Colors and Kinematics of L Dwarfs From the Sloan Digital Sky Survey

We present a sample of 484 L dwarfs, 210 of which are newly discovered from the Sloan Digital Sky Survey (SDSS) Data Release 7 spectroscopic database. We combine this sample with known L dwarfs to investigate their $izJHK_S$ colors. Our spectroscopically selected sample has $\sim$0.1 magnitude bluer median $J-K_S$ colors at a given spectral type (for L0 to L4) than previously known L dwarfs, which reflects a bias towards redder L dwarfs in past selection criteria. We present photometric distance relations based on $i-z$ and $i-J$ colors and derive distances to our L dwarf sample. We combine the distances with SDSS/2MASS proper motions in order to examine the tangential velocities. For the majority of our spectroscopic sample, we measured radial velocities and present three dimensional kinematics. We also provide H$\alpha$ detections for the fraction of our sample with sufficient quality spectra. Comparison of the velocities of our L dwarf sample to a kinematic model shows evidence for both cold and hot dynamical populations, consistent with young and old disk components. The dispersions of these components are similar to those found for M dwarfs. We also show that $J-K_S$ color is correlated with velocity dispersion, confirming a relationship between $J-K_S$ color and age.

==> (inline-0) <==
\begin{deluxetable}{llllllllll} \tablewidth{0pt} \tabletypesize{\scriptsize}
\tablecaption{SDSS spectroscopic sample \label{tab:spec}}
\tablehead{ \colhead{SDSS Designation (SDSS J +)} & \colhead{Other Name} & \colhead{ST} & \colhead{$i$} & \colhead{$z$} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{Discovery Reference} } 
\startdata
000632.60+140606.2  &  \nodata                   &  L0  &  20.11 $\pm$ 0.03  &  18.29 $\pm$ 0.03  &  15.85 $\pm$ 0.06  &  15.30 $\pm$ 0.07  &  15.06 $\pm$ 0.15  &   1  \\
001637.61-103911.1  &  \nodata                   &  L0  &  19.73 $\pm$ 0.03  &  17.78 $\pm$ 0.02  &  15.46 $\pm$ 0.05  &  14.78 $\pm$ 0.07  &  14.53 $\pm$ 0.10  &   1  \\
001911.64+003017.6  &  \nodata                   &  L0  &  19.36 $\pm$ 0.03  &  17.57 $\pm$ 0.02  &  14.92 $\pm$ 0.04  &  14.18 $\pm$ 0.04  &  13.57 $\pm$ 0.03  &   2  \\
002209.34-011039.7  &  \nodata                   &  L0  &  19.74 $\pm$ 0.04  &  17.98 $\pm$ 0.02  &  15.82 $\pm$ 0.07  &  15.09 $\pm$ 0.08  &  14.70 $\pm$ 0.10  &   1  \\
002611.45-094341.1  &  \nodata                   &  L1  &  19.98 $\pm$ 0.03  &  18.18 $\pm$ 0.03  &  15.60 $\pm$ 0.07  &  15.00 $\pm$ 0.08  &  14.38 $\pm$ 0.07  &   3  \\
003524.43+144739.7  &  \nodata                   &  L2  &  21.12 $\pm$ 0.08  &  19.32 $\pm$ 0.08  &  \nodata  &  \nodata  &  \nodata  &   2  \\
003843.99+134339.3  &  \nodata                   &  L1  &  20.34 $\pm$ 0.05  &  18.42 $\pm$ 0.03  &  15.91 $\pm$ 0.07  &  15.20 $\pm$ 0.07  &  14.76 $\pm$ 0.10  &   2  \\
004058.93+152845.0  &  \nodata                   &  L1  &  20.62 $\pm$ 0.06  &  18.90 $\pm$ 0.04  &  16.96 $\pm$ 0.21  &  15.58 $\pm$ 0.15  &  15.60 $\pm$ 0.23  &   3  \\
004221.15+145923.8  &  \nodata                   &  L0  &  21.06 $\pm$ 0.07  &  19.03 $\pm$ 0.05  &  16.68 $\pm$ 0.15  &  16.09 $\pm$ 0.18  &  15.58 $\pm$ 0.20  &   2  \\
005406.60-003102.4  &  \nodata                   &  L3  &  20.05 $\pm$ 0.03  &  18.20 $\pm$ 0.03  &  15.73 $\pm$ 0.05  &  14.89 $\pm$ 0.05  &  14.38 $\pm$ 0.07  &   4  \\
005705.56-084624.1  &  \nodata                   &  L0  &  19.95 $\pm$ 0.04  &  18.14 $\pm$ 0.03  &  15.70 $\pm$ 0.06  &  14.92 $\pm$ 0.07  &  14.36 $\pm$ 0.08  &   1  \\
010718.70+132656.1  &  \nodata                   &  L0  &  20.73 $\pm$ 0.06  &  18.66 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   1  \\
010840.48+134739.2  &  \nodata                   &  L0  &  20.48 $\pm$ 0.06  &  18.66 $\pm$ 0.05  &  \nodata  &  \nodata  &  \nodata  &   1  \\
010859.24-104546.3  &  \nodata                   &  L0  &  20.60 $\pm$ 0.06  &  18.76 $\pm$ 0.05  &  16.33 $\pm$ 0.08  &  15.72 $\pm$ 0.10  &  15.34 $\pm$ 0.15  &   1  \\
011816.78+141841.4  &  \nodata                   &  L1  &  21.27 $\pm$ 0.08  &  19.43 $\pm$ 0.06  &  \nodata  &  \nodata  &  \nodata  &   3  \\
014658.14+002132.7  &  \nodata                   &  L0  &  20.77 $\pm$ 0.04  &  18.85 $\pm$ 0.04  &  16.56 $\pm$ 0.11  &  16.30 $\pm$ 0.23  &  15.40 $\pm$ 0.15  &   3  \\
015354.23+140452.8  &  \nodata                   &  L0  &  19.39 $\pm$ 0.03  &  17.47 $\pm$ 0.03  &  15.21 $\pm$ 0.04  &  14.48 $\pm$ 0.05  &  13.96 $\pm$ 0.06  &   1  \\
020551.36-075925.0  &  \nodata                   &  L3  &  20.77 $\pm$ 0.07  &  18.83 $\pm$ 0.05  &  16.03 $\pm$ 0.08  &  15.17 $\pm$ 0.06  &  14.36 $\pm$ 0.08  &   3  \\
020735.59+135556.2  &  \nodata                   &  L3  &  19.85 $\pm$ 0.03  &  18.06 $\pm$ 0.02  &  15.46 $\pm$ 0.05  &  14.47 $\pm$ 0.04  &  13.81 $\pm$ 0.05  &   2  \\
021128.26+141003.8  &  \nodata                   &  L0  &  20.51 $\pm$ 0.07  &  18.67 $\pm$ 0.04  &  16.13 $\pm$ 0.08  &  15.42 $\pm$ 0.09  &  15.01 $\pm$ 0.12  &   2  \\
021248.51+221822.0  &  \nodata                   &  L0  &  21.36 $\pm$ 0.07  &  19.54 $\pm$ 0.06  &  \nodata  &  \nodata  &  \nodata  &   3  \\
022754.94+002619.9  &  \nodata                   &  L0  &  20.47 $\pm$ 0.04  &  18.84 $\pm$ 0.03  &  16.53 $\pm$ 0.11  &  15.87 $\pm$ 0.13  &  15.32 $\pm$ 0.15  &   1  \\
023547.55-084919.9  &  \nodata                   &  L2  &  19.86 $\pm$ 0.04  &  17.99 $\pm$ 0.03  &  15.57 $\pm$ 0.05  &  14.81 $\pm$ 0.06  &  14.19 $\pm$ 0.07  &   2  \\
025357.79+010934.3  &  \nodata                   &  L0  &  20.86 $\pm$ 0.07  &  19.22 $\pm$ 0.06  &  \nodata  &  \nodata  &  \nodata  &   1  \\
025601.88+011046.7  &  \nodata                   &  L0  &  20.04 $\pm$ 0.04  &  18.10 $\pm$ 0.03  &  16.21 $\pm$ 0.10  &  15.70 $\pm$ 0.18  &  15.22 $\pm$ 0.18  &   2  \\
030536.55-064216.1  &  \nodata                   &  L0  &  20.30 $\pm$ 0.05  &  18.52 $\pm$ 0.04  &  15.99 $\pm$ 0.09  &  15.51 $\pm$ 0.13  &  14.76 $\pm$ 0.13  &   1  \\
031740.38+061303.8  &  \nodata                   &  L3  &  20.93 $\pm$ 0.08  &  18.99 $\pm$ 0.05  &  16.37 $\pm$ 0.10  &  15.60 $\pm$ 0.13  &  14.91 $\pm$ 0.09  &   3  \\
032817.43+003257.1  &  \nodata                   &  L2  &  20.04 $\pm$ 0.04  &  18.10 $\pm$ 0.03  &  15.99 $\pm$ 0.09  &  14.98 $\pm$ 0.07  &  14.16 $\pm$ 0.08  &   4  \\
033035.19-002535.7  &  \nodata                   &  L5  &  20.09 $\pm$ 0.03  &  18.00 $\pm$ 0.03  &  15.31 $\pm$ 0.05  &  14.42 $\pm$ 0.04  &  13.84 $\pm$ 0.05  &   5  \\
034408.91+011124.9  &  \nodata                   &  L1  &  20.04 $\pm$ 0.04  &  18.10 $\pm$ 0.03  &  14.74 $\pm$ 0.03  &  13.91 $\pm$ 0.04  &  13.52 $\pm$ 0.05  &   3  \\
035048.62-051812.8  &  \nodata                   &  L0  &  20.78 $\pm$ 0.08  &  18.92 $\pm$ 0.05  &  16.33 $\pm$ 0.09  &  15.53 $\pm$ 0.09  &  15.13 $\pm$ 0.13  &   2  \\
035308.54+103056.0  &  \nodata                   &  L1  &  19.91 $\pm$ 0.03  &  17.94 $\pm$ 0.03  &  15.45 $\pm$ 0.06  &  14.65 $\pm$ 0.05  &  14.18 $\pm$ 0.04  &   3  \\
035721.12-064125.9  &  \nodata                   &  L0  &  20.20 $\pm$ 0.04  &  18.28 $\pm$ 0.03  &  15.95 $\pm$ 0.08  &  15.06 $\pm$ 0.09  &  14.60 $\pm$ 0.09  &   2  \\
042230.66+072342.9  &  \nodata                   &  L1  &  20.07 $\pm$ 0.03  &  18.21 $\pm$ 0.03  &  15.77 $\pm$ 0.07  &  14.92 $\pm$ 0.07  &  14.45 $\pm$ 0.06  &   3  \\
073519.59+410850.3  &  \nodata                   &  L0  &  19.70 $\pm$ 0.03  &  17.83 $\pm$ 0.03  &  15.78 $\pm$ 0.07  &  15.25 $\pm$ 0.09  &  14.85 $\pm$ 0.10  &   1  \\
074227.46+412620.8  &  \nodata                   &  L0  &  18.86 $\pm$ 0.02  &  17.07 $\pm$ 0.01  &  14.78 $\pm$ 0.03  &  14.02 $\pm$ 0.03  &  13.59 $\pm$ 0.04  &   1  \\
074434.60+320705.1  &  \nodata                   &  L0  &  20.57 $\pm$ 0.05  &  18.66 $\pm$ 0.05  &  16.33 $\pm$ 0.09  &  15.66 $\pm$ 0.12  &  15.41 $\pm$ 0.16  &   1  \\
074515.07+254619.1  &  \nodata                   &  L1  &  20.74 $\pm$ 0.05  &  18.82 $\pm$ 0.05  &  16.44 $\pm$ 0.12  &  15.66 $\pm$ 0.13  &  15.33 $\pm$ 0.15  &   1  \\
074642.42+200031.8  &   2MASSI J0746425+200032   &  L1  &  16.09 $\pm$ 0.01  &  14.24 $\pm$ 0.02  &  11.76 $\pm$ 0.02  &  11.01 $\pm$ 0.02  &  10.47 $\pm$ 0.02  &   6  \\
074656.83+251019.0  &  \nodata                   &  L0  &  20.29 $\pm$ 0.04  &  18.75 $\pm$ 0.04  &  16.76 $\pm$ 0.22  &  15.72 $\pm$ 0.16  &  15.74 $\pm$ 0.22  &   3  \\
074756.32+394732.8  &  \nodata                   &  L0  &  19.23 $\pm$ 0.02  &  17.42 $\pm$ 0.03  &  15.08 $\pm$ 0.04  &  14.16 $\pm$ 0.04  &  13.72 $\pm$ 0.04  &   2  \\
075004.93+330617.9  &  \nodata                   &  L0  &  20.23 $\pm$ 0.04  &  18.45 $\pm$ 0.03  &  16.14 $\pm$ 0.07  &  15.37 $\pm$ 0.08  &  15.20 $\pm$ 0.12  &   1  \\
075259.43+413634.6  &  \nodata                   &  L2  &  20.85 $\pm$ 0.06  &  19.08 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   2  \\
075332.13+291711.4  &   2MASSI J0753321+291711   &  L3  &  19.97 $\pm$ 0.03  &  18.14 $\pm$ 0.03  &  15.52 $\pm$ 0.05  &  14.53 $\pm$ 0.04  &  13.85 $\pm$ 0.04  &   7  \\
075414.04+431534.1  &  \nodata                   &  L1  &  20.66 $\pm$ 0.04  &  18.87 $\pm$ 0.04  &  16.41 $\pm$ 0.18  &  15.60 $\pm$ 0.17  &  15.06 $\pm$ 0.17  &   1  \\
075910.44+242712.4  &  \nodata                   &  L0  &  20.09 $\pm$ 0.04  &  18.17 $\pm$ 0.03  &  15.74 $\pm$ 0.05  &  14.98 $\pm$ 0.05  &  14.48 $\pm$ 0.07  &   1  \\
080027.57+551134.1  &  \nodata                   &  L1  &  19.07 $\pm$ 0.02  &  17.17 $\pm$ 0.02  &  14.62 $\pm$ 0.03  &  13.82 $\pm$ 0.02  &  13.36 $\pm$ 0.03  &   3  \\
080048.12+465825.6  &  \nodata                   &  L3  &  19.99 $\pm$ 0.03  &  18.14 $\pm$ 0.03  &  15.51 $\pm$ 0.07  &  14.55 $\pm$ 0.06  &  14.32 $\pm$ 0.08  &   2  \\
080054.26+241316.8  &  \nodata                   &  L0  &  19.60 $\pm$ 0.03  &  17.87 $\pm$ 0.02  &  15.80 $\pm$ 0.06  &  14.99 $\pm$ 0.06  &  14.68 $\pm$ 0.09  &   1  \\
080159.52+480628.5  &  \nodata                   &  L0  &  20.30 $\pm$ 0.05  &  18.33 $\pm$ 0.03  &  16.01 $\pm$ 0.09  &  15.06 $\pm$ 0.10  &  14.82 $\pm$ 0.11  &   1  \\
080255.75+332143.6  &  \nodata                   &  L2  &  20.15 $\pm$ 0.05  &  18.39 $\pm$ 0.04  &  15.85 $\pm$ 0.08  &  14.80 $\pm$ 0.07  &  14.20 $\pm$ 0.07  &   3  \\
080322.77+123845.3  &  \nodata                   &  L3  &  20.74 $\pm$ 0.05  &  18.65 $\pm$ 0.03  &  16.31 $\pm$ 0.08  &  15.44 $\pm$ 0.08  &  15.23 $\pm$ 0.11  &   8  \\
080519.69+492504.8  &  \nodata                   &  L0  &  20.75 $\pm$ 0.06  &  18.84 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   3  \\
080549.90+511312.6  &  \nodata                   &  L1  &  19.61 $\pm$ 0.03  &  17.71 $\pm$ 0.03  &  15.26 $\pm$ 0.05  &  14.38 $\pm$ 0.06  &  13.85 $\pm$ 0.05  &   3  \\
080550.07+533531.4  &  \nodata                   &  L0  &  20.07 $\pm$ 0.03  &  18.33 $\pm$ 0.03  &  16.21 $\pm$ 0.11  &  15.50 $\pm$ 0.16  &  15.04 $\pm$ 0.15  &   1  \\
080858.99+410741.0  &  \nodata                   &  L2  &  20.14 $\pm$ 0.03  &  18.17 $\pm$ 0.03  &  15.74 $\pm$ 0.08  &  14.88 $\pm$ 0.08  &  14.33 $\pm$ 0.07  &   3  \\
081253.19+372104.2  &  \nodata                   &  L3  &  20.21 $\pm$ 0.03  &  18.34 $\pm$ 0.03  &  15.75 $\pm$ 0.07  &  14.98 $\pm$ 0.08  &  14.28 $\pm$ 0.07  &   3  \\
081301.02+322807.9  &  \nodata                   &  L3  &  20.24 $\pm$ 0.03  &  18.38 $\pm$ 0.03  &  15.95 $\pm$ 0.08  &  15.09 $\pm$ 0.08  &  14.54 $\pm$ 0.08  &   3  \\
081556.74+452411.8  &  \nodata                   &  L0  &  20.53 $\pm$ 0.05  &  18.53 $\pm$ 0.03  &  16.06 $\pm$ 0.08  &  15.23 $\pm$ 0.09  &  14.81 $\pm$ 0.10  &   2  \\
081653.72+344535.8  &  \nodata                   &  L2  &  20.72 $\pm$ 0.05  &  18.79 $\pm$ 0.04  &  16.12 $\pm$ 0.09  &  15.41 $\pm$ 0.11  &  14.99 $\pm$ 0.12  &   3  \\
081733.99+393606.0  &  \nodata                   &  L0  &  20.74 $\pm$ 0.05  &  18.81 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   3  \\
081752.62+194727.5  &  \nodata                   &  L0  &  19.74 $\pm$ 0.03  &  17.99 $\pm$ 0.02  &  15.57 $\pm$ 0.05  &  14.83 $\pm$ 0.06  &  14.35 $\pm$ 0.05  &   1  \\
081757.49+182405.0  &  \nodata                   &  L1  &  19.44 $\pm$ 0.02  &  17.50 $\pm$ 0.02  &  15.09 $\pm$ 0.04  &  14.29 $\pm$ 0.04  &  13.82 $\pm$ 0.03  &   3  \\
081802.24+582920.9  &  \nodata                   &  L0  &  20.78 $\pm$ 0.05  &  18.82 $\pm$ 0.04  &  16.33 $\pm$ 0.10  &  15.50 $\pm$ 0.10  &  15.24 $\pm$ 0.18  &   3  \\
081812.28+331048.2  &  \nodata                   &  L0  &  20.44 $\pm$ 0.04  &  18.60 $\pm$ 0.04  &  15.99 $\pm$ 0.09  &  15.37 $\pm$ 0.11  &  15.06 $\pm$ 0.14  &   3  \\
081814.38+245337.4  &  \nodata                   &  L0  &  20.04 $\pm$ 0.04  &  18.10 $\pm$ 0.03  &  16.37 $\pm$ 0.09  &  15.54 $\pm$ 0.09  &  14.91 $\pm$ 0.09  &   3  \\
082115.03+333651.3  &  \nodata                   &  L0  &  \nodata  &  \nodata  &  16.50 $\pm$ 0.17  &  15.63 $\pm$ 0.15  &  15.06 $\pm$ 0.16  &   1  \\
082346.99+154947.4  &  \nodata                   &  L1  &  \nodata  &  \nodata  &  16.46 $\pm$ 0.11  &  15.58 $\pm$ 0.12  &  14.96 $\pm$ 0.13  &   3  \\
082348.15+242857.9  &   2MASS J08234818+2428577   &  L3  &  19.56 $\pm$ 0.02  &  17.75 $\pm$ 0.02  &  14.99 $\pm$ 0.04  &  14.06 $\pm$ 0.04  &  13.38 $\pm$ 0.03  &   9  \\
082519.45+211550.3  &   2MASSI J0825196+211552   &  L7  &  20.60 $\pm$ 0.05  &  17.79 $\pm$ 0.03  &  15.10 $\pm$ 0.03  &  13.79 $\pm$ 0.03  &  13.03 $\pm$ 0.03  &   7  \\
082539.87+310040.7  &  \nodata                   &  L1  &  20.37 $\pm$ 0.04  &  18.47 $\pm$ 0.03  &  16.44 $\pm$ 0.14  &  15.36 $\pm$ 0.12  &  15.13 $\pm$ 0.16  &   3  \\
082612.27+544735.4  &  \nodata                   &  L0  &  20.45 $\pm$ 0.06  &  18.60 $\pm$ 0.04  &  16.36 $\pm$ 0.11  &  15.59 $\pm$ 0.11  &  15.26 $\pm$ 0.18  &   1  \\
082906.61+145620.7  &   2MASSW J0829066+145622   &  L3  &  19.17 $\pm$ 0.02  &  17.35 $\pm$ 0.02  &  14.75 $\pm$ 0.03  &  13.80 $\pm$ 0.04  &  13.17 $\pm$ 0.03  &   7  \\
082928.21+343954.0  &  \nodata                   &  L0  &  20.49 $\pm$ 0.04  &  18.55 $\pm$ 0.04  &  16.10 $\pm$ 0.10  &  15.43 $\pm$ 0.11  &  15.06 $\pm$ 0.14  &   3  \\
083008.11+482847.4  &  \nodata                   &  L8  &  21.22 $\pm$ 0.08  &  18.08 $\pm$ 0.03  &  15.44 $\pm$ 0.05  &  14.34 $\pm$ 0.04  &  13.68 $\pm$ 0.04  &   10  \\
083027.24+220345.0  &  \nodata                   &  L0  &  19.86 $\pm$ 0.02  &  17.98 $\pm$ 0.02  &  15.66 $\pm$ 0.06  &  14.81 $\pm$ 0.05  &  14.46 $\pm$ 0.09  &   1  \\
083122.08+153850.3  &  \nodata                   &  L1  &  19.99 $\pm$ 0.03  &  18.04 $\pm$ 0.03  &  15.79 $\pm$ 0.09  &  14.89 $\pm$ 0.07  &  14.54 $\pm$ 0.09  &   3  \\
083424.12+071916.2  &  \nodata                   &  L0  &  20.63 $\pm$ 0.04  &  18.88 $\pm$ 0.04  &  16.54 $\pm$ 0.11  &  15.84 $\pm$ 0.14  &  15.43 $\pm$ 0.14  &   1  \\
083429.19+230855.1  &  \nodata                   &  L1  &  20.69 $\pm$ 0.04  &  18.89 $\pm$ 0.04  &  16.51 $\pm$ 0.11  &  15.42 $\pm$ 0.10  &  14.68 $\pm$ 0.07  &   1  \\
083545.33+222430.8  &  \nodata                   &  L0  &  19.73 $\pm$ 0.02  &  17.83 $\pm$ 0.02  &  15.74 $\pm$ 0.06  &  14.93 $\pm$ 0.06  &  14.45 $\pm$ 0.07  &   1  \\
083611.43+450319.5  &  \nodata                   &  L1  &  19.56 $\pm$ 0.02  &  17.75 $\pm$ 0.02  &  15.27 $\pm$ 0.05  &  14.42 $\pm$ 0.06  &  13.93 $\pm$ 0.05  &   3  \\
083621.99+494931.5  &  \nodata                   &  L0  &  19.62 $\pm$ 0.04  &  17.78 $\pm$ 0.03  &  15.42 $\pm$ 0.06  &  14.64 $\pm$ 0.07  &  14.54 $\pm$ 0.12  &   1  \\
083646.34+052642.6  &  \nodata                   &  L0  &  18.72 $\pm$ 0.02  &  16.93 $\pm$ 0.02  &  14.58 $\pm$ 0.04  &  13.91 $\pm$ 0.04  &  13.29 $\pm$ 0.03  &   1  \\
083652.36+183544.9  &  \nodata                   &  L0  &  20.87 $\pm$ 0.05  &  18.98 $\pm$ 0.04  &  16.51 $\pm$ 0.12  &  15.88 $\pm$ 0.15  &  15.18 $\pm$ 0.10  &   3  \\
083724.77+081603.9  &  \nodata                   &  L0  &  20.27 $\pm$ 0.05  &  18.43 $\pm$ 0.03  &  16.13 $\pm$ 0.09  &  15.31 $\pm$ 0.10  &  14.76 $\pm$ 0.09  &   1  \\
083732.80+161737.5  &  \nodata                   &  L0  &  20.74 $\pm$ 0.05  &  18.88 $\pm$ 0.04  &  16.59 $\pm$ 0.12  &  15.56 $\pm$ 0.10  &  15.11 $\pm$ 0.11  &   3  \\
083759.75+195727.7  &  \nodata                   &  L0  &  20.24 $\pm$ 0.03  &  18.55 $\pm$ 0.03  &  16.36 $\pm$ 0.10  &  15.57 $\pm$ 0.11  &  14.93 $\pm$ 0.09  &   3  \\
083926.23+433935.7  &  \nodata                   &  L0  &  20.55 $\pm$ 0.06  &  18.64 $\pm$ 0.03  &  16.51 $\pm$ 0.16  &  15.66 $\pm$ 0.17  &  15.28 $\pm$ 0.22  &   1  \\
084001.62+451752.3  &  \nodata                   &  L1  &  20.12 $\pm$ 0.03  &  18.30 $\pm$ 0.03  &  15.73 $\pm$ 0.07  &  14.93 $\pm$ 0.08  &  14.30 $\pm$ 0.06  &   1  \\
084016.42+543002.1  &  \nodata                   &  L1  &  20.83 $\pm$ 0.06  &  18.79 $\pm$ 0.05  &  16.39 $\pm$ 0.12  &  15.51 $\pm$ 0.13  &  15.35 $\pm$ 0.15  &   8  \\
084036.04+143424.3  &  \nodata                   &  L1  &  20.30 $\pm$ 0.04  &  18.59 $\pm$ 0.03  &  16.23 $\pm$ 0.09  &  15.08 $\pm$ 0.07  &  14.62 $\pm$ 0.08  &   3  \\
084106.85+603506.3  &  \nodata                   &  L4  &  20.40 $\pm$ 0.04  &  18.55 $\pm$ 0.03  &  15.94 $\pm$ 0.09  &  15.03 $\pm$ 0.10  &  14.69 $\pm$ 0.09  &   3  \\
084149.77+005844.6  &  \nodata                   &  L0  &  20.91 $\pm$ 0.07  &  18.95 $\pm$ 0.05  &  \nodata  &  \nodata  &  \nodata  &   3  \\
084217.14+432506.3  &  \nodata                   &  L0  &  20.51 $\pm$ 0.05  &  18.64 $\pm$ 0.04  &  16.25 $\pm$ 0.10  &  15.67 $\pm$ 0.17  &  15.01 $\pm$ 0.11  &   1  \\
084307.94+314129.2  &  \nodata                   &  L3  &  20.45 $\pm$ 0.05  &  18.52 $\pm$ 0.03  &  15.99 $\pm$ 0.10  &  15.22 $\pm$ 0.12  &  14.65 $\pm$ 0.11  &   1  \\
084333.28+102443.5  &  \nodata                   &  L1  &  19.31 $\pm$ 0.02  &  17.48 $\pm$ 0.02  &  14.87 $\pm$ 0.04  &  14.09 $\pm$ 0.04  &  13.67 $\pm$ 0.04  &   3  \\
084407.00+284702.1  &  \nodata                   &  L2  &  20.36 $\pm$ 0.04  &  18.41 $\pm$ 0.03  &  15.87 $\pm$ 0.06  &  14.82 $\pm$ 0.05  &  14.34 $\pm$ 0.06  &   3  \\
084444.58+403620.0  &  \nodata                   &  L1  &  20.53 $\pm$ 0.05  &  18.75 $\pm$ 0.05  &  16.20 $\pm$ 0.09  &  15.54 $\pm$ 0.11  &  15.07 $\pm$ 0.14  &   3  \\
084520.22+360551.4  &  \nodata                   &  L0  &  20.17 $\pm$ 0.03  &  18.38 $\pm$ 0.02  &  15.82 $\pm$ 0.07  &  15.01 $\pm$ 0.07  &  14.45 $\pm$ 0.08  &   1  \\
084751.48+013811.0  &  \nodata                   &  L3  &  20.92 $\pm$ 0.08  &  18.88 $\pm$ 0.06  &  16.23 $\pm$ 0.13  &  15.12 $\pm$ 0.10  &  14.41 $\pm$ 0.08  &   8  \\
084934.05+591622.9  &  \nodata                   &  L0  &  20.62 $\pm$ 0.05  &  18.74 $\pm$ 0.05  &  16.29 $\pm$ 0.10  &  15.38 $\pm$ 0.13  &  15.03 $\pm$ 0.12  &   3  \\
085213.94+421921.3  &  \nodata                   &  L0  &  19.84 $\pm$ 0.03  &  18.00 $\pm$ 0.02  &  15.64 $\pm$ 0.07  &  15.00 $\pm$ 0.09  &  14.44 $\pm$ 0.09  &   1  \\
085214.41+094048.0  &  \nodata                   &  L0  &  20.32 $\pm$ 0.03  &  18.39 $\pm$ 0.03  &  16.08 $\pm$ 0.08  &  15.36 $\pm$ 0.10  &  14.91 $\pm$ 0.09  &   1  \\
085359.10+223335.8  &  \nodata                   &  L2  &  20.73 $\pm$ 0.06  &  18.96 $\pm$ 0.04  &  16.30 $\pm$ 0.10  &  15.29 $\pm$ 0.09  &  14.85 $\pm$ 0.10  &   3  \\
085602.05+124014.3  &  \nodata                   &  L0  &  19.78 $\pm$ 0.03  &  17.93 $\pm$ 0.02  &  15.45 $\pm$ 0.05  &  14.67 $\pm$ 0.05  &  14.28 $\pm$ 0.05  &   3  \\
085758.44+570851.4  &  \nodata                   &  L8  &  20.68 $\pm$ 0.07  &  17.72 $\pm$ 0.03  &  15.04 $\pm$ 0.04  &  13.79 $\pm$ 0.04  &  12.96 $\pm$ 0.03  &   10  \\
085805.47+221457.8  &  \nodata                   &  L1  &  19.58 $\pm$ 0.02  &  17.72 $\pm$ 0.03  &  15.23 $\pm$ 0.05  &  14.42 $\pm$ 0.05  &  13.84 $\pm$ 0.05  &   3  \\
085836.97+271050.8  &  \nodata                   &  L0  &  19.44 $\pm$ 0.03  &  17.63 $\pm$ 0.02  &  15.05 $\pm$ 0.05  &  14.23 $\pm$ 0.05  &  13.66 $\pm$ 0.05  &   1  \\
085858.92+180445.7  &  \nodata                   &  L2  &  20.83 $\pm$ 0.06  &  18.98 $\pm$ 0.04  &  16.35 $\pm$ 0.09  &  15.76 $\pm$ 0.11  &  15.14 $\pm$ 0.11  &   3  \\
085938.50+634133.5  &   2MASS J08593854+6341355   &  L0  &  17.95 $\pm$ 0.01  &  16.14 $\pm$ 0.01  &  13.70 $\pm$ 0.03  &  12.89 $\pm$ 0.03  &  12.39 $\pm$ 0.03  &   9  \\
085959.77+292205.3  &  \nodata                   &  L0  &  20.19 $\pm$ 0.03  &  18.38 $\pm$ 0.03  &  15.80 $\pm$ 0.07  &  14.95 $\pm$ 0.06  &  14.62 $\pm$ 0.08  &   1  \\
090023.68+253934.3  &  \nodata                   &  L7  &  21.45 $\pm$ 0.08  &  18.85 $\pm$ 0.04  &  16.43 $\pm$ 0.11  &  15.41 $\pm$ 0.12  &  14.66 $\pm$ 0.08  &   3  \\
090040.61+422721.5  &  \nodata                   &  L0  &  20.71 $\pm$ 0.05  &  18.89 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   3  \\
090154.72+381837.5  &  \nodata                   &  L0  &  19.53 $\pm$ 0.02  &  17.75 $\pm$ 0.03  &  15.31 $\pm$ 0.05  &  14.57 $\pm$ 0.06  &  14.09 $\pm$ 0.05  &   1  \\
090238.98+301840.3  &  \nodata                   &  L0  &  20.15 $\pm$ 0.05  &  18.37 $\pm$ 0.03  &  16.24 $\pm$ 0.09  &  15.44 $\pm$ 0.10  &  15.05 $\pm$ 0.14  &   1  \\
090347.55+011446.0  &  \nodata                   &  L3  &  21.04 $\pm$ 0.07  &  18.93 $\pm$ 0.05  &  16.45 $\pm$ 0.14  &  15.60 $\pm$ 0.10  &  14.89 $\pm$ 0.13  &   8  \\
090509.01+043819.9  &  \nodata                   &  L0  &  20.17 $\pm$ 0.03  &  18.68 $\pm$ 0.03  &  16.70 $\pm$ 0.18  &  16.08 $\pm$ 0.16  &  15.74 $\pm$ 0.27  &   1  \\
090531.00+195433.0  &  \nodata                   &  L0  &  20.26 $\pm$ 0.04  &  18.43 $\pm$ 0.03  &  15.94 $\pm$ 0.07  &  15.10 $\pm$ 0.06  &  14.54 $\pm$ 0.06  &   3  \\
090837.91+503207.5  &   2MASSI J0908380+503208   &  L8  &  20.03 $\pm$ 0.04  &  17.23 $\pm$ 0.02  &  14.55 $\pm$ 0.02  &  13.48 $\pm$ 0.03  &  12.95 $\pm$ 0.03  &   11  \\
090948.13+194043.9  &  \nodata                   &  L1  &  19.13 $\pm$ 0.02  &  17.25 $\pm$ 0.02  &  14.73 $\pm$ 0.03  &  13.93 $\pm$ 0.03  &  13.44 $\pm$ 0.03  &   3  \\
091128.95+320644.7  &  \nodata                   &  L0  &  20.31 $\pm$ 0.03  &  18.38 $\pm$ 0.03  &  15.90 $\pm$ 0.08  &  15.22 $\pm$ 0.10  &  14.78 $\pm$ 0.12  &   1  \\
091206.35+420330.5  &  \nodata                   &  L0  &  20.09 $\pm$ 0.03  &  18.24 $\pm$ 0.03  &  15.99 $\pm$ 0.09  &  15.38 $\pm$ 0.10  &  14.93 $\pm$ 0.12  &   2  \\
091414.38+105719.5  &  \nodata                   &  L0  &  19.66 $\pm$ 0.03  &  17.84 $\pm$ 0.02  &  15.50 $\pm$ 0.07  &  14.81 $\pm$ 0.08  &  14.26 $\pm$ 0.10  &   1  \\
091524.33+383128.3  &  \nodata                   &  L0  &  20.38 $\pm$ 0.05  &  18.62 $\pm$ 0.04  &  16.24 $\pm$ 0.11  &  15.32 $\pm$ 0.11  &  14.74 $\pm$ 0.11  &   1  \\
091656.32+105740.0  &  \nodata                   &  L1  &  20.53 $\pm$ 0.05  &  18.88 $\pm$ 0.05  &  \nodata  &  \nodata  &  \nodata  &   3  \\
091659.10+512450.4  &  \nodata                   &  L0  &  18.53 $\pm$ 0.02  &  16.75 $\pm$ 0.02  &  14.41 $\pm$ 0.03  &  13.73 $\pm$ 0.03  &  13.18 $\pm$ 0.03  &   1  \\
091714.76+314824.8  &  \nodata                   &  L1  &  20.87 $\pm$ 0.04  &  18.85 $\pm$ 0.03  &  16.30 $\pm$ 0.10  &  15.73 $\pm$ 0.14  &  15.01 $\pm$ 0.13  &   8  \\
091750.33+294444.9  &  \nodata                   &  L0  &  20.20 $\pm$ 0.03  &  18.25 $\pm$ 0.03  &  15.85 $\pm$ 0.08  &  14.97 $\pm$ 0.09  &  14.50 $\pm$ 0.08  &   1  \\
092026.43+265157.7  &  \nodata                   &  L0  &  19.94 $\pm$ 0.04  &  18.31 $\pm$ 0.03  &  15.83 $\pm$ 0.07  &  14.97 $\pm$ 0.08  &  14.62 $\pm$ 0.09  &   1  \\
092142.52+084202.7  &  \nodata                   &  L2  &  20.07 $\pm$ 0.04  &  18.26 $\pm$ 0.03  &  15.79 $\pm$ 0.08  &  14.89 $\pm$ 0.09  &  14.34 $\pm$ 0.07  &   3  \\
092300.89+052801.5  &  \nodata                   &  L0  &  20.39 $\pm$ 0.04  &  18.83 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   3  \\
092308.70+234013.7  &  \nodata                   &  L1  &  18.23 $\pm$ 0.02  &  16.23 $\pm$ 0.02  &  13.85 $\pm$ 0.03  &  13.16 $\pm$ 0.03  &  12.81 $\pm$ 0.02  &   3  \\
092532.11+283550.9  &  \nodata                   &  L0  &  20.80 $\pm$ 0.04  &  18.89 $\pm$ 0.03  &  16.53 $\pm$ 0.12  &  15.85 $\pm$ 0.15  &  15.24 $\pm$ 0.16  &   3  \\
092757.43+602746.3  &  \nodata                   &  L0  &  19.93 $\pm$ 0.03  &  18.07 $\pm$ 0.03  &  15.52 $\pm$ 0.05  &  14.74 $\pm$ 0.05  &  14.23 $\pm$ 0.06  &   2  \\
093113.23+280227.1  &  \nodata                   &  L3  &  19.62 $\pm$ 0.03  &  17.67 $\pm$ 0.02  &  14.98 $\pm$ 0.03  &  14.26 $\pm$ 0.04  &  13.73 $\pm$ 0.04  &   3  \\
093146.83+544227.1  &  \nodata                   &  L0  &  20.10 $\pm$ 0.04  &  18.31 $\pm$ 0.03  &  16.08 $\pm$ 0.07  &  15.42 $\pm$ 0.08  &  14.91 $\pm$ 0.10  &   1  \\
093215.46+345624.8  &  \nodata                   &  L0  &  20.62 $\pm$ 0.04  &  18.85 $\pm$ 0.03  &  16.73 $\pm$ 0.15  &  15.70 $\pm$ 0.14  &  14.98 $\pm$ 0.14  &   3  \\
093237.47+672514.5  &  \nodata                   &  L0  &  20.20 $\pm$ 0.04  &  18.37 $\pm$ 0.04  &  15.91 $\pm$ 0.09  &  15.37 $\pm$ 0.13  &  14.99 $\pm$ 0.12  &   3  \\
093535.49+234217.5  &  \nodata                   &  L1  &  20.52 $\pm$ 0.05  &  18.71 $\pm$ 0.05  &  16.64 $\pm$ 0.12  &  15.84 $\pm$ 0.14  &  15.28 $\pm$ 0.13  &   3  \\
093600.12+043147.9  &  \nodata                   &  L2  &  20.87 $\pm$ 0.07  &  18.99 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   3  \\
093706.71+284705.6  &  \nodata                   &  L0  &  \nodata  &  18.32 $\pm$ 0.03  &  15.80 $\pm$ 0.07  &  15.29 $\pm$ 0.11  &  14.68 $\pm$ 0.07  &   1  \\
093824.88+290328.9  &  \nodata                   &  L0  &  21.26 $\pm$ 0.10  &  19.41 $\pm$ 0.07  &  16.83 $\pm$ 0.19  &  15.84 $\pm$ 0.22  &  15.53 $\pm$ 0.20  &   3  \\
093858.88+044343.9  &  \nodata                   &  L0  &  20.04 $\pm$ 0.04  &  18.10 $\pm$ 0.03  &  15.24 $\pm$ 0.05  &  14.50 $\pm$ 0.05  &  14.00 $\pm$ 0.07  &   3  \\
093906.46+341257.4  &  \nodata                   &  L0  &  19.74 $\pm$ 0.02  &  17.86 $\pm$ 0.02  &  15.58 $\pm$ 0.05  &  14.88 $\pm$ 0.06  &  14.30 $\pm$ 0.06  &   1  \\
094043.19+565049.1  &  \nodata                   &  L0  &  19.84 $\pm$ 0.04  &  18.07 $\pm$ 0.03  &  15.71 $\pm$ 0.06  &  14.90 $\pm$ 0.07  &  14.28 $\pm$ 0.05  &   1  \\
094047.88+294653.0  &  \nodata                   &  L1  &  19.79 $\pm$ 0.02  &  17.86 $\pm$ 0.03  &  15.29 $\pm$ 0.07  &  14.34 $\pm$ 0.06  &  13.92 $\pm$ 0.05  &   3  \\
094134.92+100942.1  &  \nodata                   &  L0  &  18.84 $\pm$ 0.02  &  17.03 $\pm$ 0.02  &  14.58 $\pm$ 0.02  &  13.78 $\pm$ 0.03  &  13.37 $\pm$ 0.04  &   1  \\
094350.20+151909.2  &  \nodata                   &  L1  &  20.18 $\pm$ 0.03  &  18.24 $\pm$ 0.02  &  15.75 $\pm$ 0.06  &  15.03 $\pm$ 0.09  &  14.56 $\pm$ 0.07  &   3  \\
094402.80+313132.5  &   2MASSW J0944027+313132   &  L3  &  20.11 $\pm$ 0.03  &  18.33 $\pm$ 0.02  &  15.50 $\pm$ 0.05  &  14.63 $\pm$ 0.05  &  14.01 $\pm$ 0.04  &   7  \\
094427.31+641037.3  &  \nodata                   &  L0  &  20.96 $\pm$ 0.08  &  18.93 $\pm$ 0.06  &  16.67 $\pm$ 0.16  &  15.88 $\pm$ 0.17  &  15.46 $\pm$ 0.18  &   3  \\
094436.31+364920.8  &  \nodata                   &  L2  &  20.30 $\pm$ 0.03  &  18.54 $\pm$ 0.03  &  15.99 $\pm$ 0.08  &  14.98 $\pm$ 0.07  &  14.47 $\pm$ 0.07  &   3  \\
094818.61+132320.0  &  \nodata                   &  L0  &  20.43 $\pm$ 0.04  &  18.52 $\pm$ 0.03  &  15.87 $\pm$ 0.08  &  15.25 $\pm$ 0.11  &  14.47 $\pm$ 0.08  &   3  \\
094903.15+264944.2  &  \nodata                   &  L0  &  20.64 $\pm$ 0.04  &  18.75 $\pm$ 0.04  &  16.22 $\pm$ 0.09  &  15.55 $\pm$ 0.09  &  15.11 $\pm$ 0.10  &   3  \\
095415.73+500140.3  &  \nodata                   &  L0  &  20.77 $\pm$ 0.08  &  18.95 $\pm$ 0.05  &  16.54 $\pm$ 0.12  &  15.55 $\pm$ 0.11  &  14.94 $\pm$ 0.10  &   3  \\
095850.68+200150.6  &  \nodata                   &  L0  &  20.50 $\pm$ 0.03  &  18.66 $\pm$ 0.04  &  16.08 $\pm$ 0.08  &  15.25 $\pm$ 0.09  &  14.61 $\pm$ 0.07  &   3  \\
095908.97+312557.3  &  \nodata                   &  L0  &  19.37 $\pm$ 0.02  &  17.53 $\pm$ 0.03  &  15.42 $\pm$ 0.05  &  14.80 $\pm$ 0.06  &  14.29 $\pm$ 0.06  &   1  \\
095916.66+364157.6  &  \nodata                   &  L0  &  19.93 $\pm$ 0.04  &  18.06 $\pm$ 0.03  &  15.94 $\pm$ 0.08  &  15.26 $\pm$ 0.09  &  14.76 $\pm$ 0.11  &   1  \\
100016.92+321829.4  &  \nodata                   &  L1  &  21.05 $\pm$ 0.10  &  18.81 $\pm$ 0.05  &  16.62 $\pm$ 0.12  &  15.70 $\pm$ 0.11  &  15.36 $\pm$ 0.17  &   8  \\
100435.88+565757.4  &  \nodata                   &  L0  &  20.89 $\pm$ 0.07  &  18.74 $\pm$ 0.04  &  16.67 $\pm$ 0.11  &  15.81 $\pm$ 0.10  &  15.43 $\pm$ 0.17  &   3  \\
100442.60+614628.5  &  \nodata                   &  L0  &  19.78 $\pm$ 0.03  &  17.89 $\pm$ 0.03  &  15.55 $\pm$ 0.05  &  14.79 $\pm$ 0.07  &  14.28 $\pm$ 0.06  &   1  \\
100559.85+035842.3  &  \nodata                   &  L0  &  20.31 $\pm$ 0.03  &  18.50 $\pm$ 0.03  &  15.95 $\pm$ 0.10  &  15.09 $\pm$ 0.07  &  14.65 $\pm$ 0.11  &   1  \\
100844.63+470738.0  &  \nodata                   &  L0  &  20.09 $\pm$ 0.04  &  18.29 $\pm$ 0.03  &  15.93 $\pm$ 0.09  &  15.24 $\pm$ 0.11  &  14.91 $\pm$ 0.12  &   1  \\
100942.68+580217.6  &  \nodata                   &  L3  &  20.38 $\pm$ 0.05  &  18.63 $\pm$ 0.04  &  16.04 $\pm$ 0.08  &  15.15 $\pm$ 0.07  &  14.60 $\pm$ 0.07  &   3  \\
101304.34+071050.7  &  \nodata                   &  L0  &  20.51 $\pm$ 0.04  &  18.61 $\pm$ 0.03  &  16.22 $\pm$ 0.13  &  15.47 $\pm$ 0.14  &  15.09 $\pm$ 0.18  &   3  \\
101517.63+075211.9  &  \nodata                   &  L0  &  19.94 $\pm$ 0.03  &  18.00 $\pm$ 0.03  &  15.51 $\pm$ 0.09  &  14.85 $\pm$ 0.08  &  14.41 $\pm$ 0.09  &   1  \\
101707.55+130839.3  &   2MASSI J1017075+130839   &  L2  &  18.54 $\pm$ 0.02  &  16.75 $\pm$ 0.02  &  14.10 $\pm$ 0.02  &  13.28 $\pm$ 0.03  &  12.71 $\pm$ 0.02  &   11  \\
101742.51+431057.9  &  \nodata                   &  L1  &  19.95 $\pm$ 0.03  &  18.14 $\pm$ 0.04  &  15.55 $\pm$ 0.07  &  14.89 $\pm$ 0.08  &  14.52 $\pm$ 0.10  &   3  \\
102116.05+354607.8  &  \nodata                   &  L0  &  20.80 $\pm$ 0.05  &  18.92 $\pm$ 0.04  &  16.47 $\pm$ 0.11  &  15.99 $\pm$ 0.16  &  15.41 $\pm$ 0.18  &   1  \\
102204.88+020047.5  &  \nodata                   &  L0  &  18.34 $\pm$ 0.03  &  16.49 $\pm$ 0.02  &  14.10 $\pm$ 0.03  &  13.40 $\pm$ 0.03  &  12.90 $\pm$ 0.03  &   1  \\
102436.10+624514.0  &  \nodata                   &  L0  &  19.96 $\pm$ 0.04  &  18.06 $\pm$ 0.03  &  15.68 $\pm$ 0.07  &  15.04 $\pm$ 0.09  &  14.45 $\pm$ 0.09  &   1  \\
102600.05+395509.6  &  \nodata                   &  L0  &  20.43 $\pm$ 0.03  &  18.50 $\pm$ 0.03  &  16.12 $\pm$ 0.09  &  15.71 $\pm$ 0.14  &  15.27 $\pm$ 0.15  &   1  \\
102921.85+162649.8  &   2MASSI J1029216+162652   &  L3  &  18.76 $\pm$ 0.02  &  17.02 $\pm$ 0.03  &  14.29 $\pm$ 0.02  &  13.33 $\pm$ 0.03  &  12.62 $\pm$ 0.02  &   7  \\
102947.68+483412.2  &  \nodata                   &  L0  &  20.89 $\pm$ 0.07  &  18.88 $\pm$ 0.05  &  16.76 $\pm$ 0.19  &  16.04 $\pm$ 0.21  &  15.59 $\pm$ 0.24  &   8  \\
103225.19+330042.0  &  \nodata                   &  L0  &  19.45 $\pm$ 0.02  &  17.66 $\pm$ 0.03  &  15.26 $\pm$ 0.05  &  14.56 $\pm$ 0.06  &  13.94 $\pm$ 0.04  &   1  \\
103309.10+121625.9  &  \nodata                   &  L0  &  19.35 $\pm$ 0.02  &  17.63 $\pm$ 0.03  &  15.07 $\pm$ 0.04  &  14.44 $\pm$ 0.05  &  13.95 $\pm$ 0.05  &   1  \\
103405.67+035016.3  &  \nodata                   &  L0  &  20.04 $\pm$ 0.04  &  18.10 $\pm$ 0.03  &  14.70 $\pm$ 0.04  &  14.02 $\pm$ 0.04  &  13.63 $\pm$ 0.05  &   3  \\
103428.24+414000.7  &  \nodata                   &  L0  &  20.54 $\pm$ 0.04  &  18.65 $\pm$ 0.04  &  16.49 $\pm$ 0.14  &  15.95 $\pm$ 0.20  &  15.22 $\pm$ 0.15  &   1  \\
103451.12+125840.7  &  \nodata                   &  L0  &  20.51 $\pm$ 0.04  &  18.65 $\pm$ 0.04  &  16.01 $\pm$ 0.08  &  15.54 $\pm$ 0.12  &  14.88 $\pm$ 0.12  &   3  \\
103528.61+231840.0  &  \nodata                   &  L0  &  20.54 $\pm$ 0.04  &  18.64 $\pm$ 0.03  &  16.50 $\pm$ 0.10  &  15.61 $\pm$ 0.10  &  15.10 $\pm$ 0.12  &   3  \\
103602.44+372448.4  &  \nodata                   &  L0  &  20.86 $\pm$ 0.06  &  18.77 $\pm$ 0.04  &  16.42 $\pm$ 0.12  &  15.54 $\pm$ 0.13  &  14.99 $\pm$ 0.11  &   8  \\
103730.42+461826.6  &  \nodata                   &  L0  &  20.22 $\pm$ 0.03  &  18.29 $\pm$ 0.03  &  16.08 $\pm$ 0.08  &  15.62 $\pm$ 0.13  &  14.76 $\pm$ 0.07  &   3  \\
104014.50+413116.4  &  \nodata                   &  L0  &  20.29 $\pm$ 0.03  &  18.73 $\pm$ 0.03  &  16.72 $\pm$ 0.16  &  16.04 $\pm$ 0.18  &  15.80 $\pm$ 0.23  &   1  \\
104121.86+244228.0  &  \nodata                   &  L0  &  20.80 $\pm$ 0.05  &  18.91 $\pm$ 0.04  &  16.49 $\pm$ 0.14  &  15.60 $\pm$ 0.12  &  15.50 $\pm$ 0.21  &   3  \\
104319.44+071232.4  &  \nodata                   &  L0  &  20.53 $\pm$ 0.04  &  18.62 $\pm$ 0.05  &  16.13 $\pm$ 0.10  &  15.42 $\pm$ 0.11  &  14.97 $\pm$ 0.14  &   3  \\
104407.47+015742.0  &  \nodata                   &  L2  &  20.87 $\pm$ 0.06  &  18.87 $\pm$ 0.05  &  16.58 $\pm$ 0.16  &  15.65 $\pm$ 0.13  &  15.22 $\pm$ 0.20  &   8  \\
104426.79+272033.2  &  \nodata                   &  L1  &  20.39 $\pm$ 0.04  &  18.67 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   3  \\
104617.01+351305.8  &  \nodata                   &  L1  &  20.64 $\pm$ 0.05  &  18.81 $\pm$ 0.05  &  16.37 $\pm$ 0.10  &  15.57 $\pm$ 0.10  &  15.06 $\pm$ 0.10  &   1  \\
104729.03+301639.7  &  \nodata                   &  L0  &  20.48 $\pm$ 0.05  &  18.71 $\pm$ 0.03  &  16.33 $\pm$ 0.12  &  15.41 $\pm$ 0.13  &  15.15 $\pm$ 0.12  &   3  \\
104842.70+300650.5  &  \nodata                   &  L1  &  20.47 $\pm$ 0.05  &  18.53 $\pm$ 0.04  &  15.90 $\pm$ 0.07  &  15.06 $\pm$ 0.08  &  14.61 $\pm$ 0.06  &   3  \\
104842.80+011158.0  &  \nodata                   &  L1  &  17.25 $\pm$ 0.02  &  15.44 $\pm$ 0.02  &  12.92 $\pm$ 0.02  &  12.14 $\pm$ 0.02  &  11.62 $\pm$ 0.02  &   2  \\
104922.45+012559.2  &  \nodata                   &  L6  &  21.00 $\pm$ 0.09  &  18.76 $\pm$ 0.04  &  15.88 $\pm$ 0.07  &  14.95 $\pm$ 0.07  &  14.11 $\pm$ 0.06  &   8  \\
104928.24+253723.2  &  \nodata                   &  L1  &  19.96 $\pm$ 0.03  &  18.10 $\pm$ 0.03  &  15.67 $\pm$ 0.06  &  14.83 $\pm$ 0.07  &  14.37 $\pm$ 0.06  &   3  \\
104934.84+602029.4  &  \nodata                   &  L0  &  20.67 $\pm$ 0.06  &  18.82 $\pm$ 0.05  &  16.21 $\pm$ 0.12  &  15.44 $\pm$ 0.15  &  15.08 $\pm$ 0.15  &   3  \\
105012.46+005803.1  &  \nodata                   &  L0  &  20.40 $\pm$ 0.06  &  18.51 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   2  \\
105044.04+325843.5  &  \nodata                   &  L0  &  20.53 $\pm$ 0.04  &  18.67 $\pm$ 0.04  &  16.42 $\pm$ 0.10  &  15.73 $\pm$ 0.12  &  15.28 $\pm$ 0.14  &   1  \\
105110.69+314130.0  &  \nodata                   &  L0  &  20.20 $\pm$ 0.04  &  18.38 $\pm$ 0.03  &  15.79 $\pm$ 0.06  &  14.96 $\pm$ 0.06  &  14.70 $\pm$ 0.08  &   3  \\
105118.96+561308.0  &   2MASS J10511900+5613086   &  L1  &  17.65 $\pm$ 0.01  &  15.83 $\pm$ 0.01  &  13.24 $\pm$ 0.02  &  12.42 $\pm$ 0.03  &  11.91 $\pm$ 0.02  &   9  \\
105259.70+334406.1  &  \nodata                   &  L0  &  20.69 $\pm$ 0.05  &  18.88 $\pm$ 0.03  &  16.48 $\pm$ 0.15  &  15.75 $\pm$ 0.19  &  15.31 $\pm$ 0.20  &   3  \\
105318.15+433306.1  &  \nodata                   &  L0  &  20.08 $\pm$ 0.03  &  18.27 $\pm$ 0.03  &  15.88 $\pm$ 0.10  &  15.21 $\pm$ 0.11  &  14.83 $\pm$ 0.14  &   1  \\
105339.22+642351.5  &  \nodata                   &  L0  &  20.30 $\pm$ 0.04  &  18.55 $\pm$ 0.04  &  16.32 $\pm$ 0.12  &  15.34 $\pm$ 0.12  &  15.16 $\pm$ 0.17  &   3  \\
105355.39+385737.5  &  \nodata                   &  L0  &  20.37 $\pm$ 0.04  &  18.55 $\pm$ 0.04  &  16.09 $\pm$ 0.08  &  15.42 $\pm$ 0.10  &  14.86 $\pm$ 0.09  &   1  \\
105510.41+511026.1  &  \nodata                   &  L0  &  20.68 $\pm$ 0.05  &  18.95 $\pm$ 0.04  &  16.51 $\pm$ 0.10  &  16.08 $\pm$ 0.19  &  15.57 $\pm$ 0.17  &   3  \\
105814.54+303159.8  &  \nodata                   &  L0  &  19.78 $\pm$ 0.03  &  17.97 $\pm$ 0.03  &  15.62 $\pm$ 0.06  &  15.07 $\pm$ 0.07  &  14.60 $\pm$ 0.09  &   1  \\
110008.19+295516.1  &  \nodata                   &  L0  &  20.03 $\pm$ 0.03  &  18.30 $\pm$ 0.03  &  15.70 $\pm$ 0.07  &  14.99 $\pm$ 0.09  &  14.45 $\pm$ 0.08  &   1  \\
110009.62+495746.5  &  \nodata                   &  L3  &  20.09 $\pm$ 0.03  &  18.00 $\pm$ 0.02  &  15.28 $\pm$ 0.04  &  14.19 $\pm$ 0.04  &  13.47 $\pm$ 0.03  &   8  \\
110148.04+544009.1  &  \nodata                   &  L0  &  19.44 $\pm$ 0.02  &  17.71 $\pm$ 0.02  &  15.36 $\pm$ 0.04  &  14.63 $\pm$ 0.05  &  14.15 $\pm$ 0.06  &   1  \\
110212.06+162938.7  &  \nodata                   &  L0  &  20.62 $\pm$ 0.05  &  18.76 $\pm$ 0.04  &  16.52 $\pm$ 0.14  &  15.57 $\pm$ 0.15  &  15.23 $\pm$ 0.14  &   3  \\
110401.29+195922.3  &   2MASSI J1104012+195921   &  L5  &  19.35 $\pm$ 0.02  &  17.20 $\pm$ 0.02  &  14.38 $\pm$ 0.02  &  13.48 $\pm$ 0.03  &  12.95 $\pm$ 0.03  &   11  \\
110555.02+042145.3  &  \nodata                   &  L0  &  20.91 $\pm$ 0.06  &  18.93 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   1  \\
110705.31+245448.5  &  \nodata                   &  L0  &  20.51 $\pm$ 0.06  &  18.67 $\pm$ 0.04  &  16.23 $\pm$ 0.10  &  15.47 $\pm$ 0.14  &  14.76 $\pm$ 0.12  &   3  \\
110927.19-160653.7  &  \nodata                   &  L0  &  19.28 $\pm$ 0.02  &  17.25 $\pm$ 0.02  &  14.97 $\pm$ 0.04  &  14.35 $\pm$ 0.04  &  13.89 $\pm$ 0.06  &   3  \\
110938.29+235339.6  &  \nodata                   &  L0  &  19.98 $\pm$ 0.03  &  18.17 $\pm$ 0.02  &  15.70 $\pm$ 0.05  &  15.01 $\pm$ 0.06  &  14.58 $\pm$ 0.07  &   3  \\
111143.85+295823.8  &  \nodata                   &  L1  &  20.50 $\pm$ 0.05  &  18.69 $\pm$ 0.03  &  16.57 $\pm$ 0.12  &  16.03 $\pm$ 0.14  &  15.09 $\pm$ 0.12  &   3  \\
111316.95-000246.7  &  \nodata                   &  L0  &  19.44 $\pm$ 0.02  &  17.56 $\pm$ 0.02  &  15.08 $\pm$ 0.03  &  14.30 $\pm$ 0.04  &  13.80 $\pm$ 0.05  &   2  \\
111647.97+603730.7  &  \nodata                   &  L0  &  20.18 $\pm$ 0.05  &  18.53 $\pm$ 0.04  &  16.38 $\pm$ 0.10  &  15.50 $\pm$ 0.13  &  15.45 $\pm$ 0.18  &   3  \\
111736.93+360935.9  &   2MASSI J1117369+360936   &  L0  &  18.64 $\pm$ 0.02  &  16.75 $\pm$ 0.01  &  14.27 $\pm$ 0.03  &  13.46 $\pm$ 0.03  &  12.96 $\pm$ 0.03  &   11  \\
112210.27+340432.5  &  \nodata                   &  L1  &  20.66 $\pm$ 0.05  &  18.70 $\pm$ 0.04  &  16.12 $\pm$ 0.08  &  15.30 $\pm$ 0.10  &  14.74 $\pm$ 0.09  &   3  \\
112505.01+055642.3  &  \nodata                   &  L0  &  20.04 $\pm$ 0.04  &  18.10 $\pm$ 0.03  &  15.53 $\pm$ 0.06  &  14.85 $\pm$ 0.07  &  14.49 $\pm$ 0.09  &   3  \\
112647.03+581632.2  &  \nodata                   &  L3  &  20.14 $\pm$ 0.03  &  18.19 $\pm$ 0.03  &  15.84 $\pm$ 0.08  &  15.11 $\pm$ 0.08  &  14.54 $\pm$ 0.08  &   3  \\
112706.62+470548.1  &  \nodata                   &  L1  &  19.57 $\pm$ 0.03  &  17.64 $\pm$ 0.02  &  15.20 $\pm$ 0.03  &  14.50 $\pm$ 0.03  &  13.91 $\pm$ 0.04  &   3  \\
112720.55+593633.0  &  \nodata                   &  L0  &  20.60 $\pm$ 0.04  &  18.80 $\pm$ 0.04  &  16.82 $\pm$ 0.16  &  15.76 $\pm$ 0.17  &  15.56 $\pm$ 0.21  &   1  \\
113035.14-005225.7  &  \nodata                   &  L0  &  19.03 $\pm$ 0.02  &  17.33 $\pm$ 0.01  &  15.12 $\pm$ 0.04  &  14.46 $\pm$ 0.05  &  13.88 $\pm$ 0.05  &   1  \\
113344.68+131126.4  &  \nodata                   &  L1  &  20.11 $\pm$ 0.04  &  18.24 $\pm$ 0.03  &  15.70 $\pm$ 0.05  &  14.93 $\pm$ 0.06  &  14.42 $\pm$ 0.05  &   3  \\
113826.35+333114.1  &  \nodata                   &  L0  &  20.07 $\pm$ 0.04  &  18.20 $\pm$ 0.03  &  15.59 $\pm$ 0.06  &  14.77 $\pm$ 0.07  &  14.31 $\pm$ 0.07  &   3  \\
113833.07+674040.2  &  \nodata                   &  L0  &  19.35 $\pm$ 0.03  &  17.56 $\pm$ 0.02  &  15.22 $\pm$ 0.04  &  14.48 $\pm$ 0.05  &  13.95 $\pm$ 0.05  &   2  \\
113941.90-031004.1  &  \nodata                   &  L0  &  18.63 $\pm$ 0.03  &  16.66 $\pm$ 0.02  &  14.40 $\pm$ 0.03  &  13.71 $\pm$ 0.03  &  13.20 $\pm$ 0.04  &   1  \\
114144.14+411656.7  &  \nodata                   &  L0  &  19.65 $\pm$ 0.03  &  17.89 $\pm$ 0.02  &  15.68 $\pm$ 0.07  &  14.78 $\pm$ 0.06  &  14.57 $\pm$ 0.07  &   1  \\
114251.67+640020.0  &  \nodata                   &  L0  &  20.78 $\pm$ 0.05  &  18.97 $\pm$ 0.04  &  16.60 $\pm$ 0.12  &  16.19 $\pm$ 0.19  &  15.76 $\pm$ 0.25  &   1  \\
114634.52+223053.1  &   2MASSW J1146345+223053   &  L3  &  18.85 $\pm$ 0.05  &  16.95 $\pm$ 0.02  &  14.17 $\pm$ 0.03  &  13.18 $\pm$ 0.02  &  12.59 $\pm$ 0.03  &   12  \\
114804.25+025405.6  &  \nodata                   &  L0  &  20.36 $\pm$ 0.05  &  18.53 $\pm$ 0.04  &  16.11 $\pm$ 0.10  &  15.38 $\pm$ 0.12  &  15.20 $\pm$ 0.21  &   2  \\
114805.02+020350.8  &  \nodata                   &  L0  &  19.93 $\pm$ 0.03  &  17.88 $\pm$ 0.03  &  15.52 $\pm$ 0.07  &  15.01 $\pm$ 0.11  &  14.51 $\pm$ 0.12  &   2  \\
114912.31-015300.6  &  \nodata                   &  L0  &  18.68 $\pm$ 0.02  &  16.88 $\pm$ 0.02  &  14.67 $\pm$ 0.04  &  14.13 $\pm$ 0.04  &  13.71 $\pm$ 0.07  &   1  \\
115013.17+052012.3  &  \nodata                   &  L6  &  21.30 $\pm$ 0.07  &  18.93 $\pm$ 0.04  &  16.25 $\pm$ 0.14  &  15.46 $\pm$ 0.14  &  15.02 $\pm$ 0.17  &   8  \\
115250.06+643252.5  &  \nodata                   &  L2  &  20.01 $\pm$ 0.03  &  18.15 $\pm$ 0.02  &  15.60 $\pm$ 0.05  &  14.64 $\pm$ 0.06  &  14.09 $\pm$ 0.06  &   3  \\
115306.12+371653.4  &  \nodata                   &  L0  &  20.37 $\pm$ 0.04  &  18.55 $\pm$ 0.03  &  16.38 $\pm$ 0.10  &  15.79 $\pm$ 0.13  &  15.56 $\pm$ 0.15  &   1  \\
115339.67+503209.4  &   2MASS J11533966+5032092   &  L0  &  18.46 $\pm$ 0.01  &  16.64 $\pm$ 0.01  &  14.19 $\pm$ 0.03  &  13.31 $\pm$ 0.02  &  12.85 $\pm$ 0.03  &   9  \\
115435.31+623438.2  &  \nodata                   &  L0  &  19.62 $\pm$ 0.03  &  17.82 $\pm$ 0.03  &  15.40 $\pm$ 0.05  &  14.80 $\pm$ 0.07  &  14.26 $\pm$ 0.07  &   3  \\
115553.84+055957.5  &  \nodata                   &  L6  &  21.28 $\pm$ 0.12  &  18.46 $\pm$ 0.04  &  15.66 $\pm$ 0.08  &  14.70 $\pm$ 0.07  &  14.12 $\pm$ 0.07  &   13  \\
115804.70+644720.4  &  \nodata                   &  L0  &  20.43 $\pm$ 0.05  &  18.53 $\pm$ 0.03  &  16.13 $\pm$ 0.10  &  15.77 $\pm$ 0.15  &  15.09 $\pm$ 0.16  &   3  \\
115938.50+005726.9  &   DENIS-P J1159+0057   &  L0  &  18.51 $\pm$ 0.02  &  16.59 $\pm$ 0.03  &  14.08 $\pm$ 0.03  &  13.31 $\pm$ 0.02  &  12.81 $\pm$ 0.03  &   14  \\
115940.72+540938.6  &  \nodata                   &  L2  &  20.04 $\pm$ 0.04  &  18.10 $\pm$ 0.03  &  15.22 $\pm$ 0.04  &  14.34 $\pm$ 0.04  &  13.76 $\pm$ 0.04  &   3  \\
115948.00+383016.2  &  \nodata                   &  L0  &  20.63 $\pm$ 0.05  &  18.94 $\pm$ 0.04  &  16.39 $\pm$ 0.11  &  15.74 $\pm$ 0.15  &  15.30 $\pm$ 0.14  &   1  \\
120020.66+340615.4  &  \nodata                   &  L1  &  20.60 $\pm$ 0.04  &  18.69 $\pm$ 0.03  &  \nodata  &  \nodata  &  \nodata  &   3  \\
120249.99+420452.1  &  \nodata                   &  L0  &  18.89 $\pm$ 0.02  &  16.94 $\pm$ 0.03  &  \nodata  &  \nodata  &  \nodata  &   1  \\
120252.65-022748.6  &  \nodata                   &  L1  &  20.17 $\pm$ 0.05  &  18.35 $\pm$ 0.04  &  15.74 $\pm$ 0.06  &  15.04 $\pm$ 0.07  &  14.37 $\pm$ 0.09  &   1  \\
120358.19+001550.2  &  \nodata                   &  L5  &  18.88 $\pm$ 0.02  &  16.79 $\pm$ 0.02  &  14.01 $\pm$ 0.02  &  13.06 $\pm$ 0.02  &  12.48 $\pm$ 0.02  &   5  \\
120430.38+321259.4  &   2MASSI J1204303+321259   &  L0  &  18.16 $\pm$ 0.02  &  16.37 $\pm$ 0.02  &  13.82 $\pm$ 0.03  &  13.09 $\pm$ 0.04  &  12.52 $\pm$ 0.03  &   11  \\
120543.42+605728.3  &  \nodata                   &  L0  &  20.76 $\pm$ 0.06  &  18.76 $\pm$ 0.04  &  16.32 $\pm$ 0.11  &  15.43 $\pm$ 0.12  &  15.21 $\pm$ 0.19  &   3  \\
120610.49+624257.2  &  \nodata                   &  L1  &  20.00 $\pm$ 0.04  &  18.10 $\pm$ 0.04  &  15.65 $\pm$ 0.07  &  14.75 $\pm$ 0.07  &  13.95 $\pm$ 0.07  &   3  \\
120637.41-014332.2  &  \nodata                   &  L1  &  21.12 $\pm$ 0.08  &  19.50 $\pm$ 0.07  &  \nodata  &  \nodata  &  \nodata  &   3  \\
120747.17+024424.8  &  \nodata                   &  L8  &  21.46 $\pm$ 0.11  &  18.38 $\pm$ 0.04  &  15.58 $\pm$ 0.07  &  14.56 $\pm$ 0.06  &  13.99 $\pm$ 0.06  &   2  \\
120821.72+445224.6  &  \nodata                   &  L0  &  20.24 $\pm$ 0.04  &  18.35 $\pm$ 0.03  &  15.93 $\pm$ 0.09  &  15.11 $\pm$ 0.10  &  14.71 $\pm$ 0.09  &   1  \\
120831.50+014924.7  &   DENIS-P J1208.5+0149   &  L0  &  19.29 $\pm$ 0.02  &  17.37 $\pm$ 0.03  &  15.13 $\pm$ 0.04  &  14.42 $\pm$ 0.05  &  14.10 $\pm$ 0.07  &   14  \\
120906.49+323327.5  &  \nodata                   &  L0  &  19.69 $\pm$ 0.03  &  17.69 $\pm$ 0.03  &  15.30 $\pm$ 0.05  &  14.61 $\pm$ 0.05  &  14.17 $\pm$ 0.06  &   3  \\
120916.20+542949.5  &  \nodata                   &  L1  &  19.79 $\pm$ 0.03  &  17.97 $\pm$ 0.03  &  15.52 $\pm$ 0.06  &  14.66 $\pm$ 0.06  &  14.22 $\pm$ 0.06  &   3  \\
121210.99+605948.0  &  \nodata                   &  L0  &  19.07 $\pm$ 0.03  &  17.29 $\pm$ 0.03  &  14.87 $\pm$ 0.04  &  14.26 $\pm$ 0.05  &  13.71 $\pm$ 0.06  &   1  \\
121304.77+152922.2  &  \nodata                   &  L1  &  20.65 $\pm$ 0.07  &  18.79 $\pm$ 0.05  &  16.33 $\pm$ 0.11  &  15.66 $\pm$ 0.12  &  15.42 $\pm$ 0.16  &   3  \\
121409.75+332356.0  &  \nodata                   &  L0  &  20.61 $\pm$ 0.06  &  18.86 $\pm$ 0.06  &  16.46 $\pm$ 0.11  &  15.77 $\pm$ 0.12  &  15.45 $\pm$ 0.14  &   1  \\
121433.60+372111.8  &  \nodata                   &  L0  &  20.18 $\pm$ 0.03  &  18.31 $\pm$ 0.03  &  16.19 $\pm$ 0.08  &  15.50 $\pm$ 0.12  &  15.07 $\pm$ 0.12  &   1  \\
121645.58+492744.9  &  \nodata                   &  L1  &  20.19 $\pm$ 0.03  &  18.19 $\pm$ 0.03  &  15.59 $\pm$ 0.06  &  14.77 $\pm$ 0.07  &  14.11 $\pm$ 0.05  &   3  \\
121855.72+352022.9  &  \nodata                   &  L0  &  20.66 $\pm$ 0.04  &  18.78 $\pm$ 0.04  &  16.49 $\pm$ 0.13  &  15.69 $\pm$ 0.15  &  15.19 $\pm$ 0.15  &   3  \\
121950.22+654136.5  &  \nodata                   &  L0  &  19.76 $\pm$ 0.03  &  18.01 $\pm$ 0.03  &  15.61 $\pm$ 0.06  &  15.09 $\pm$ 0.09  &  14.57 $\pm$ 0.07  &   1  \\
122048.34-014237.8  &  \nodata                   &  L0  &  20.27 $\pm$ 0.05  &  18.54 $\pm$ 0.04  &  16.20 $\pm$ 0.10  &  15.95 $\pm$ 0.14  &  15.38 $\pm$ 0.21  &   1  \\
122127.70+025719.7  &   2MASS J12212770+0257198   &  L0  &  17.41 $\pm$ 0.02  &  15.61 $\pm$ 0.02  &  13.17 $\pm$ 0.02  &  12.41 $\pm$ 0.02  &  11.95 $\pm$ 0.02  &   9  \\
122524.00-021559.7  &  \nodata                   &  L3  &  20.70 $\pm$ 0.06  &  18.95 $\pm$ 0.06  &  16.55 $\pm$ 0.10  &  15.65 $\pm$ 0.11  &  15.04 $\pm$ 0.13  &   3  \\
122818.53+583342.2  &  \nodata                   &  L0  &  20.00 $\pm$ 0.03  &  18.22 $\pm$ 0.03  &  15.91 $\pm$ 0.10  &  15.21 $\pm$ 0.10  &  14.89 $\pm$ 0.14  &   1  \\
123045.43+282758.0  &   2MASS J12304562+2827583   &  L2  &  20.33 $\pm$ 0.04  &  18.67 $\pm$ 0.04  &  16.07 $\pm$ 0.09  &  15.01 $\pm$ 0.08  &  14.43 $\pm$ 0.06  &   15  \\
123112.97+405027.9  &  \nodata                   &  L0  &  19.26 $\pm$ 0.02  &  17.50 $\pm$ 0.02  &  15.24 $\pm$ 0.05  &  14.57 $\pm$ 0.05  &  14.10 $\pm$ 0.05  &   1  \\
123121.38+495923.3  &   2MASS J12312141+4959234   &  L3  &  19.23 $\pm$ 0.02  &  17.28 $\pm$ 0.02  &  14.62 $\pm$ 0.03  &  13.71 $\pm$ 0.03  &  13.14 $\pm$ 0.03  &   16  \\
123322.63+213805.1  &  \nodata                   &  L0  &  20.47 $\pm$ 0.05  &  18.55 $\pm$ 0.04  &  16.21 $\pm$ 0.11  &  15.51 $\pm$ 0.12  &  14.99 $\pm$ 0.12  &   3  \\
123517.24+315815.6  &  \nodata                   &  L0  &  20.33 $\pm$ 0.04  &  18.48 $\pm$ 0.04  &  16.50 $\pm$ 0.13  &  15.39 $\pm$ 0.12  &  15.27 $\pm$ 0.15  &   1  \\
123815.58+621925.9  &  \nodata                   &  L0  &  20.43 $\pm$ 0.05  &  18.76 $\pm$ 0.05  &  16.30 $\pm$ 0.11  &  15.76 $\pm$ 0.15  &  15.22 $\pm$ 0.14  &   1  \\
123927.32+551537.3  &   2MASSW J1239272+551537   &  L5  &  19.64 $\pm$ 0.04  &  17.48 $\pm$ 0.03  &  14.71 $\pm$ 0.03  &  13.57 $\pm$ 0.03  &  12.79 $\pm$ 0.03  &   7  \\
124036.80+152517.1  &  \nodata                   &  L0  &  19.83 $\pm$ 0.05  &  17.94 $\pm$ 0.03  &  15.59 $\pm$ 0.05  &  14.66 $\pm$ 0.05  &  14.50 $\pm$ 0.06  &   1  \\
124352.25+131021.3  &  \nodata                   &  L0  &  19.60 $\pm$ 0.03  &  17.79 $\pm$ 0.03  &  15.58 $\pm$ 0.04  &  14.85 $\pm$ 0.06  &  14.45 $\pm$ 0.06  &   1  \\
124510.86-013230.9  &  \nodata                   &  L0  &  20.76 $\pm$ 0.07  &  18.94 $\pm$ 0.05  &  16.60 $\pm$ 0.14  &  16.08 $\pm$ 0.16  &  15.61 $\pm$ 0.24  &   3  \\
124514.95+120442.0  &  \nodata                   &  L1  &  20.54 $\pm$ 0.04  &  18.67 $\pm$ 0.03  &  16.05 $\pm$ 0.08  &  15.32 $\pm$ 0.11  &  14.73 $\pm$ 0.09  &   3  \\
124555.66+490210.9  &  \nodata                   &  L1  &  19.45 $\pm$ 0.02  &  17.89 $\pm$ 0.02  &  15.95 $\pm$ 0.07  &  15.36 $\pm$ 0.09  &  15.20 $\pm$ 0.14  &   3  \\
124908.66+415728.5  &  \nodata                   &  L0  &  19.60 $\pm$ 0.03  &  17.72 $\pm$ 0.02  &  15.44 $\pm$ 0.04  &  14.69 $\pm$ 0.06  &  14.29 $\pm$ 0.05  &   1  \\
124921.22+541340.1  &  \nodata                   &  L0  &  18.98 $\pm$ 0.02  &  17.18 $\pm$ 0.02  &  14.83 $\pm$ 0.03  &  14.10 $\pm$ 0.04  &  13.65 $\pm$ 0.04  &   1  \\
125044.67+041758.2  &  \nodata                   &  L0  &  20.63 $\pm$ 0.06  &  18.80 $\pm$ 0.04  &  16.49 $\pm$ 0.14  &  16.01 $\pm$ 0.18  &  15.47 $\pm$ 0.24  &   1  \\
125045.66+441853.6  &  \nodata                   &  L0  &  19.84 $\pm$ 0.03  &  18.16 $\pm$ 0.03  &  16.45 $\pm$ 0.14  &  16.16 $\pm$ 0.26  &  15.11 $\pm$ 0.19  &   1  \\
125214.08+142239.3  &  \nodata                   &  L3  &  20.57 $\pm$ 0.04  &  18.76 $\pm$ 0.03  &  16.00 $\pm$ 0.07  &  15.16 $\pm$ 0.08  &  14.49 $\pm$ 0.07  &   3  \\
125230.79+183506.0  &  \nodata                   &  L1  &  20.62 $\pm$ 0.06  &  18.88 $\pm$ 0.04  &  16.31 $\pm$ 0.12  &  15.23 $\pm$ 0.10  &  14.72 $\pm$ 0.13  &   3  \\
125253.62+342138.8  &  \nodata                   &  L2  &  20.54 $\pm$ 0.04  &  18.76 $\pm$ 0.03  &  16.27 $\pm$ 0.10  &  15.26 $\pm$ 0.09  &  14.68 $\pm$ 0.08  &   3  \\
125437.60+293832.6  &  \nodata                   &  L0  &  19.71 $\pm$ 0.02  &  17.93 $\pm$ 0.02  &  15.46 $\pm$ 0.05  &  14.60 $\pm$ 0.06  &  14.18 $\pm$ 0.06  &   1  \\
125459.33+263107.2  &  \nodata                   &  L1  &  20.78 $\pm$ 0.05  &  18.80 $\pm$ 0.03  &  16.83 $\pm$ 0.15  &  15.56 $\pm$ 0.12  &  15.33 $\pm$ 0.14  &   3  \\
125550.62+170059.7  &  \nodata                   &  L0  &  20.45 $\pm$ 0.04  &  18.61 $\pm$ 0.04  &  16.19 $\pm$ 0.07  &  15.35 $\pm$ 0.11  &  15.01 $\pm$ 0.10  &   3  \\
125737.25-011336.2  &  \nodata                   &  L5  &  20.76 $\pm$ 0.05  &  18.55 $\pm$ 0.04  &  15.94 $\pm$ 0.08  &  14.72 $\pm$ 0.06  &  14.12 $\pm$ 0.07  &   10  \\
130148.19+584104.1  &  \nodata                   &  L1  &  20.26 $\pm$ 0.04  &  18.42 $\pm$ 0.03  &  16.10 $\pm$ 0.08  &  15.45 $\pm$ 0.11  &  14.86 $\pm$ 0.10  &   3  \\
130234.70+512600.8  &  \nodata                   &  L0  &  20.02 $\pm$ 0.04  &  18.04 $\pm$ 0.05  &  15.54 $\pm$ 0.07  &  15.02 $\pm$ 0.09  &  14.37 $\pm$ 0.08  &   2  \\
130250.94+564037.8  &  \nodata                   &  L0  &  20.55 $\pm$ 0.04  &  18.73 $\pm$ 0.04  &  16.14 $\pm$ 0.12  &  15.49 $\pm$ 0.12  &  14.99 $\pm$ 0.12  &   3  \\
130317.69+181522.0  &  \nodata                   &  L0  &  20.59 $\pm$ 0.06  &  18.90 $\pm$ 0.05  &  16.31 $\pm$ 0.09  &  15.37 $\pm$ 0.08  &  15.04 $\pm$ 0.11  &   3  \\
130433.16+090706.9  &  \nodata                   &  L0  &  19.68 $\pm$ 0.03  &  17.79 $\pm$ 0.02  &  \nodata  &  \nodata  &  \nodata  &   3  \\
130541.04+204639.8  &   2MASSI J1305410+204639   &  L3  &  20.11 $\pm$ 0.05  &  17.94 $\pm$ 0.02  &  15.20 $\pm$ 0.05  &  14.04 $\pm$ 0.04  &  13.37 $\pm$ 0.04  &   11  \\
130617.23+382029.6  &   2MASS J13061727+3820296   &  L0  &  19.13 $\pm$ 0.02  &  17.30 $\pm$ 0.02  &  14.63 $\pm$ 0.03  &  13.80 $\pm$ 0.04  &  13.22 $\pm$ 0.03  &   9  \\
130831.01+081852.3  &  \nodata                   &  L0  &  19.60 $\pm$ 0.03  &  17.83 $\pm$ 0.02  &  15.13 $\pm$ 0.05  &  14.35 $\pm$ 0.06  &  13.85 $\pm$ 0.07  &   3  \\
131002.88+055404.2  &  \nodata                   &  L0  &  20.12 $\pm$ 0.04  &  18.34 $\pm$ 0.03  &  16.08 $\pm$ 0.10  &  15.40 $\pm$ 0.10  &  14.78 $\pm$ 0.13  &   1  \\
131113.82+240105.0  &  \nodata                   &  L3  &  20.73 $\pm$ 0.04  &  18.81 $\pm$ 0.03  &  16.19 $\pm$ 0.11  &  15.69 $\pm$ 0.16  &  14.79 $\pm$ 0.15  &   3  \\
131221.79+290935.0  &  \nodata                   &  L0  &  19.89 $\pm$ 0.03  &  17.94 $\pm$ 0.03  &  15.33 $\pm$ 0.06  &  14.78 $\pm$ 0.09  &  14.30 $\pm$ 0.07  &   3  \\
131223.11+493126.3  &  \nodata                   &  L0  &  20.35 $\pm$ 0.03  &  18.50 $\pm$ 0.04  &  16.20 $\pm$ 0.08  &  15.43 $\pm$ 0.08  &  14.99 $\pm$ 0.10  &   1  \\
131448.64+240532.1  &  \nodata                   &  L3  &  20.54 $\pm$ 0.03  &  18.79 $\pm$ 0.04  &  16.68 $\pm$ 0.11  &  15.64 $\pm$ 0.10  &  15.40 $\pm$ 0.13  &   3  \\
131543.68+233458.0  &  \nodata                   &  L1  &  20.29 $\pm$ 0.03  &  18.39 $\pm$ 0.03  &  15.81 $\pm$ 0.07  &  15.04 $\pm$ 0.08  &  14.77 $\pm$ 0.09  &   3  \\
131545.55+245407.3  &  \nodata                   &  L0  &  19.84 $\pm$ 0.03  &  18.00 $\pm$ 0.02  &  15.54 $\pm$ 0.06  &  14.77 $\pm$ 0.07  &  14.36 $\pm$ 0.07  &   3  \\
131614.35+213329.9  &  \nodata                   &  L0  &  20.84 $\pm$ 0.06  &  18.94 $\pm$ 0.04  &  16.21 $\pm$ 0.10  &  15.53 $\pm$ 0.16  &  14.96 $\pm$ 0.13  &   3  \\
131839.06+213043.0  &  \nodata                   &  L0  &  20.64 $\pm$ 0.05  &  18.74 $\pm$ 0.03  &  16.44 $\pm$ 0.12  &  15.50 $\pm$ 0.13  &  15.04 $\pm$ 0.12  &   3  \\
132511.10+051704.2  &  \nodata                   &  L1  &  19.64 $\pm$ 0.03  &  17.80 $\pm$ 0.02  &  15.09 $\pm$ 0.04  &  14.52 $\pm$ 0.05  &  13.91 $\pm$ 0.05  &   3  \\
132715.21+075937.5  &  \nodata                   &  L1  &  19.17 $\pm$ 0.03  &  17.34 $\pm$ 0.02  &  14.60 $\pm$ 0.04  &  13.79 $\pm$ 0.04  &  13.24 $\pm$ 0.04  &   3  \\
132937.21+035729.6  &  \nodata                   &  L0  &  20.21 $\pm$ 0.03  &  18.32 $\pm$ 0.03  &  16.04 $\pm$ 0.10  &  15.15 $\pm$ 0.09  &  15.05 $\pm$ 0.14  &   1  \\
133010.03+141113.3  &  \nodata                   &  L0  &  20.44 $\pm$ 0.04  &  18.57 $\pm$ 0.03  &  16.44 $\pm$ 0.11  &  15.76 $\pm$ 0.16  &  15.21 $\pm$ 0.15  &   3  \\
133132.83+623301.4  &  \nodata                   &  L0  &  20.29 $\pm$ 0.04  &  18.59 $\pm$ 0.04  &  16.17 $\pm$ 0.08  &  15.41 $\pm$ 0.12  &  15.13 $\pm$ 0.10  &   1  \\
133132.98+340757.5  &   2MASS J13313310+3407583   &  L0  &  18.55 $\pm$ 0.02  &  16.77 $\pm$ 0.02  &  14.33 $\pm$ 0.02  &  13.40 $\pm$ 0.03  &  12.89 $\pm$ 0.02  &   9  \\
133148.88-011652.5  &  \nodata                   &  L7  &  20.69 $\pm$ 0.07  &  18.10 $\pm$ 0.04  &  15.46 $\pm$ 0.04  &  14.48 $\pm$ 0.04  &  14.07 $\pm$ 0.07  &   2  \\
133312.79+150956.6  &  \nodata                   &  L0  &  19.77 $\pm$ 0.03  &  18.06 $\pm$ 0.03  &  15.84 $\pm$ 0.07  &  15.28 $\pm$ 0.09  &  15.09 $\pm$ 0.14  &   3  \\
133345.36-021600.2  &  \nodata                   &  L3  &  19.65 $\pm$ 0.03  &  17.77 $\pm$ 0.02  &  15.38 $\pm$ 0.04  &  14.37 $\pm$ 0.04  &  13.85 $\pm$ 0.05  &   3  \\
133406.17+194035.8  &   2MASSW J1334062+194034   &  L1  &  19.88 $\pm$ 0.03  &  18.11 $\pm$ 0.02  &  15.48 $\pm$ 0.06  &  14.83 $\pm$ 0.07  &  14.00 $\pm$ 0.05  &   12  \\
133506.46+431725.1  &  \nodata                   &  L0  &  20.65 $\pm$ 0.05  &  18.70 $\pm$ 0.04  &  16.45 $\pm$ 0.13  &  16.20 $\pm$ 0.24  &  15.38 $\pm$ 0.19  &   1  \\
133640.53+374322.6  &   2MASS J13364062+3743230   &  L1  &  18.72 $\pm$ 0.02  &  16.82 $\pm$ 0.02  &  14.41 $\pm$ 0.03  &  13.63 $\pm$ 0.03  &  13.10 $\pm$ 0.02  &   16  \\
133849.45+043731.2  &   2MASS J13384944+0437315   &  L1  &  18.53 $\pm$ 0.01  &  16.72 $\pm$ 0.02  &  14.16 $\pm$ 0.03  &  13.25 $\pm$ 0.03  &  12.74 $\pm$ 0.03  &   9  \\
134148.85+551046.2  &  \nodata                   &  L1  &  19.74 $\pm$ 0.03  &  17.70 $\pm$ 0.02  &  15.21 $\pm$ 0.04  &  14.39 $\pm$ 0.04  &  14.04 $\pm$ 0.05  &   3  \\
134224.93+603731.5  &  \nodata                   &  L0  &  20.84 $\pm$ 0.05  &  19.07 $\pm$ 0.05  &  16.36 $\pm$ 0.10  &  15.64 $\pm$ 0.12  &  15.51 $\pm$ 0.15  &   1  \\
134228.41-002705.6  &  \nodata                   &  L0  &  19.74 $\pm$ 0.03  &  17.95 $\pm$ 0.02  &  15.59 $\pm$ 0.06  &  14.88 $\pm$ 0.05  &  14.30 $\pm$ 0.08  &   1  \\
134316.54+394509.2  &   2MASSW J1343167+394508   &  L5  &  21.30 $\pm$ 0.08  &  18.94 $\pm$ 0.04  &  16.16 $\pm$ 0.07  &  14.86 $\pm$ 0.05  &  14.15 $\pm$ 0.05  &   7  \\
134322.51-030100.2  &  \nodata                   &  L0  &  20.39 $\pm$ 0.04  &  18.45 $\pm$ 0.03  &  16.13 $\pm$ 0.09  &  15.44 $\pm$ 0.09  &  15.03 $\pm$ 0.14  &   3  \\
134329.01+131226.2  &  \nodata                   &  L1  &  20.29 $\pm$ 0.04  &  18.55 $\pm$ 0.03  &  16.02 $\pm$ 0.08  &  15.44 $\pm$ 0.12  &  14.89 $\pm$ 0.12  &   3  \\
134338.73-022044.5  &  \nodata                   &  L1  &  20.41 $\pm$ 0.05  &  18.64 $\pm$ 0.04  &  16.30 $\pm$ 0.12  &  15.53 $\pm$ 0.12  &  15.02 $\pm$ 0.15  &   1  \\
134515.82-025514.4  &  \nodata                   &  L0  &  20.32 $\pm$ 0.04  &  18.43 $\pm$ 0.04  &  16.09 $\pm$ 0.08  &  15.29 $\pm$ 0.10  &  14.88 $\pm$ 0.10  &   1  \\
134544.36+654217.9  &  \nodata                   &  L1  &  20.20 $\pm$ 0.04  &  18.34 $\pm$ 0.03  &  \nodata  &  \nodata  &  \nodata  &   1  \\
134607.41+084234.5  &  \nodata                   &  L2  &  20.02 $\pm$ 0.03  &  18.16 $\pm$ 0.03  &  15.74 $\pm$ 0.07  &  14.79 $\pm$ 0.08  &  14.16 $\pm$ 0.07  &   3  \\
134845.94+035354.2  &   2MASS J13484591+0353545   &  L1  &  19.05 $\pm$ 0.02  &  17.11 $\pm$ 0.03  &  14.63 $\pm$ 0.03  &  13.76 $\pm$ 0.03  &  13.23 $\pm$ 0.04  &   9  \\
134925.25+504954.5  &  \nodata                   &  L0  &  19.16 $\pm$ 0.02  &  17.28 $\pm$ 0.02  &  14.72 $\pm$ 0.03  &  13.97 $\pm$ 0.04  &  13.57 $\pm$ 0.05  &   1  \\
135238.65+324002.4  &  \nodata                   &  L0  &  20.44 $\pm$ 0.04  &  18.51 $\pm$ 0.04  &  16.05 $\pm$ 0.09  &  15.29 $\pm$ 0.11  &  14.99 $\pm$ 0.13  &   3  \\
135439.54+504451.0  &  \nodata                   &  L1  &  18.68 $\pm$ 0.02  &  16.77 $\pm$ 0.02  &  14.35 $\pm$ 0.03  &  13.58 $\pm$ 0.03  &  13.16 $\pm$ 0.04  &   3  \\
135712.40+142839.8  &  \nodata                   &  L3  &  20.12 $\pm$ 0.03  &  18.27 $\pm$ 0.02  &  15.58 $\pm$ 0.06  &  14.65 $\pm$ 0.06  &  13.88 $\pm$ 0.04  &   3  \\
135825.72+423434.4  &  \nodata                   &  L0  &  20.34 $\pm$ 0.04  &  18.42 $\pm$ 0.04  &  16.16 $\pm$ 0.09  &  15.32 $\pm$ 0.09  &  14.90 $\pm$ 0.11  &   3  \\
135955.19+324719.0  &  \nodata                   &  L0  &  19.81 $\pm$ 0.03  &  17.87 $\pm$ 0.03  &  15.58 $\pm$ 0.05  &  14.82 $\pm$ 0.06  &  14.31 $\pm$ 0.07  &   3  \\
140231.75+014830.2  &  \nodata                   &  L1  &  19.92 $\pm$ 0.03  &  17.96 $\pm$ 0.02  &  15.45 $\pm$ 0.06  &  14.65 $\pm$ 0.07  &  14.18 $\pm$ 0.07  &   2  \\
140307.47+201859.3  &  \nodata                   &  L0  &  20.82 $\pm$ 0.05  &  18.84 $\pm$ 0.03  &  \nodata  &  \nodata  &  \nodata  &   3  \\
140347.84+351313.1  &  \nodata                   &  L0  &  20.60 $\pm$ 0.05  &  18.80 $\pm$ 0.04  &  16.41 $\pm$ 0.12  &  16.13 $\pm$ 0.18  &  15.46 $\pm$ 0.18  &   1  \\
140409.90+400214.0  &  \nodata                   &  L0  &  20.88 $\pm$ 0.05  &  18.95 $\pm$ 0.03  &  \nodata  &  \nodata  &  \nodata  &   1  \\
140412.19+133922.1  &  \nodata                   &  L0  &  20.67 $\pm$ 0.05  &  18.78 $\pm$ 0.04  &  16.36 $\pm$ 0.11  &  15.70 $\pm$ 0.15  &  15.04 $\pm$ 0.10  &   1  \\
140441.67+023550.1  &  \nodata                   &  L0  &  \nodata  &  \nodata  &  15.60 $\pm$ 0.06  &  14.91 $\pm$ 0.07  &  14.53 $\pm$ 0.10  &   2  \\
140442.38-022426.0  &  \nodata                   &  L0  &  20.26 $\pm$ 0.04  &  18.43 $\pm$ 0.04  &  16.19 $\pm$ 0.08  &  15.44 $\pm$ 0.11  &  15.00 $\pm$ 0.14  &   1  \\
140444.86+463430.4  &   2MASS J14044495+4634297   &  L0  &  18.66 $\pm$ 0.02  &  16.78 $\pm$ 0.02  &  14.34 $\pm$ 0.03  &  13.53 $\pm$ 0.02  &  13.06 $\pm$ 0.03  &   16  \\
140601.48+524930.9  &  \nodata                   &  L0  &  19.89 $\pm$ 0.03  &  18.10 $\pm$ 0.03  &  15.56 $\pm$ 0.05  &  14.97 $\pm$ 0.08  &  14.56 $\pm$ 0.10  &   1  \\
140633.17+360449.2  &  \nodata                   &  L0  &  20.61 $\pm$ 0.04  &  18.64 $\pm$ 0.03  &  16.31 $\pm$ 0.10  &  15.89 $\pm$ 0.15  &  15.21 $\pm$ 0.15  &   1  \\
140753.53+124110.1  &   2MASS J14075361+1241099   &  L3  &  20.43 $\pm$ 0.04  &  18.23 $\pm$ 0.03  &  15.38 $\pm$ 0.05  &  14.34 $\pm$ 0.05  &  13.60 $\pm$ 0.04  &   9  \\
140818.89+064954.3  &  \nodata                   &  L1  &  20.12 $\pm$ 0.03  &  18.23 $\pm$ 0.04  &  15.79 $\pm$ 0.08  &  14.92 $\pm$ 0.05  &  14.35 $\pm$ 0.08  &   3  \\
140909.45+432749.9  &  \nodata                   &  L0  &  20.13 $\pm$ 0.04  &  18.23 $\pm$ 0.04  &  15.92 $\pm$ 0.07  &  15.11 $\pm$ 0.09  &  14.61 $\pm$ 0.07  &   1  \\
141117.12+393636.8  &   2MASSW J1411175+393636   &  L2  &  19.11 $\pm$ 0.02  &  17.21 $\pm$ 0.02  &  14.64 $\pm$ 0.03  &  13.77 $\pm$ 0.04  &  13.24 $\pm$ 0.03  &   7  \\
141133.55+172530.6  &  \nodata                   &  L1  &  20.51 $\pm$ 0.04  &  18.63 $\pm$ 0.03  &  16.26 $\pm$ 0.10  &  15.40 $\pm$ 0.13  &  14.78 $\pm$ 0.09  &   3  \\
141624.09+134826.7  &  \nodata                   &  L6  &  18.37 $\pm$ 0.02  &  15.94 $\pm$ 0.02  &  13.15 $\pm$ 0.02  &  12.46 $\pm$ 0.03  &  12.11 $\pm$ 0.02  &   17  \\
141838.08+145522.4  &  \nodata                   &  L0  &  19.49 $\pm$ 0.02  &  17.68 $\pm$ 0.02  &  15.22 $\pm$ 0.05  &  14.55 $\pm$ 0.05  &  14.21 $\pm$ 0.06  &   3  \\
141910.99+484257.0  &  \nodata                   &  L0  &  19.97 $\pm$ 0.03  &  18.29 $\pm$ 0.02  &  16.15 $\pm$ 0.10  &  15.47 $\pm$ 0.12  &  14.76 $\pm$ 0.12  &   1  \\
141942.82+420524.0  &  \nodata                   &  L0  &  20.24 $\pm$ 0.04  &  18.41 $\pm$ 0.03  &  16.11 $\pm$ 0.09  &  15.36 $\pm$ 0.10  &  14.96 $\pm$ 0.14  &   1  \\
142058.30+213156.6  &  \nodata                   &  L1  &  19.50 $\pm$ 0.02  &  17.55 $\pm$ 0.02  &  15.12 $\pm$ 0.04  &  14.52 $\pm$ 0.05  &  14.06 $\pm$ 0.06  &   3  \\
142241.28+234011.8  &  \nodata                   &  L0  &  20.62 $\pm$ 0.04  &  18.75 $\pm$ 0.04  &  16.53 $\pm$ 0.12  &  16.10 $\pm$ 0.16  &  15.56 $\pm$ 0.16  &   3  \\
142257.15+082752.1  &  \nodata                   &  L2  &  19.47 $\pm$ 0.02  &  17.68 $\pm$ 0.03  &  15.10 $\pm$ 0.05  &  14.22 $\pm$ 0.03  &  13.65 $\pm$ 0.05  &   3  \\
142806.99+512022.4  &  \nodata                   &  L0  &  20.40 $\pm$ 0.04  &  18.61 $\pm$ 0.03  &  16.32 $\pm$ 0.12  &  15.44 $\pm$ 0.12  &  14.99 $\pm$ 0.16  &   1  \\
142831.28+592335.3  &   2MASS J14283132+5923354   &  L5  &  19.66 $\pm$ 0.03  &  17.66 $\pm$ 0.03  &  14.78 $\pm$ 0.04  &  13.88 $\pm$ 0.04  &  13.27 $\pm$ 0.03  &   9  \\
142843.13+331036.8  &   LHS 2924   &  L0  &  16.20 $\pm$ 0.01  &  14.40 $\pm$ 0.02  &  11.99 $\pm$ 0.02  &  11.23 $\pm$ 0.03  &  10.74 $\pm$ 0.02  &   18  \\
142935.19+383221.4  &  \nodata                   &  L0  &  19.85 $\pm$ 0.03  &  18.10 $\pm$ 0.03  &  15.97 $\pm$ 0.08  &  14.93 $\pm$ 0.06  &  14.53 $\pm$ 0.08  &   1  \\
143043.51+291541.3  &   2MASSI J1430435+291540   &  L2  &  18.76 $\pm$ 0.02  &  16.94 $\pm$ 0.03  &  14.27 $\pm$ 0.03  &  13.44 $\pm$ 0.03  &  12.77 $\pm$ 0.02  &   19  \\
143130.78+143653.4  &   2MASS J14313097+1436539   &  L3  &  19.71 $\pm$ 0.03  &  17.60 $\pm$ 0.02  &  15.15 $\pm$ 0.04  &  14.50 $\pm$ 0.05  &  14.13 $\pm$ 0.06  &   15  \\
143132.79+351300.6  &  \nodata                   &  L1  &  20.03 $\pm$ 0.03  &  18.17 $\pm$ 0.03  &  15.59 $\pm$ 0.05  &  14.77 $\pm$ 0.05  &  14.16 $\pm$ 0.05  &   3  \\
143147.92+124329.0  &  \nodata                   &  L0  &  20.48 $\pm$ 0.04  &  18.63 $\pm$ 0.04  &  16.38 $\pm$ 0.10  &  15.57 $\pm$ 0.12  &  15.32 $\pm$ 0.17  &   1  \\
143242.10+345142.7  &  \nodata                   &  L1  &  20.12 $\pm$ 0.04  &  18.16 $\pm$ 0.03  &  15.75 $\pm$ 0.11  &  15.05 $\pm$ 0.13  &  14.77 $\pm$ 0.10  &   3  \\
143251.01+363643.6  &  \nodata                   &  L0  &  18.52 $\pm$ 0.02  &  16.56 $\pm$ 0.02  &  14.30 $\pm$ 0.03  &  13.60 $\pm$ 0.03  &  13.07 $\pm$ 0.03  &   1  \\
143517.20-004612.8  &  \nodata                   &  L0  &  20.35 $\pm$ 0.05  &  18.57 $\pm$ 0.03  &  16.48 $\pm$ 0.10  &  15.61 $\pm$ 0.12  &  15.32 $\pm$ 0.18  &   2  \\
143832.63+572216.9  &  \nodata                   &  L3  &  20.83 $\pm$ 0.06  &  18.74 $\pm$ 0.04  &  15.96 $\pm$ 0.07  &  15.10 $\pm$ 0.08  &  14.37 $\pm$ 0.06  &   8  \\
143911.87+082315.6  &  \nodata                   &  L0  &  19.87 $\pm$ 0.03  &  17.97 $\pm$ 0.03  &  15.39 $\pm$ 0.04  &  14.65 $\pm$ 0.05  &  14.09 $\pm$ 0.07  &   3  \\
143925.23+424141.7  &  \nodata                   &  L0  &  19.84 $\pm$ 0.03  &  17.98 $\pm$ 0.03  &  15.50 $\pm$ 0.04  &  14.79 $\pm$ 0.06  &  14.20 $\pm$ 0.05  &   1  \\
143933.43+031759.1  &  \nodata                   &  L3  &  20.65 $\pm$ 0.06  &  18.72 $\pm$ 0.05  &  15.99 $\pm$ 0.10  &  15.67 $\pm$ 0.15  &  14.81 $\pm$ 0.13  &   2  \\
143940.91+182637.0  &   2MASSW J1439409+182637   &  L1  &  20.64 $\pm$ 0.05  &  18.73 $\pm$ 0.03  &  16.22 $\pm$ 0.10  &  15.45 $\pm$ 0.11  &  14.54 $\pm$ 0.10  &   12  \\
144139.88+353809.5  &  \nodata                   &  L0  &  19.64 $\pm$ 0.02  &  17.77 $\pm$ 0.03  &  15.44 $\pm$ 0.05  &  14.78 $\pm$ 0.06  &  14.19 $\pm$ 0.06  &   1  \\
144430.15+485807.4  &  \nodata                   &  L0  &  20.67 $\pm$ 0.05  &  18.90 $\pm$ 0.05  &  16.67 $\pm$ 0.16  &  15.65 $\pm$ 0.16  &  15.24 $\pm$ 0.15  &   1  \\
144635.65+164337.3  &  \nodata                   &  L0  &  20.90 $\pm$ 0.07  &  18.96 $\pm$ 0.04  &  16.42 $\pm$ 0.13  &  15.97 $\pm$ 0.23  &  15.15 $\pm$ 0.15  &   3  \\
144804.96+060802.2  &  \nodata                   &  L0  &  20.00 $\pm$ 0.03  &  18.04 $\pm$ 0.03  &  15.77 $\pm$ 0.09  &  15.00 $\pm$ 0.10  &  14.58 $\pm$ 0.11  &   1  \\
144825.69+103158.8  &   2MASSW J1448256+103159   &  L5  &  19.63 $\pm$ 0.02  &  17.46 $\pm$ 0.02  &  14.56 $\pm$ 0.03  &  13.43 $\pm$ 0.03  &  12.68 $\pm$ 0.03  &   19  \\
144842.75+371932.0  &  \nodata                   &  L0  &  19.80 $\pm$ 0.03  &  17.96 $\pm$ 0.02  &  \nodata  &  \nodata  &  \nodata  &   1  \\
144927.99+205434.1  &  \nodata                   &  L0  &  20.70 $\pm$ 0.06  &  18.91 $\pm$ 0.04  &  16.88 $\pm$ 0.18  &  16.46 $\pm$ 0.23  &  15.83 $\pm$ 0.23  &   3  \\
144937.86+235537.8  &   2MASSW J1449378+235537   &  L0  &  19.93 $\pm$ 0.03  &  18.09 $\pm$ 0.03  &  15.82 $\pm$ 0.07  &  15.00 $\pm$ 0.09  &  14.31 $\pm$ 0.08  &   7  \\
145017.31+461739.3  &  \nodata                   &  L0  &  19.53 $\pm$ 0.02  &  17.72 $\pm$ 0.02  &  15.51 $\pm$ 0.05  &  14.84 $\pm$ 0.08  &  14.42 $\pm$ 0.06  &   1  \\
145037.69+082807.1  &  \nodata                   &  L0  &  20.60 $\pm$ 0.04  &  18.75 $\pm$ 0.04  &  16.33 $\pm$ 0.11  &  15.88 $\pm$ 0.15  &  15.40 $\pm$ 0.20  &   3  \\
145255.58+272324.4  &  \nodata                   &  L0  &  19.21 $\pm$ 0.02  &  17.24 $\pm$ 0.02  &  14.92 $\pm$ 0.04  &  14.36 $\pm$ 0.04  &  14.08 $\pm$ 0.06  &   3  \\
145325.89+142041.8  &  \nodata                   &  L1  &  19.64 $\pm$ 0.02  &  17.77 $\pm$ 0.02  &  15.07 $\pm$ 0.04  &  14.40 $\pm$ 0.06  &  13.89 $\pm$ 0.03  &   3  \\
145447.76+371823.1  &  \nodata                   &  L0  &  20.33 $\pm$ 0.04  &  18.43 $\pm$ 0.03  &  16.27 $\pm$ 0.11  &  15.64 $\pm$ 0.15  &  15.32 $\pm$ 0.21  &   1  \\
145502.93+261919.6  &  \nodata                   &  L1  &  19.66 $\pm$ 0.03  &  17.78 $\pm$ 0.02  &  15.14 $\pm$ 0.05  &  14.53 $\pm$ 0.06  &  13.87 $\pm$ 0.06  &   3  \\
145658.17+070104.7  &  \nodata                   &  L3  &  20.58 $\pm$ 0.04  &  18.69 $\pm$ 0.03  &  16.28 $\pm$ 0.11  &  15.20 $\pm$ 0.09  &  14.60 $\pm$ 0.10  &   3  \\
150238.47+182539.8  &  \nodata                   &  L0  &  20.77 $\pm$ 0.05  &  18.91 $\pm$ 0.05  &  16.47 $\pm$ 0.13  &  15.54 $\pm$ 0.12  &  15.28 $\pm$ 0.18  &   3  \\
150240.80+613815.5  &  \nodata                   &  L0  &  20.71 $\pm$ 0.05  &  18.81 $\pm$ 0.05  &  16.35 $\pm$ 0.12  &  16.08 $\pm$ 0.23  &  15.39 $\pm$ 0.21  &   2  \\
150309.53+115323.1  &  \nodata                   &  L2  &  20.64 $\pm$ 0.04  &  18.74 $\pm$ 0.04  &  16.30 $\pm$ 0.10  &  15.40 $\pm$ 0.10  &  14.79 $\pm$ 0.09  &   3  \\
150844.43+433955.5  &  \nodata                   &  L0  &  20.35 $\pm$ 0.04  &  18.57 $\pm$ 0.04  &  16.28 $\pm$ 0.11  &  15.25 $\pm$ 0.11  &  15.07 $\pm$ 0.11  &   1  \\
151136.24+353511.4  &  \nodata                   &  L0  &  20.72 $\pm$ 0.05  &  18.71 $\pm$ 0.03  &  16.29 $\pm$ 0.10  &  15.62 $\pm$ 0.11  &  14.95 $\pm$ 0.12  &   8  \\
151240.67+340350.1  &  \nodata                   &  L3  &  19.34 $\pm$ 0.02  &  17.63 $\pm$ 0.02  &  15.04 $\pm$ 0.04  &  14.05 $\pm$ 0.04  &  13.41 $\pm$ 0.04  &   3  \\
151500.62+484744.8  &   2MASSW J1515008+484742   &  L6  &  19.37 $\pm$ 0.02  &  16.74 $\pm$ 0.02  &  14.11 $\pm$ 0.03  &  13.10 $\pm$ 0.03  &  12.50 $\pm$ 0.02  &   19  \\
151527.14+341232.7  &  \nodata                   &  L1  &  20.63 $\pm$ 0.05  &  18.80 $\pm$ 0.04  &  16.27 $\pm$ 0.08  &  15.17 $\pm$ 0.07  &  14.65 $\pm$ 0.06  &   3  \\
151542.28+325543.2  &  \nodata                   &  L0  &  20.30 $\pm$ 0.04  &  18.41 $\pm$ 0.03  &  16.22 $\pm$ 0.07  &  15.57 $\pm$ 0.09  &  14.96 $\pm$ 0.08  &   1  \\
151603.96+573907.6  &  \nodata                   &  L0  &  20.17 $\pm$ 0.04  &  18.46 $\pm$ 0.03  &  16.15 $\pm$ 0.09  &  15.48 $\pm$ 0.09  &  15.20 $\pm$ 0.14  &   1  \\
152314.46+105258.9  &  \nodata                   &  L0  &  20.54 $\pm$ 0.04  &  18.58 $\pm$ 0.03  &  16.09 $\pm$ 0.10  &  15.15 $\pm$ 0.07  &  14.82 $\pm$ 0.12  &   3  \\
152324.45-021133.9  &  \nodata                   &  L0  &  19.67 $\pm$ 0.02  &  17.91 $\pm$ 0.03  &  15.61 $\pm$ 0.06  &  14.93 $\pm$ 0.06  &  14.39 $\pm$ 0.08  &   1  \\
152529.74+200407.9  &  \nodata                   &  L1  &  19.81 $\pm$ 0.02  &  17.91 $\pm$ 0.03  &  15.51 $\pm$ 0.05  &  14.61 $\pm$ 0.05  &  14.02 $\pm$ 0.05  &   3  \\
152621.06+280806.9  &  \nodata                   &  L1  &  20.32 $\pm$ 0.03  &  18.44 $\pm$ 0.03  &  15.92 $\pm$ 0.10  &  15.45 $\pm$ 0.14  &  14.47 $\pm$ 0.10  &   3  \\
153108.87+060111.2  &   ULAS J153108.89+060111.1   &  L1  &  20.21 $\pm$ 0.03  &  18.27 $\pm$ 0.03  &  16.05 $\pm$ 0.10  &  15.06 $\pm$ 0.06  &  14.40 $\pm$ 0.11  &   20  \\
153119.91+262835.2  &  \nodata                   &  L0  &  20.79 $\pm$ 0.04  &  18.78 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   3  \\
153223.34+261118.8  &  \nodata                   &  L1  &  20.63 $\pm$ 0.04  &  18.69 $\pm$ 0.03  &  16.12 $\pm$ 0.10  &  15.33 $\pm$ 0.10  &  14.90 $\pm$ 0.12  &   3  \\
153721.97+140507.5  &  \nodata                   &  L0  &  20.27 $\pm$ 0.04  &  18.49 $\pm$ 0.03  &  16.13 $\pm$ 0.10  &  15.46 $\pm$ 0.14  &  15.05 $\pm$ 0.15  &   3  \\
154050.74+503324.4  &  \nodata                   &  L0  &  20.57 $\pm$ 0.04  &  18.91 $\pm$ 0.04  &  16.66 $\pm$ 0.14  &  16.42 $\pm$ 0.27  &  15.70 $\pm$ 0.26  &   3  \\
154343.91-014737.2  &  \nodata                   &  L0  &  20.17 $\pm$ 0.03  &  18.39 $\pm$ 0.03  &  15.96 $\pm$ 0.09  &  15.26 $\pm$ 0.10  &  14.95 $\pm$ 0.15  &   1  \\
154501.09+033714.3  &  \nodata                   &  L0  &  20.39 $\pm$ 0.05  &  18.74 $\pm$ 0.04  &  16.34 $\pm$ 0.09  &  15.63 $\pm$ 0.13  &  15.29 $\pm$ 0.15  &   1  \\
154502.88+061807.8  &  \nodata                   &  L1  &  20.85 $\pm$ 0.05  &  18.84 $\pm$ 0.04  &  16.37 $\pm$ 0.11  &  15.60 $\pm$ 0.12  &  15.28 $\pm$ 0.16  &   8  \\
154625.94+160917.9  &  \nodata                   &  L0  &  19.82 $\pm$ 0.03  &  18.05 $\pm$ 0.03  &  15.71 $\pm$ 0.05  &  14.81 $\pm$ 0.06  &  14.19 $\pm$ 0.06  &   3  \\
154628.39+253634.3  &  \nodata                   &  L0  &  20.15 $\pm$ 0.03  &  18.11 $\pm$ 0.03  &  15.76 $\pm$ 0.07  &  15.07 $\pm$ 0.08  &  14.71 $\pm$ 0.08  &   8  \\
154727.23+033636.3  &  \nodata                   &  L3  &  20.45 $\pm$ 0.05  &  18.72 $\pm$ 0.04  &  16.08 $\pm$ 0.07  &  15.07 $\pm$ 0.06  &  14.27 $\pm$ 0.07  &   2  \\
154849.02+172235.3  &  \nodata                   &  L8  &  21.34 $\pm$ 0.08  &  18.84 $\pm$ 0.04  &  16.10 $\pm$ 0.11  &  15.14 $\pm$ 0.11  &  14.46 $\pm$ 0.08  &   21  \\
154910.12+551203.2  &  \nodata                   &  L3  &  20.86 $\pm$ 0.06  &  18.88 $\pm$ 0.04  &  16.49 $\pm$ 0.13  &  15.52 $\pm$ 0.10  &  15.17 $\pm$ 0.17  &   3  \\
154914.17+502235.8  &  \nodata                   &  L0  &  20.64 $\pm$ 0.05  &  18.86 $\pm$ 0.04  &  16.26 $\pm$ 0.09  &  15.70 $\pm$ 0.12  &  15.20 $\pm$ 0.14  &   3  \\
154951.38+490450.1  &  \nodata                   &  L0  &  20.71 $\pm$ 0.05  &  18.84 $\pm$ 0.04  &  16.25 $\pm$ 0.10  &  15.32 $\pm$ 0.12  &  15.07 $\pm$ 0.16  &   1  \\
155008.50+145517.0  &   2MASS J15500845+1455180   &  L3  &  19.58 $\pm$ 0.02  &  17.71 $\pm$ 0.02  &  14.78 $\pm$ 0.04  &  13.80 $\pm$ 0.04  &  13.26 $\pm$ 0.03  &   16  \\
155120.86+432930.3  &  \nodata                   &  L3  &  19.58 $\pm$ 0.02  &  17.71 $\pm$ 0.02  &  15.13 $\pm$ 0.04  &  14.20 $\pm$ 0.05  &  13.63 $\pm$ 0.04  &   3  \\
155132.71+544201.2  &  \nodata                   &  L0  &  20.04 $\pm$ 0.04  &  18.10 $\pm$ 0.03  &  14.86 $\pm$ 0.04  &  14.04 $\pm$ 0.04  &  13.50 $\pm$ 0.05  &   3  \\
155215.39+065041.5  &  \nodata                   &  L0  &  21.01 $\pm$ 0.05  &  19.00 $\pm$ 0.04  &  16.78 $\pm$ 0.15  &  15.91 $\pm$ 0.14  &  15.63 $\pm$ 0.21  &   8  \\
155252.32-003501.9  &  \nodata                   &  L0  &  20.04 $\pm$ 0.04  &  18.10 $\pm$ 0.03  &  15.99 $\pm$ 0.09  &  15.40 $\pm$ 0.12  &  15.01 $\pm$ 0.13  &   1  \\
155259.02+294848.3  &   2MASSW J1552591+294849   &  L0  &  18.11 $\pm$ 0.02  &  16.22 $\pm$ 0.02  &  13.48 $\pm$ 0.02  &  12.61 $\pm$ 0.02  &  12.02 $\pm$ 0.03  &   19  \\
155644.35+172308.9  &  \nodata                   &  L0  &  19.13 $\pm$ 0.02  &  17.26 $\pm$ 0.02  &  14.67 $\pm$ 0.03  &  13.87 $\pm$ 0.05  &  13.35 $\pm$ 0.04  &   3  \\
160140.86+215945.4  &  \nodata                   &  L1  &  20.78 $\pm$ 0.04  &  18.79 $\pm$ 0.04  &  16.27 $\pm$ 0.10  &  15.48 $\pm$ 0.11  &  15.13 $\pm$ 0.17  &   3  \\
160510.15+042152.1  &  \nodata                   &  L0  &  19.47 $\pm$ 0.02  &  17.71 $\pm$ 0.03  &  15.24 $\pm$ 0.05  &  14.38 $\pm$ 0.04  &  13.82 $\pm$ 0.04  &   1  \\
160743.08+345947.3  &  \nodata                   &  L0  &  19.91 $\pm$ 0.04  &  17.95 $\pm$ 0.03  &  15.42 $\pm$ 0.04  &  14.51 $\pm$ 0.06  &  13.96 $\pm$ 0.04  &   1  \\
161106.31+002547.0  &  \nodata                   &  L0  &  21.42 $\pm$ 0.09  &  19.53 $\pm$ 0.05  &  17.02 $\pm$ 0.21  &  16.53 $\pm$ 0.27  &  15.83 $\pm$ 0.26  &   3  \\
161312.06+472918.2  &  \nodata                   &  L0  &  20.27 $\pm$ 0.03  &  18.41 $\pm$ 0.03  &  15.96 $\pm$ 0.08  &  15.23 $\pm$ 0.09  &  14.79 $\pm$ 0.13  &   1  \\
161349.44+134608.6  &  \nodata                   &  L0  &  20.20 $\pm$ 0.04  &  18.48 $\pm$ 0.03  &  \nodata  &  \nodata  &  \nodata  &   3  \\
161420.49+004643.5  &  \nodata                   &  L2  &  20.84 $\pm$ 0.06  &  19.07 $\pm$ 0.05  &  16.23 $\pm$ 0.10  &  15.59 $\pm$ 0.13  &  14.85 $\pm$ 0.11  &   2  \\
161544.16+355858.3  &   2MASSW J1615441+355900   &  L4  &  19.20 $\pm$ 0.02  &  17.30 $\pm$ 0.02  &  14.54 $\pm$ 0.03  &  13.52 $\pm$ 0.03  &  12.94 $\pm$ 0.03  &   7  \\
161611.36+521327.9  &  \nodata                   &  L0  &  19.96 $\pm$ 0.04  &  17.96 $\pm$ 0.03  &  15.40 $\pm$ 0.04  &  14.63 $\pm$ 0.05  &  14.18 $\pm$ 0.07  &   1  \\
161840.27+202045.6  &  \nodata                   &  L0  &  20.62 $\pm$ 0.03  &  18.60 $\pm$ 0.03  &  16.15 $\pm$ 0.09  &  15.20 $\pm$ 0.07  &  14.81 $\pm$ 0.09  &   3  \\
161928.30+005011.7  &  \nodata                   &  L2  &  18.88 $\pm$ 0.02  &  17.05 $\pm$ 0.01  &  14.39 $\pm$ 0.03  &  13.67 $\pm$ 0.04  &  13.19 $\pm$ 0.04  &   2  \\
162124.66+274702.7  &  \nodata                   &  L1  &  20.43 $\pm$ 0.04  &  18.76 $\pm$ 0.03  &  16.44 $\pm$ 0.12  &  15.73 $\pm$ 0.14  &  15.54 $\pm$ 0.19  &   3  \\
162208.04+454813.0  &  \nodata                   &  L1  &  20.29 $\pm$ 0.03  &  18.35 $\pm$ 0.03  &  15.86 $\pm$ 0.07  &  15.08 $\pm$ 0.08  &  14.44 $\pm$ 0.09  &   1  \\
162307.37+290827.7  &  \nodata                   &  L1  &  20.57 $\pm$ 0.05  &  18.63 $\pm$ 0.04  &  16.08 $\pm$ 0.09  &  15.50 $\pm$ 0.11  &  14.97 $\pm$ 0.10  &   3  \\
162321.84+153039.2  &  \nodata                   &  L0  &  20.12 $\pm$ 0.03  &  18.29 $\pm$ 0.03  &  15.94 $\pm$ 0.09  &  15.13 $\pm$ 0.08  &  14.63 $\pm$ 0.08  &   3  \\
162559.01+334705.4  &  \nodata                   &  L0  &  19.67 $\pm$ 0.03  &  17.82 $\pm$ 0.03  &  15.62 $\pm$ 0.05  &  14.69 $\pm$ 0.06  &  14.23 $\pm$ 0.05  &   1  \\
162603.03+211313.0  &  \nodata                   &  L3  &  20.56 $\pm$ 0.04  &  18.41 $\pm$ 0.03  &  15.48 $\pm$ 0.05  &  14.59 $\pm$ 0.06  &  13.92 $\pm$ 0.05  &   3  \\
162834.35+242847.2  &  \nodata                   &  L1  &  20.12 $\pm$ 0.03  &  18.28 $\pm$ 0.03  &  15.90 $\pm$ 0.07  &  15.00 $\pm$ 0.08  &  14.48 $\pm$ 0.09  &   3  \\
162838.35+625945.7  &  \nodata                   &  L0  &  20.12 $\pm$ 0.03  &  18.29 $\pm$ 0.03  &  15.77 $\pm$ 0.07  &  15.16 $\pm$ 0.09  &  14.66 $\pm$ 0.11  &   3  \\
163041.37+093844.3  &   2MASS J16304139+0938446   &  L0  &  19.49 $\pm$ 0.02  &  17.55 $\pm$ 0.02  &  14.87 $\pm$ 0.03  &  13.94 $\pm$ 0.04  &  13.30 $\pm$ 0.04  &   9  \\
163050.00+005101.3  &  \nodata                   &  L3  &  20.48 $\pm$ 0.04  &  18.76 $\pm$ 0.04  &  16.00 $\pm$ 0.08  &  15.25 $\pm$ 0.06  &  14.62 $\pm$ 0.08  &   2  \\
163142.02+243359.7  &  \nodata                   &  L0  &  20.71 $\pm$ 0.05  &  18.85 $\pm$ 0.05  &  \nodata  &  \nodata  &  \nodata  &   3  \\
163355.23+010027.0  &  \nodata                   &  L0  &  19.55 $\pm$ 0.02  &  17.88 $\pm$ 0.02  &  15.61 $\pm$ 0.05  &  15.04 $\pm$ 0.05  &  14.49 $\pm$ 0.09  &   1  \\
163600.79-003452.5  &  \nodata                   &  L0  &  18.80 $\pm$ 0.02  &  16.88 $\pm$ 0.02  &  14.59 $\pm$ 0.04  &  13.90 $\pm$ 0.04  &  13.42 $\pm$ 0.04  &   5  \\
163655.90+002526.3  &  \nodata                   &  L1  &  21.03 $\pm$ 0.06  &  19.50 $\pm$ 0.05  &  \nodata  &  \nodata  &  \nodata  &   3  \\
163817.31+321144.0  &  \nodata                   &  L0  &  19.83 $\pm$ 0.03  &  17.93 $\pm$ 0.03  &  15.39 $\pm$ 0.05  &  14.64 $\pm$ 0.05  &  14.16 $\pm$ 0.07  &   1  \\
164230.27+202048.1  &  \nodata                   &  L1  &  20.47 $\pm$ 0.04  &  18.74 $\pm$ 0.04  &  16.22 $\pm$ 0.11  &  15.31 $\pm$ 0.12  &  14.67 $\pm$ 0.12  &   3  \\
164438.14+284614.5  &  \nodata                   &  L2  &  19.91 $\pm$ 0.03  &  18.04 $\pm$ 0.03  &  15.66 $\pm$ 0.07  &  14.69 $\pm$ 0.06  &  14.18 $\pm$ 0.08  &   3  \\
164439.66+260013.3  &  \nodata                   &  L1  &  19.92 $\pm$ 0.03  &  17.97 $\pm$ 0.03  &  15.47 $\pm$ 0.05  &  14.71 $\pm$ 0.06  &  14.21 $\pm$ 0.09  &   3  \\
164522.06+300406.9  &   2MASS J16452207+3004071   &  L3  &  19.77 $\pm$ 0.04  &  17.95 $\pm$ 0.03  &  15.19 $\pm$ 0.04  &  14.21 $\pm$ 0.04  &  13.59 $\pm$ 0.04  &   16  \\
164540.16+290744.5  &  \nodata                   &  L0  &  20.71 $\pm$ 0.04  &  18.86 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   1  \\
165031.33+352359.5  &  \nodata                   &  L2  &  20.19 $\pm$ 0.03  &  18.40 $\pm$ 0.03  &  15.82 $\pm$ 0.07  &  14.89 $\pm$ 0.08  &  14.54 $\pm$ 0.09  &   3  \\
165301.98+413847.5  &  \nodata                   &  L0  &  20.76 $\pm$ 0.05  &  18.90 $\pm$ 0.05  &  16.73 $\pm$ 0.17  &  16.22 $\pm$ 0.27  &  15.48 $\pm$ 0.20  &   3  \\
165309.93+245039.8  &  \nodata                   &  L0  &  20.68 $\pm$ 0.04  &  18.77 $\pm$ 0.03  &  16.59 $\pm$ 0.16  &  15.87 $\pm$ 0.18  &  15.40 $\pm$ 0.16  &   3  \\
165329.69+623136.4  &  \nodata                   &  L2  &  19.52 $\pm$ 0.03  &  17.61 $\pm$ 0.02  &  \nodata  &  \nodata  &  \nodata  &   2  \\
165450.79+374714.6  &  \nodata                   &  L2  &  19.30 $\pm$ 0.02  &  17.44 $\pm$ 0.02  &  15.01 $\pm$ 0.04  &  14.18 $\pm$ 0.04  &  13.66 $\pm$ 0.04  &   3  \\
165850.26+182000.5  &  \nodata                   &  L0  &  19.93 $\pm$ 0.03  &  18.11 $\pm$ 0.02  &  15.48 $\pm$ 0.06  &  14.91 $\pm$ 0.07  &  14.57 $\pm$ 0.10  &   1  \\
170219.44+385841.2  &  \nodata                   &  L1  &  21.05 $\pm$ 0.06  &  19.20 $\pm$ 0.05  &  16.89 $\pm$ 0.18  &  15.95 $\pm$ 0.17  &  15.17 $\pm$ 0.14  &   3  \\
170302.53+355824.2  &  \nodata                   &  L0  &  19.04 $\pm$ 0.02  &  17.27 $\pm$ 0.02  &  15.07 $\pm$ 0.03  &  14.41 $\pm$ 0.05  &  13.97 $\pm$ 0.05  &   1  \\
171113.52+232633.2  &   2MASS J17111353+2326333   &  L0  &  19.09 $\pm$ 0.02  &  17.17 $\pm$ 0.02  &  14.50 $\pm$ 0.02  &  13.67 $\pm$ 0.03  &  13.06 $\pm$ 0.03  &   16  \\
171319.23+292816.1  &  \nodata                   &  L0  &  \nodata  &  \nodata  &  16.23 $\pm$ 0.09  &  15.59 $\pm$ 0.09  &  14.86 $\pm$ 0.10  &   3  \\
172244.26+632946.9  &  \nodata                   &  L0  &  19.67 $\pm$ 0.04  &  17.82 $\pm$ 0.02  &  15.37 $\pm$ 0.05  &  14.55 $\pm$ 0.05  &  14.08 $\pm$ 0.07  &   2  \\
172543.84+532534.9  &  \nodata                   &  L1  &  18.64 $\pm$ 0.02  &  17.12 $\pm$ 0.02  &  15.16 $\pm$ 0.04  &  14.62 $\pm$ 0.06  &  14.21 $\pm$ 0.08  &   3  \\
172822.18+584509.8  &  \nodata                   &  L2  &  21.03 $\pm$ 0.07  &  19.07 $\pm$ 0.05  &  \nodata  &  \nodata  &  \nodata  &   2  \\
205755.92-005006.7  &  \nodata                   &  L0  &  19.07 $\pm$ 0.02  &  17.20 $\pm$ 0.02  &  14.97 $\pm$ 0.03  &  14.23 $\pm$ 0.04  &  13.77 $\pm$ 0.04  &   1  \\
211846.76-001044.6  &  \nodata                   &  L0  &  20.89 $\pm$ 0.06  &  18.78 $\pm$ 0.04  &  16.20 $\pm$ 0.11  &  15.62 $\pm$ 0.16  &  15.07 $\pm$ 0.13  &   8  \\
214046.53+011259.2  &  \nodata                   &  L4  &  21.10 $\pm$ 0.08  &  18.96 $\pm$ 0.05  &  15.89 $\pm$ 0.08  &  15.31 $\pm$ 0.09  &  14.42 $\pm$ 0.08  &   2  \\
214527.82-073434.1  &  \nodata                   &  L0  &  19.81 $\pm$ 0.03  &  18.03 $\pm$ 0.03  &  15.59 $\pm$ 0.07  &  14.92 $\pm$ 0.08  &  14.31 $\pm$ 0.08  &   1  \\
215125.92-000200.7  &  \nodata                   &  L0  &  19.97 $\pm$ 0.03  &  18.18 $\pm$ 0.03  &  15.75 $\pm$ 0.07  &  15.09 $\pm$ 0.09  &  14.86 $\pm$ 0.12  &   3  \\
221743.53+000253.8  &  \nodata                   &  L1  &  20.99 $\pm$ 0.06  &  19.39 $\pm$ 0.07  &  \nodata  &  \nodata  &  \nodata  &   3  \\
222000.97+121436.5  &  \nodata                   &  L0  &  20.61 $\pm$ 0.05  &  18.61 $\pm$ 0.04  &  \nodata  &  \nodata  &  \nodata  &   1  \\
222412.13+001040.8  &  \nodata                   &  L0  &  19.98 $\pm$ 0.03  &  18.24 $\pm$ 0.03  &  15.90 $\pm$ 0.07  &  15.16 $\pm$ 0.10  &  14.74 $\pm$ 0.10  &   1  \\
223550.14+122737.3  &  \nodata                   &  L0  &  19.18 $\pm$ 0.02  &  17.47 $\pm$ 0.02  &  15.21 $\pm$ 0.04  &  14.50 $\pm$ 0.05  &  14.04 $\pm$ 0.07  &   1  \\
225529.07-003434.0  &  \nodata                   &  L0  &  19.84 $\pm$ 0.02  &  17.93 $\pm$ 0.02  &  15.65 $\pm$ 0.05  &  14.76 $\pm$ 0.06  &  14.44 $\pm$ 0.08  &   4  \\
233358.42+005012.1  &  \nodata                   &  L0  &  19.19 $\pm$ 0.02  &  17.37 $\pm$ 0.02  &  15.01 $\pm$ 0.04  &  14.40 $\pm$ 0.04  &  13.84 $\pm$ 0.05  &   1  \\
233526.42+081721.3  &  \nodata                   &  L0  &  19.08 $\pm$ 0.01  &  17.32 $\pm$ 0.02  &  14.72 $\pm$ 0.03  &  13.95 $\pm$ 0.04  &  13.38 $\pm$ 0.03  &   3  \\
233615.99+004253.4  &  \nodata                   &  L0  &  20.91 $\pm$ 0.07  &  19.06 $\pm$ 0.04  &  17.08 $\pm$ 0.20  &  15.71 $\pm$ 0.14  &  15.29 $\pm$ 0.16  &   3  \\
234034.42-001351.6  &  \nodata                   &  L1  &  20.75 $\pm$ 0.06  &  18.87 $\pm$ 0.05  &  \nodata  &  \nodata  &  \nodata  &   3  \\
234406.88+011515.6  &  \nodata                   &  L3  &  20.81 $\pm$ 0.06  &  18.99 $\pm$ 0.05  &  16.41 $\pm$ 0.10  &  15.73 $\pm$ 0.16  &  15.04 $\pm$ 0.11  &   3  \\
\enddata
\tablerefs{(1) \citet{West2008}; (2) \citet{Hawley2002}; (3) this paper; (4) \citet{Schneider2002}; (5) \citet{Fan2000}; (6) \citet{Reid2000}; (7) \citet{Kirkpatrick2000}; (8) \citet{Zhang2009}; (9) \citet{Reid2008}; (10) \citet{Geballe2002}; (11) \citet{Cruz2003}; (12) \citet{Kirkpatrick1999}; (13) \citet{Knapp2004} (14) \citet{Martin1999}; (15) \citet{Sheppard2009}; (16) \citet{Cruz2007}; (17) \citet{Schmidt2010}; (18) \citet{Probst1984}; (19) \citet{Wilson2003}; (20) \citet{Kendall2007b}; (21) \citet{Chiu2006}}
\end{deluxetable}
\end{landscape}

\begin{deluxetable}{llllll} \tablewidth{0pt} \tabletypesize{\scriptsize}
\tablecaption{Activity \label{tab:act}}
\tablehead{ \colhead{SDSS Designation (SDSS J +)} & \colhead{Other Name} & \colhead{ST}  & \colhead{Active?} & \colhead{H$\alpha$ EW (\AA)} } 
\startdata
074227.46+412620.8 &  \nodata                   &  L0  & y & 12.93 $\pm$ 0.84 \\
074642.42+200031.8 &  2MASSI J0746425+200032    &  L1  & y & 2.44 $\pm$ 0.15 \\
081301.02+322807.9 &  \nodata                   &  L3  & n & 0.09 $\pm$ 0.00 \\
092308.70+234013.7 &  \nodata                   &  L1  & n & 3.47 $\pm$ 0.52 \\
093600.12+043147.9 &  \nodata                   &  L2  & n & -0.54 $\pm$ 1.35 \\
101707.55+130839.3 &  2MASSI J1017075+130839    &  L2  & y & 7.20 $\pm$ 0.74 \\
102204.88+020047.5 &  \nodata                   &  L0  & n & 0.44 $\pm$ 0.61 \\
102921.85+162649.8\tablenotemark{1} &  2MASSI J1029216+162652    &  L3  & y & 3.60 $\pm$ 1.05 \\
104842.80+011158.0\tablenotemark{2} &  \nodata                   &  L1  & y & 5.39 $\pm$ 0.37 \\
105118.96+561308.0 &  2MASS J10511900+5613086   &  L1  & y & 1.75 $\pm$ 0.41 \\
111736.93+360935.9 &  2MASSI J1117369+360936    &  L0  & y & 3.32 $\pm$ 0.98 \\
114634.52+223053.1 &  2MASSW J1146345+223053    &  L3  & y & 1.66 $\pm$ 0.74 \\
115339.67+503209.4 &  2MASS J11533966+5032092   &  L0  & m & 2.48 $\pm$ 0.90 \\
115938.50+005726.9 &  DENIS-P J1159+0057        &  L0  & y & 2.13 $\pm$ 0.71 \\
120249.99+420452.1 &  \nodata                   &  L0  & y & 4.05 $\pm$ 1.01 \\
120430.38+321259.4 &  2MASSI J1204303+321259    &  L0  & y & 1.80 $\pm$ 0.57 \\
122127.70+025719.7\tablenotemark{3}  &  2MASS J12212770+0257198   &  L0  & y & 7.47 $\pm$ 0.36 \\
130617.23+382029.6 &  2MASS J13061727+3820296   &  L0  & m & 2.98 $\pm$ 0.68 \\
133132.98+340757.5 &  2MASS J13313310+3407583   &  L0  & y & 2.96 $\pm$ 0.72 \\
133640.53+374322.6\tablenotemark{4} &  2MASS J13364062+3743230   &  L1  & y & 2.64 $\pm$ 0.94 \\
133849.45+043731.2\tablenotemark{5} &  2MASS J13384944+0437315   &  L1  & y & 8.06 $\pm$ 0.72 \\
135439.54+504451.0 &  \nodata                   &  L1  & y & 2.64 $\pm$ 0.81 \\
140444.86+463430.4 &  2MASS J14044495+4634297   &  L0  & y & 7.82 $\pm$ 1.07 \\
141624.09+134826.7 &  \nodata                   &  L6  & n & -0.16 $\pm$ 0.43 \\
142843.13+331036.8\tablenotemark{6} &  LHS 2924                  &  L0  & y & 4.48 $\pm$ 0.34 \\
143043.51+291541.3 &  2MASSI J1430435+291540    &  L2  & n & 0.53 $\pm$ 0.82 \\
155259.02+294848.3 &  2MASSW J1552591+294849    &  L0  & y & 1.93 $\pm$ 0.55 \\
161928.30+005011.7 &  \nodata                   &  L2  & m & 1.85 $\pm$ 0.78 \\
163600.79$-$003452.5 &  \nodata                   &  L0  & y & 3.80 $\pm$ 0.72 \\
165329.69+623136.4 &  \nodata                   &  L2  & y & 3.55 $\pm$ 1.03 \\
172543.84+532534.9 &  \nodata                   &  L1  & y & 5.30 $\pm$ 0.85 \\
233526.42+081721.3 &  \nodata                   &  L0  & y & 4.07 $\pm$ 0.60 \\
\enddata
\tablenotetext{1}{EW = 0.5\AA~\citep{Kirkpatrick2000}; EW = 1.96\AA~\citep{Reiners2008}}
\tablenotetext{2}{EW = 1.08\AA, EW = 3.19\AA~\citep{Reiners2008}}
\tablenotetext{3}{EW = 6\AA~\citep{Schmidt2007}; EW = 5.01\AA, EW = 25.65\AA~\citep{Reiners2008}}
\tablenotetext{4}{EW = 15\AA, EW $< $5\AA~(hour apart) \citep{Schmidt2007}}
\tablenotetext{5}{EW = 11\AA EW = 28\AA~(year apart)  \citep{Schmidt2007}}
\tablenotetext{6}{EW = 5\AA~\citep{Schmidt2007}; EW = 5.76\AA~\citep{Reiners2007a}}
\end{deluxetable}

\begin{deluxetable}{l | lll | lll | lll | lll | lll} \tablewidth{0pt} \tabletypesize{\tiny} %
\tablecaption{Median Colors \label{tab:col}}
\tablehead{ \colhead{}  &  
\colhead{} &  \colhead{$i-z$}  & \colhead{} & 
\colhead{} &  \colhead{$i-J$}  & \colhead{} &   
\colhead{} &  \colhead{$z-J$} &  \colhead{} &  
\colhead{} &  \colhead{$z-K_S$} & \colhead{} &  
\colhead{} &  \colhead{$J-K_S$} & \colhead{} \\
\colhead{ST} & 
\colhead{N} & \colhead{median} & \colhead{$\sigma$} &
\colhead{N} & \colhead{median} & \colhead{$\sigma$} & 
\colhead{N} & \colhead{median} & \colhead{$\sigma$} & 
\colhead{N} & \colhead{median} & \colhead{$\sigma$} &
\colhead{N} & \colhead{median} & \colhead{$\sigma$} } 
\startdata
L0 & 301 & 1.85 $\pm$ 0.01 & 0.10    & 243 & 4.23 $\pm$ 0.01 & 0.17    & 243 & 2.39 $\pm$ 0.01 & 0.14    & 238 & 3.59 $\pm$ 0.01 & 0.22    & 289 & 1.24 $\pm$ 0.01 & 0.18    \\
L1 & 100 & 1.86 $\pm$ 0.01 & 0.10    & 84  & 4.39 $\pm$ 0.02 & 0.18    & 85  & 2.51 $\pm$ 0.02 & 0.14    & 88  & 3.82 $\pm$ 0.03 & 0.26    & 135 & 1.34 $\pm$ 0.02 & 0.19    \\
L2 & 34  & 1.85 $\pm$ 0.01 & 0.08    & 29  & 4.40 $\pm$ 0.02 & 0.10    & 30  & 2.58 $\pm$ 0.03 & 0.15    & 30  & 4.04 $\pm$ 0.05 & 0.30    & 76  & 1.48 $\pm$ 0.02 & 0.20    \\
L3 & 50  & 1.88 $\pm$ 0.02 & 0.13    & 46  & 4.54 $\pm$ 0.03 & 0.23    & 46  & 2.64 $\pm$ 0.02 & 0.17    & 49  & 4.15 $\pm$ 0.05 & 0.34    & 83  & 1.60 $\pm$ 0.02 & 0.22    \\
L4 & 13  & 2.13 $\pm$ 0.05 & 0.19    & 12  & 4.97 $\pm$ 0.07 & 0.24    & 12  & 2.81 $\pm$ 0.04 & 0.14    & 14  & 4.59 $\pm$ 0.07 & 0.25    & 36  & 1.77 $\pm$ 0.05 & 0.30    \\
L5 & 10  & 2.16 $\pm$ 0.02 & 0.07    & 10  & 4.97 $\pm$ 0.04 & 0.13    & 14  & 2.82 $\pm$ 0.04 & 0.14    & 14  & 4.69 $\pm$ 0.11 & 0.43    & 42  & 1.78 $\pm$ 0.05 & 0.31    \\
L6 & 4   & 2.43 $\pm$ 0.11 & 0.23    & 3   & 5.22 $\pm$ 0.14 & 0.24    & 7   & 2.75 $\pm$ 0.04 & 0.10    & 9   & 4.25 $\pm$ 0.08 & 0.24    & 20  & 1.82 $\pm$ 0.07 & 0.29    \\
L7 & 6   & 2.59 $\pm$ 0.08 & 0.19    & 6   & 5.29 $\pm$ 0.11 & 0.26    & 9   & 2.72 $\pm$ 0.05 & 0.15    & 10  & 4.54 $\pm$ 0.08 & 0.25    & 16  & 1.77 $\pm$ 0.05 & 0.22    \\
L8 & 4   & 2.81 $\pm$ 0.11 & 0.21    & 4   & 5.48 $\pm$ 0.09 & 0.18    & 9   & 2.73 $\pm$ 0.03 & 0.08    & 10  & 4.57 $\pm$ 0.08 & 0.24    & 15  & 1.73 $\pm$ 0.04 & 0.17    \\
L9 & 0   & \nodata         & \nodata & 0   & \nodata         & \nodata & 1   & 2.73            & \nodata & 2   & 4.34 $\pm$ 0.07 & 0.10    & 1   & 1.46            & \nodata \\
T0 & 0   & \nodata         & \nodata & 0   & \nodata         & \nodata & 3   & 3.08 $\pm$ 0.11 & 0.19    & 3   & 4.53 $\pm$ 0.07 & 0.12    & 4   & 1.47 $\pm$ 0.11 & 0.22    \\
T1 & 0   & \nodata         & \nodata & 0   & \nodata         & \nodata & 2   & 2.74 $\pm$ 0.06 & 0.08    & 2   & 4.32 $\pm$ 0.36 & 0.51    & 5   & 1.21 $\pm$ 0.20 & 0.46    \\
T2 & 0   & \nodata         & \nodata & 0   & \nodata         & \nodata & 3   & 3.14 $\pm$ 0.05 & 0.08    & 3   & 4.20 $\pm$ 0.18 & 0.32    & 6   & 1.05 $\pm$ 0.12 & 0.29    \\
T3 & 0   & \nodata            & \nodata & 0   & \nodata         & \nodata & 0   & \nodata         & \nodata & 0   & \nodata         & \nodata & 1   & 0.85            & \nodata \\
T4 & 0   & \nodata         & \nodata & 0   & \nodata         & \nodata & 1   & 3.11            & \nodata & 0   & \nodata         & \nodata & 1   & 0.36            & \nodata \\
T5 & 0   & \nodata         & \nodata & 0   & \nodata         & \nodata & 1   & 3.37            & \nodata & 0   & \nodata         & \nodata & 2   & 0.23 $\pm$ 0.12 & 0.16    \\
T6 & 1   & 2.29            & \nodata & 1   & 5.57            & \nodata & 2   & 3.33 $\pm$ 0.03 & 0.04    & 1   & 3.30            & \nodata & 5   & 0.19 $\pm$ 0.20 & 0.46    \\
\enddata
\end{deluxetable}

\begin{deluxetable}{l | lll | lll | lll} \tablewidth{0pt} \tabletypesize{\scriptsize}
\tablecaption{Median $J-K_S$ Colors \label{tab:JK} }
\tablehead{ \colhead{}  &  
\colhead{} &  \colhead{All Dwarfs}  & \colhead{} &  
\colhead{} &  \colhead{SDSS Spectra}  & \colhead{} &
\colhead{} &  \colhead{Dwarf Archives} & \colhead{} \\
\colhead{ST} & 
\colhead{N} & \colhead{median} & \colhead{$\sigma$} & 
\colhead{N} & \colhead{median} & \colhead{$\sigma$} & 
\colhead{N} & \colhead{median} & \colhead{$\sigma$} } 
\startdata
L0  &  289 & 1.24 $\pm$ 0.01 & 0.18 & 218 & 1.20 $\pm$ 0.01 & 0.15 & 102 & 1.33 $\pm$ 0.02 & 0.18 \\
L1  &  135 & 1.34 $\pm$ 0.02 & 0.19 & 75 & 1.29 $\pm$ 0.02 & 0.19 & 74 & 1.36 $\pm$ 0.02 & 0.19 \\
L2  &  76 & 1.48 $\pm$ 0.02 & 0.20 & 25 & 1.45 $\pm$ 0.03 & 0.15 & 59 & 1.49 $\pm$ 0.03 & 0.21 \\
L3  &  83 & 1.60 $\pm$ 0.02 & 0.22 & 40 & 1.52 $\pm$ 0.03 & 0.19 & 64 & 1.65 $\pm$ 0.03 & 0.23 \\
L4  &  36 & 1.77 $\pm$ 0.05 & 0.30 & 3 & 1.47 $\pm$ 0.10 & 0.18 & 35 & 1.77 $\pm$ 0.05 & 0.29 \\
L5  &  42 & 1.78 $\pm$ 0.05 & 0.31 & 8 & 1.82 $\pm$ 0.08 & 0.23 & 42 & 1.78 $\pm$ 0.05 & 0.31 \\
L6  &  20 & 1.82 $\pm$ 0.07 & 0.29 & 4 & 1.61 $\pm$ 0.16 & 0.32 & 19 & 1.82 $\pm$ 0.06 & 0.25 \\
L7  &  16 & 1.77 $\pm$ 0.05 & 0.22 & 3 & 1.77 $\pm$ 0.20 & 0.34 & 15 & 1.74 $\pm$ 0.06 & 0.22 \\
L8  &  15 & 1.73 $\pm$ 0.04 & 0.17 & 5 & 1.65 $\pm$ 0.09 & 0.20 & 15 & 1.73 $\pm$ 0.04 & 0.17 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llllll} \tablewidth{0pt} \tabletypesize{\scriptsize}
\tablecaption{Dwarfs with parallaxes and SDSS photometry \label{tab:plx}}
\tablehead{\colhead{SDSS coordinates} & \colhead{ST} & \colhead{M$_i$} & \colhead{$i-z$} & \colhead{$i-J$} & \colhead{plx ref}} 
\startdata
03 20 59.8 +18 54 20.9  &   M8    &   14.85  $\pm$  0.03  &  1.68  $\pm$  0.02  &  3.92  $\pm$  0.02  &  1 \\
14 35 17.2 -00 46 12.8  &  L0   &   15.32  $\pm$  1.14  &  1.78  $\pm$  0.05  &  3.87  $\pm$  0.11  &   2 \\
15 10 16.7 -02 41 07.8  &   M9    &   15.68  $\pm$  0.17  &  1.76  $\pm$  0.02  &  4.13  $\pm$  0.02  &  3 \\
22 55 29.0 -00 34 34.0  &  L0   &   15.88  $\pm$  0.35  &  1.91  $\pm$  0.03  &  4.19  $\pm$  0.06  &   2 \\
15 01 08.1 +22 50 01.7  &   M8.5    &   15.96  $\pm$  0.02  &  1.79  $\pm$  0.02  &  4.22  $\pm$  0.02  &  1 \\
14 28 43.1 +33 10 36.8  &   M9    &   15.99  $\pm$  0.03  &  1.81  $\pm$  0.02  &  4.21  $\pm$  0.02  & 4\\
14 35 35.7 -00 43 47.1  &   L3    &   16.89  $\pm$  0.78  &  1.82  $\pm$  0.07  &  4.37  $\pm$  0.13  & 2 \\ 
13 28 55.1 +21 14 46.0  &   L5    &   18.84  $\pm$  0.28  &  2.33  $\pm$  0.09  &  5.19  $\pm$  0.13  &   1 \\
17 11 45.7 +22 32 04.3  &   L6.5    &   19.75  $\pm$  0.36  &  2.33  $\pm$  0.19  &  5.06  $\pm$  0.25  & 2 \\
01 07 52.4 +00 41 56.3  &   L8    &   20.21  $\pm$  0.17  &  2.57  $\pm$  0.08  &  5.35  $\pm$  0.09  &  2 \\
08 25 19.4 +21 15 50.2  &  L7   &   20.46  $\pm$  0.06  &  2.82  $\pm$  0.06  &  5.50  $\pm$  0.06  &  1 \\
08 30 08.1 +48 28 47.3  &  L8   &   20.64  $\pm$  0.13  &  3.15  $\pm$  0.09  &  5.78  $\pm$  0.09  &  2 \\
16 32 29.2 +19 04 40.3  &   L8    &   20.77  $\pm$  0.17  &  3.11  $\pm$  0.16  &  5.81  $\pm$  0.17  &  1 \\
\enddata
\tablerefs{(1) \citet{Dahn2002}; (2) \citet{Vrba2004}; (3) \citet{Tinney1995}; (4) \citet{Monet1992}}
\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{llllllllllll} \tablewidth{0pt} \tabletypesize{\tiny}
\tablecaption{Kinematics \label{tab:kine}}
\tablehead{\colhead{SDSS Designation} & \colhead{Other Name} & \colhead{Spectral} & \colhead{ST} & \colhead{$\mu_{RA}$} & \colhead{$\mu_{dec}$} & \colhead{$\mu$} & \colhead{distance} & \colhead{radial velocity} & \colhead{$U$} & \colhead{$V$} & \colhead{$W$}\\
\colhead{(SDSS J +)} & \colhead{} & \colhead{Type} & \colhead{ref} & \colhead{(mas~yr$^{-1}$)} & \colhead{(mas~yr$^{-1}$)} & \colhead{ref} & \colhead{(pc)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)}}
\startdata
000250.97+245413.8 &  \nodata                  &  L5.5      &   1    & 3.0 $\pm$ 23.1     & -57.8 $\pm$ 50.9   &  2         & 50.3 $\pm$ 10.4     & \nodata             & \nodata            & \nodata            & \nodata            \\
000632.60+140606.3 &  \nodata                  & L0         &   2    & 74.1 $\pm$ 44.6    & -42.2 $\pm$ 42.9   &  2         & 63.0 $\pm$ 12.0     & 26.80 $\pm$ 13.70   & -8.86 $\pm$ 13.47  & 4.58 $\pm$ 13.72   & -24.80 $\pm$ 13.51  \\
001637.62-103911.1 &  \nodata                  & L0         &   2    & -46.5 $\pm$ 63.8   & -263.1 $\pm$ 44.5  &  2         & 32.9 $\pm$ 6.3      & 25.20 $\pm$ 13.40   & 36.05 $\pm$ 10.61  & -17.24 $\pm$ 10.30  & -27.66 $\pm$ 13.10  \\
001911.64+003017.6 &  \nodata                  & L0         &   2    & -29.0 $\pm$ 18.0   & -25.0 $\pm$ 11.0   &  3         & 49.4 $\pm$ 9.4      & -4.50 $\pm$ 15.30   & 19.30 $\pm$ 4.66   & 1.86 $\pm$ 7.60    & 9.08 $\pm$ 13.49  \\
002209.33-011039.7 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 66.2 $\pm$ 12.7     & 31.80 $\pm$ 17.80   & \nodata            & \nodata            & \nodata            \\
002611.45-094341.1 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 61.9 $\pm$ 11.8     & -20.70 $\pm$ 3.10   & \nodata            & \nodata            & \nodata            \\
002855.49-192716.3 &  2MASS J00285545-1927165  &  L0:       &   4    & 99.5 $\pm$ 19.2    & 32.2 $\pm$ 20.9    &  2         & 23.9 $\pm$ 4.6      & \nodata             & \nodata            & \nodata            & \nodata            \\
003524.44+144739.7 &  \nodata                  & L2         &   2    & \nodata            & \nodata            &  \nodata   & 104.6 $\pm$ 20.6    & -2.40 $\pm$ 10.20   & \nodata            & \nodata            & \nodata            \\
003609.26+241343.2 &  \nodata                  &  L5.5      &   1    & 26.5 $\pm$ 62.3    & -40.7 $\pm$ 26.6   &  2         & 30.3 $\pm$ 8.0      & \nodata             & \nodata            & \nodata            & \nodata            \\
003843.99+134339.4 &  \nodata                  & L1         &   2    & 58.4 $\pm$ 72.4    & -86.8 $\pm$ 33.0   &  2         & 47.2 $\pm$ 9.1      & 28.00 $\pm$ 12.70   & -1.61 $\pm$ 14.71  & 2.15 $\pm$ 12.66  & -27.50 $\pm$ 11.07  \\
004058.92+152845.0 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 117.7 $\pm$ 22.7    & -16.00 $\pm$ 9.60   & \nodata            & \nodata            & \nodata            \\
004221.15+145923.8 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 46.6 $\pm$ 9.1      & -14.20 $\pm$ 20.00  & \nodata            & \nodata            & \nodata            \\
004648.45+071517.4 &  2MASS J00464841+0715177  &  L0::      &   4    & 115.1 $\pm$ 25.2   & -58.0 $\pm$ 15.8   &  2         & 13.1 $\pm$ 2.5      & \nodata             & \nodata            & \nodata            & \nodata            \\
005406.60-003102.4 &  \nodata                  & L3         &   2    & 231.5 $\pm$ 42.4   & -201.1 $\pm$ 29.3  &  2         & 55.0 $\pm$ 10.5     & -5.70 $\pm$ 13.00   & -13.56 $\pm$ 11.54  & -69.56 $\pm$ 16.86  & -10.78 $\pm$ 12.88  \\
005705.56-084624.1 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 59.8 $\pm$ 11.5     & -5.50 $\pm$ 16.30   & \nodata            & \nodata            & \nodata            \\
010407.60-005328.5 &  2MASSI J0104075-005328   &  L4.5      &   5    & 454.1 $\pm$ 77.5   & -66.7 $\pm$ 29.4   &  2         & 35.1 $\pm$ 6.9      & \nodata             & \nodata            & \nodata            & \nodata            \\
010718.70+132656.1 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 36.1 $\pm$ 7.0      & 25.50 $\pm$ 12.50   & \nodata            & \nodata            & \nodata            \\
010752.47+004156.3 &  \nodata                  &  L8        &   6    & 595.0 $\pm$ 73.7   & -18.2 $\pm$ 121.2  &  2         & 16.9 $\pm$ 3.3      & \nodata             & \nodata            & \nodata            & \nodata            \\
010840.48+134739.2 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 72.8 $\pm$ 14.1     & -11.60 $\pm$ 10.90  & \nodata            & \nodata            & \nodata            \\
010859.24-104546.3 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 72.8 $\pm$ 14.1     & 20.50 $\pm$ 6.30    & \nodata            & \nodata            & \nodata            \\
011816.78+141841.4 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 98.9 $\pm$ 19.3     & -7.60 $\pm$ 15.00   & \nodata            & \nodata            & \nodata            \\
014658.14+002132.7 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 56.1 $\pm$ 10.8     & -11.50 $\pm$ 10.0   & \nodata            & \nodata            & \nodata            \\
015141.68+124429.5 &  \nodata                  &  T1        &   7    & 887.0 $\pm$ 78.8   & -236.0 $\pm$ 83.9  &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
015354.23+140452.8 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 31.1 $\pm$ 5.9      & 16.20 $\pm$ 6.80    & \nodata            & \nodata            & \nodata            \\
020529.59-115929.7 &  DENIS-P J0205.4-1159     &  L7        &   8    & 467.1 $\pm$ 30.3   & -18.9 $\pm$ 32.2   &  2         & 9.2 $\pm$ 1.8       & \nodata             & \nodata            & \nodata            & \nodata            \\
020551.36-075925.0 &  \nodata                  & L3         &   2    & \nodata            & \nodata            &  \nodata   & 54.9 $\pm$ 10.6     & -14.40 $\pm$ 9.30   & \nodata            & \nodata            & \nodata            \\
020608.97+223559.0 &  \nodata                  &  L5.5      &   1    & 349.2 $\pm$ 30.3   & -38.3 $\pm$ 13.0   &  2         & 21.9 $\pm$ 4.6      & \nodata             & \nodata            & \nodata            & \nodata            \\
020735.59+135556.2 &  \nodata                  & L3         &   2    & 260.0 $\pm$ 17.0   & -161.0 $\pm$ 18.0  &  9         & 61.3 $\pm$ 11.7     & 13.70 $\pm$ 10.0    & -35.97 $\pm$ 10.22  & -70.25 $\pm$ 16.43  & -10.94 $\pm$ 8.12  \\
021248.51+221822.0 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 112.3 $\pm$ 21.9    & 5.20 $\pm$ 14.34    & \nodata            & \nodata            & \nodata            \\
022754.95+002619.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 91.3 $\pm$ 42.9     & 1.60 $\pm$ 8.40     & \nodata            & \nodata            & \nodata            \\
023015.61+270406.0 &  2MASS J02301551+2704061  &  L0:       &   10   & 191.9 $\pm$ 18.6   & -20.4 $\pm$ 11.6   &  2         & 34.7 $\pm$ 6.6      & \nodata             & \nodata            & \nodata            & \nodata            \\
023547.55-084919.9 &  \nodata                  & L2         &   2    & -44.0 $\pm$ 13.0   & 13.0 $\pm$ 13.0    &  9         & 46.1 $\pm$ 8.8      & 22.80 $\pm$ 6.10    & 2.94 $\pm$ 4.05    & 13.20 $\pm$ 3.27   & -15.43 $\pm$ 5.47  \\
024256.98+212319.6 &  \nodata                  &  L4        &   1    & 96.6 $\pm$ 47.7    & -108.9 $\pm$ 17.5  &  2         & 53.3 $\pm$ 11.2     & \nodata             & \nodata            & \nodata            & \nodata            \\
030321.24-000938.3 &  \nodata                  &  L0        &   11   & 48.4 $\pm$ 60.9    & -135.8 $\pm$ 25.4  &  2         & 57.9 $\pm$ 11.1     & \nodata             & \nodata            & \nodata            & \nodata            \\
030536.55-064216.1 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 78.7 $\pm$ 15.2     & -50.10 $\pm$ 18.50  & \nodata            & \nodata            & \nodata            \\
031740.38+061303.8 &  \nodata                  & L3         &   2    & 11.4 $\pm$ 21.2    & -166.6 $\pm$ 42.6  &  2         & 57.8 $\pm$ 11.2     & -14.16 $\pm$ 10.78  & 37.43 $\pm$ 10.36  & -31.96 $\pm$ 11.84  & -6.20 $\pm$ 10.86  \\
033035.19-002535.7 &  \nodata                  & L5         &   2    & 414.8 $\pm$ 29.6   & -355.2 $\pm$ 51.7  &  2         & 25.0 $\pm$ 4.8      & -20.80 $\pm$ 20.00  & 21.75 $\pm$ 14.90  & -57.65 $\pm$ 13.29  & 30.30 $\pm$ 14.26  \\
035048.62-051812.8 &  \nodata                  & L0         &   2    & 12.0 $\pm$ 22.0    & -28.0 $\pm$ 22.0   &  9         & 74.0 $\pm$ 14.4     & -1.10 $\pm$ 16.60   & 14.45 $\pm$ 13.11  & -4.76 $\pm$ 8.38   & 6.49 $\pm$ 12.52  \\
035104.35+481046.7 &  \nodata                  &  T1+/-1.5  &   1    & 263.4 $\pm$ 34.5   & -214.5 $\pm$ 18.5  &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
035308.54+103056.0 &  \nodata                  & L1         &   2    & 188.4 $\pm$ 32.6   & -73.9 $\pm$ 28.4   &  2         & 32.9 $\pm$ 6.3      & 16.72 $\pm$ 8.82    & -12.43 $\pm$ 8.06  & -22.63 $\pm$ 7.13  & 10.28 $\pm$ 6.62  \\
035523.48+113339.3 &  2MASS J03552337+1133437  &  L5gamma   &   12   & 241.1 $\pm$ 24.2   & -631.2 $\pm$ 17.9  &  2         & 19.4 $\pm$ 3.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
035721.12-064125.9 &  \nodata                  & L0         &   2    & 133.3 $\pm$ 58.9   & 60.1 $\pm$ 36.5    &  2         & 44.4 $\pm$ 8.5      & 38.70 $\pm$ 14.50   & -36.17 $\pm$ 12.82  & -12.48 $\pm$ 10.46  & 4.31 $\pm$ 13.56  \\
040707.56+154645.2 &  2MASS J04070752+1546457  &  L3.5      &   4    & 81.8 $\pm$ 26.1    & -75.8 $\pm$ 29.6   &  2         & 45.6 $\pm$ 8.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
042230.66+072342.9 &  \nodata                  & L1         &   2    & 198.5 $\pm$ 22.0   & -275.3 $\pm$ 18.7  &  2         & 53.5 $\pm$ 10.2     & 29.08 $\pm$ 12.92   & -4.88 $\pm$ 11.73  & -83.52 $\pm$ 17.16  & -7.56 $\pm$ 7.72  \\
050213.49+144236.6 &  2MASSI J0502134+144236   &  L0        &   13   & 66.6 $\pm$ 12.7    & -11.2 $\pm$ 15.0   &  2         & 29.9 $\pm$ 5.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
053012.60+625325.2 &  2MASS J05301261+6253254  &  L1        &   4    & -11.0 $\pm$ 14.3   & -47.1 $\pm$ 8.0    &  2         & 29.0 $\pm$ 5.5      & \nodata             & \nodata            & \nodata            & \nodata            \\
060222.14+633637.9 &  2MASS J06022216+6336391  &  L1:       &   4    & -27.4 $\pm$ 11.8   & -202.5 $\pm$ 5.5   &  2         & 30.1 $\pm$ 5.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
063206.15+830501.1 &  2MASS J06320617+8305014  &  L0.5      &   4    & -5.2 $\pm$ 1.8     & -44.8 $\pm$ 13.2   &  2         & 18.1 $\pm$ 3.5      & \nodata             & \nodata            & \nodata            & \nodata            \\
065405.61+652805.7 &  \nodata                  &  L6+/-1    &   1    & -25.0 $\pm$ 14.1   & 94.1 $\pm$ 16.1    &  2         & 38.2 $\pm$ 7.3      & \nodata             & \nodata            & \nodata            & \nodata            \\
070821.36+295033.3 &  2MASSW J0708213+295035   &  L5        &   14   & 50.6 $\pm$ 22.5    & -196.9 $\pm$ 13.9  &  2         & 27.9 $\pm$ 5.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
073519.58+410850.3 &  \nodata                  & L0         &   2    & -186.6 $\pm$ 20.0  & -114.4 $\pm$ 16.8  &  2         & 41.1 $\pm$ 7.9      & 12.90 $\pm$ 11.90   & -19.59 $\pm$ 11.40  & -6.09 $\pm$ 4.00  & -24.44 $\pm$ 9.37  \\
074007.07+200920.9 &  \nodata                  &  L6+/-1.5  &   1    & -127.8 $\pm$ 24.1  & -149.4 $\pm$ 72.2  &  2         & 28.9 $\pm$ 7.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
074227.46+412620.8 &  \nodata                  & L0         &   2    & -217.5 $\pm$ 33.3  & -192.3 $\pm$ 45.9  &  2         & 39.6 $\pm$ 7.5      & 28.30 $\pm$ 17.00   & -37.87 $\pm$ 16.05  & -18.63 $\pm$ 9.70  & -23.40 $\pm$ 12.59  \\
074434.60+320705.1 &  \nodata                  & L0         &   2    & -120.0 $\pm$ 57.0  & -95.0 $\pm$ 55.8   &  2         & 55.3 $\pm$ 10.7     & -94.50 $\pm$ 9.50   & 81.61 $\pm$ 11.05  & 0.70 $\pm$ 14.92  & -66.46 $\pm$ 15.58  \\
074515.07+254619.1 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 58.0 $\pm$ 11.2     & 5.60 $\pm$ 6.30     & \nodata            & \nodata            & \nodata            \\
074642.42+200031.8 &   2MASSI J0746425+200032  & L1         &   2    & -376.8 $\pm$ 7.5   & -72.2 $\pm$ 14.0   &  2         & 8.6 $\pm$ 1.6       & 51.90 $\pm$ 2.70    & -41.66 $\pm$ 2.65  & -10.91 $\pm$ 1.04  & 11.12 $\pm$ 2.91  \\
074656.83+251019.1 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 101.6 $\pm$ 47.7    & 35.10 $\pm$ 11.50   & \nodata            & \nodata            & \nodata            \\
074756.32+394732.8 &  \nodata                  & L0         &   2    & 84.6 $\pm$ 35.2    & -52.6 $\pm$ 48.1   &  2         & 42.6 $\pm$ 8.1      & 5.70 $\pm$ 7.50     & 11.37 $\pm$ 7.56   & -9.40 $\pm$ 9.98   & 22.12 $\pm$ 7.72  \\
075004.93+330617.9 &  \nodata                  & L0         &   2    & -106.6 $\pm$ 30.4  & -45.7 $\pm$ 50.0   &  2         & 78.4 $\pm$ 15.0     & \nodata             & \nodata            & \nodata            & \nodata            \\
075332.13+291711.3 &   2MASSI J0753321+291711  & L3         &   2    & -127.1 $\pm$ 38.5  & -139.6 $\pm$ 41.5  &  2         & 55.3 $\pm$ 10.6     & \nodata             & \nodata            & \nodata            & \nodata            \\
075547.87+221215.6 &  2MASSI J0755480+221218   &  T6        &   15   & -267.6 $\pm$ 39.7  & -301.2 $\pm$ 39.7  &  2         & 27.2 $\pm$ 5.3      & \nodata             & \nodata            & \nodata            & \nodata            \\
075625.29+124455.3 &  2MASSI J0756252+124456   &  L6        &   14   & -2.0 $\pm$ 22.9    & -104.8 $\pm$ 12.5  &  2         & 30.3 $\pm$ 6.0      & \nodata             & \nodata            & \nodata            & \nodata            \\
075656.35+231457.0 &  \nodata                  &  L3.5+/-1  &   1    & 140.3 $\pm$ 19.3   & -171.7 $\pm$ 31.0  &  2         & 32.9 $\pm$ 7.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
075840.32+324723.2 &  \nodata                  &  T2        &   7    & -170.0 $\pm$ 28.7  & -351.4 $\pm$ 22.4  &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
075910.44+242712.4 &  \nodata                  & L0         &   2    & 8.9 $\pm$ 33.4     & -237.2 $\pm$ 30.5  &  2         & 42.9 $\pm$ 8.2      & 61.50 $\pm$ 11.60   & -35.71 $\pm$ 10.69  & -57.11 $\pm$ 11.06  & 19.81 $\pm$ 8.23  \\
080027.57+551134.1 &  \nodata                  & L1         &   2    & -11.4 $\pm$ 16.8   & -113.5 $\pm$ 11.8  &  2         & 28.0 $\pm$ 5.3      & -4.70 $\pm$ 11.80   & 8.24 $\pm$ 9.72  & -10.13 $\pm$ 4.28  & 2.59 $\pm$ 6.49  \\
080048.13+465825.6 &  \nodata                  & L3         &   2    & -103.8 $\pm$ 47.9  & 12.7 $\pm$ 58.2    &  2         & 50.8 $\pm$ 9.7      & -29.30 $\pm$ 16.40  & 23.36 $\pm$ 15.45  & 9.72 $\pm$ 14.04  & -28.94 $\pm$ 13.62  \\
080054.27+241316.8 &  \nodata                  & L0         &   2    & -26.6 $\pm$ 33.4   & -85.0 $\pm$ 28.8   &  2         & 71.2 $\pm$ 13.6     & 21.20 $\pm$ 11.40   & -8.54 $\pm$ 11.33  & -25.92 $\pm$ 11.03  & -0.34 $\pm$ 11.58  \\
080140.52+462849.0 &  2MASSW J0801405+462850   &  L6.5      &   14   & -209.6 $\pm$ 89.3  & -392.8 $\pm$ 40.8  &  2         & 19.1 $\pm$ 3.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
080159.51+480628.5 &  \nodata                  & L0         &   2    & -8.3 $\pm$ 24.7    & 55.3 $\pm$ 14.6    &  2         & 38.8 $\pm$ 7.4      & -51.60 $\pm$ 19.20  & 55.01 $\pm$ 16.37  & 8.34 $\pm$ 4.24  & -20.05 $\pm$ 10.70  \\
080255.74+332143.6 &  \nodata                  & L2         &   2    & 76.2 $\pm$ 46.4    & -85.7 $\pm$ 34.7   &  2         & 78.9 $\pm$ 15.2     & \nodata             & \nodata            & \nodata            & \nodata            \\
080322.77+123845.3 &  \nodata                  & L3         &   2    & -66.2 $\pm$ 21.5   & -95.2 $\pm$ 21.1   &  2         & 33.3 $\pm$ 6.4      & 4.10 $\pm$ 10.90    & 6.22 $\pm$ 9.05  & -7.85 $\pm$ 6.16  & -6.11 $\pm$ 5.81  \\
080519.69+492504.7 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 59.0 $\pm$ 11.4     & 23.60 $\pm$ 16.50   & \nodata            & \nodata            & \nodata            \\
080549.89+511312.6 &  \nodata                  & L1         &   2    & -19.1 $\pm$ 18.8   & -86.0 $\pm$ 18.2   &  2         & 35.8 $\pm$ 6.8      & -11.40 $\pm$ 19.90  & 14.05 $\pm$ 16.56  & -10.56 $\pm$ 5.40  & -2.76 $\pm$ 10.97  \\
080550.06+533531.4 &  \nodata                  & L0         &   2    & -22.5 $\pm$ 15.2   & -170.0 $\pm$ 28.7  &  2         & 86.1 $\pm$ 16.5     & -37.30 $\pm$ 19.00  & 15.68 $\pm$ 16.83  & -67.92 $\pm$ 17.25  & -23.66 $\pm$ 11.64  \\
080858.99+410741.1 &  \nodata                  & L2         &   2    & 15.2 $\pm$ 47.0    & -70.0 $\pm$ 60.0   &  2         & 36.5 $\pm$ 7.0      & -16.80 $\pm$ 9.60   & 24.43 $\pm$ 9.25  & -7.55 $\pm$ 10.59  & -1.37 $\pm$ 8.62  \\
081253.20+372104.2 &  \nodata                  & L3         &   2    & 23.3 $\pm$ 27.9    & -164.8 $\pm$ 21.6  &  2         & 53.5 $\pm$ 10.2     & 50.00 $\pm$ 20.00   & -31.11 $\pm$ 17.41  & -40.00 $\pm$ 9.82  & 30.78 $\pm$ 12.06  \\
081301.02+322807.9 &  \nodata                  & L3         &   2    & -50.5 $\pm$ 36.1   & 1.1 $\pm$ 24.6     &  2         & 57.2 $\pm$ 10.9     & -21.70 $\pm$ 8.90   & 21.26 $\pm$ 9.25  & 10.67 $\pm$ 6.85  & -15.35 $\pm$ 9.69  \\
081556.74+452411.8 &  \nodata                  & L0         &   2    & -11.0 $\pm$ 47.9   & -54.0 $\pm$ 47.2   &  2         & 39.3 $\pm$ 7.6      & 51.90 $\pm$ 18.20   & -35.80 $\pm$ 15.93  & -0.46 $\pm$ 9.07  & 32.91 $\pm$ 12.49  \\
081653.72+344535.7 &  \nodata                  & L2         &   2    & 57.5 $\pm$ 33.9    & -54.8 $\pm$ 33.8   &  2         & 54.1 $\pm$ 10.4     & 1.40 $\pm$ 10.70    & 16.78 $\pm$ 10.28  & -11.28 $\pm$ 9.24  & 17.29 $\pm$ 9.47  \\
081752.62+194727.5 &  \nodata                  & L0         &   2    & -84.0 $\pm$ 14.2   & -68.4 $\pm$ 18.6   &  2         & 68.8 $\pm$ 13.1     & 45.60 $\pm$ 8.80    & -36.86 $\pm$ 7.91  & -27.51 $\pm$ 7.15  & -1.65 $\pm$ 8.19  \\
081757.49+182404.9 &  \nodata                  & L1         &   2    & 9.2 $\pm$ 12.1     & 24.9 $\pm$ 17.2    &  2         & 29.2 $\pm$ 5.6      & 46.70 $\pm$ 14.20   & -27.80 $\pm$ 11.50  & -9.69 $\pm$ 5.82  & 30.44 $\pm$ 6.67  \\
081802.24+582920.9 &  \nodata                  & L0         &   2    & 45.7 $\pm$ 34.8    & -45.6 $\pm$ 17.1   &  2         & 50.1 $\pm$ 9.7      & -5.72 $\pm$ 5.79    & 16.66 $\pm$ 6.48  & -8.59 $\pm$ 4.96  & 13.21 $\pm$ 7.79  \\
081812.28+331048.2 &  \nodata                  & L0         &   2    & -187.3 $\pm$ 20.2  & 67.5 $\pm$ 35.2    &  2         & 65.6 $\pm$ 12.6     & 0.80 $\pm$ 18.00    & -22.76 $\pm$ 16.69  & 34.46 $\pm$ 12.39  & -36.52 $\pm$ 13.86  \\
082029.92+450030.6 &  2MASSW J0820299+450031   &  L5        &   14   & -132.2 $\pm$ 49.4  & -296.2 $\pm$ 29.7  &  2         & 42.7 $\pm$ 8.4      & \nodata             & \nodata            & \nodata            & \nodata            \\
082030.12+103736.9 &  \nodata                  &  L9.5+/-2  &   1    & -58.0 $\pm$ 22.0   & -42.0 $\pm$ 52.8   &  2         & 44.3 $\pm$ 10.1     & \nodata             & \nodata            & \nodata            & \nodata            \\
082115.03+333651.3 &  \nodata                  & L0         &   2    & 53.2 $\pm$ 22.6    & 125.7 $\pm$ 75.4   &  2         & 89.8 $\pm$ 42.2     & -43.50 $\pm$ 17.00  & 57.38 $\pm$ 16.03  & 59.72 $\pm$ 39.15  & 12.58 $\pm$ 19.16  \\
082346.99+154947.4 &  \nodata                  & L1         &   2    & -7.2 $\pm$ 9.8     & -24.8 $\pm$ 22.4   &  2         & 78.0 $\pm$ 36.6     & 11.20 $\pm$ 10.40   & 2.35 $\pm$ 8.70  & -7.58 $\pm$ 9.38  & 6.83 $\pm$ 6.78  \\
082348.15+242857.9 &   2MASS J08234818+2428577 & L3         &   2    & -103.4 $\pm$ 31.0  & 65.9 $\pm$ 37.1    &  2         & 48.9 $\pm$ 9.3      & 40.60 $\pm$ 20.00   & -38.90 $\pm$ 17.10  & 11.37 $\pm$ 10.54  & 12.06 $\pm$ 12.31  \\
082519.45+211550.2 &   2MASSI J0825196+211552  & L7         &   2    & -516.2 $\pm$ 11.2  & -295.8 $\pm$ 14.7  &  2         & 10.6 $\pm$ 2.0      & 20.50 $\pm$ 20.00   & -17.89 $\pm$ 16.17  & -12.24 $\pm$ 7.04  & -8.40 $\pm$ 11.07  \\
082539.88+310040.7 &  \nodata                  & L1         &   2    & 7.4 $\pm$ 24.7     & -102.3 $\pm$ 58.7  &  2         & 52.4 $\pm$ 10.      & 55.90 $\pm$ 10.20   & -33.25 $\pm$ 9.16  & -29.73 $\pm$ 15.16  & 33.40 $\pm$ 8.07  \\
082612.27+544735.4 &  \nodata                  & L0         &   2    & -104.3 $\pm$ 55.5  & -88.5 $\pm$ 15.7   &  2         & 63.9 $\pm$ 12.3     & -3.60 $\pm$ 6.80    & -12.20 $\pm$ 11.97  & -17.49 $\pm$ 6.77  & -20.06 $\pm$ 15.06  \\
082906.61+145620.7 &   2MASSW J0829066+145622  & L3         &   2    & -53.4 $\pm$ 12.5   & -254.8 $\pm$ 7.0   &  2         & 39.4 $\pm$ 7.5      & -1.10 $\pm$ 9.40    & 19.26 $\pm$ 7.49  & -35.66 $\pm$ 8.93  & -18.07 $\pm$ 6.74  \\
082928.21+343954.1 &  \nodata                  & L0         &   2    & 47.3 $\pm$ 23.3    & 62.0 $\pm$ 52.7    &  2         & 47.3 $\pm$ 9.1      & \nodata             & \nodata            & \nodata            & \nodata            \\
082957.04+265509.8 &  2MASSW J0829570+265510   &  L6.5      &   14   & -72.4 $\pm$ 32.5   & -25.3 $\pm$ 17.2   &  2         & 28.7 $\pm$ 6.1      & \nodata             & \nodata            & \nodata            & \nodata            \\
083008.11+482847.3 &  \nodata                  & L8         &   2    & -1134.7 $\pm$ 78.8 & -733.4 $\pm$ 54.1  &  2         & 12.9 $\pm$ 2.5      & \nodata             & \nodata            & \nodata            & \nodata            \\
083027.24+220345.0 &  \nodata                  & L0         &   2    & -6.8 $\pm$ 15.0    & -106.4 $\pm$ 22.6  &  2         & 43.4 $\pm$ 8.3      & -4.00 $\pm$ 12.50   & 16.76 $\pm$ 10.12  & -14.04 $\pm$ 7.12  & -2.38 $\pm$ 7.18  \\
083122.07+153850.3 &  \nodata                  & L1         &   2    & -281.7 $\pm$ 10.8  & -113.2 $\pm$ 14.2  &  2         & 36.9 $\pm$ 7.0      & 0.20 $\pm$ 5.70     & -12.97 $\pm$ 6.29  & -7.05 $\pm$ 4.02  & -39.35 $\pm$ 9.45  \\
083204.51-012836.0 &  2MASSW J0832045-012835   &  L1.5      &   14   & -35.3 $\pm$ 27.9   & 18.2 $\pm$ 40.2    &  2         & 27.5 $\pm$ 5.2      & \nodata             & \nodata            & \nodata            & \nodata            \\
083424.12+071916.2 &  \nodata                  & L0         &   2    & -456.4 $\pm$ 86.8  & 40.6 $\pm$ 32.7    &  2         & 105.1 $\pm$ 20.2    & 39.50 $\pm$ 16.70   & -159.59 $\pm$ 39.57  & 24.47 $\pm$ 18.75  & -149.75 $\pm$ 49.15  \\
083429.19+230855.0 &  \nodata                  & L1         &   2    & -60.9 $\pm$ 20.4   & -42.1 $\pm$ 13.0   &  2         & 86.6 $\pm$ 16.6     & 5.10 $\pm$ 2.90     & -5.43 $\pm$ 5.93  & -10.19 $\pm$ 5.81  & -14.92 $\pm$ 8.47  \\
083506.15+195304.2 &  \nodata                  &  L4.5      &   1    & -167.5 $\pm$ 21.8  & -124.2 $\pm$ 14.2  &  2         & 26.1 $\pm$ 5.1      & \nodata             & \nodata            & \nodata            & \nodata            \\
083545.33+222430.8 &  \nodata                  & L0         &   2    & -118.7 $\pm$ 14.9  & -43.3 $\pm$ 22.5   &  2         & 38.0 $\pm$ 7.2      & 71.50 $\pm$ 9.20    & -56.91 $\pm$ 7.70  & -23.14 $\pm$ 4.94  & 26.05 $\pm$ 6.60  \\
083558.28+054830.7 &  2MASS J08355829+0548308  &  L2:       &   4    & -102.6 $\pm$ 40.4  & -27.6 $\pm$ 46.1   &  2         & 32.1 $\pm$ 6.1      & \nodata             & \nodata            & \nodata            & \nodata            \\
083611.42+450319.5 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 49.7 $\pm$ 9.5      & -9.70 $\pm$ 16.70   & \nodata            & \nodata            & \nodata            \\
083621.97+494931.5 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 44.9 $\pm$ 8.6      & -54.00 $\pm$ 16.30  & \nodata            & \nodata            & \nodata            \\
083646.34+052642.6 &  \nodata                  & L0         &   2    & -61.9 $\pm$ 32.2   & -1.4 $\pm$ 51.6    &  2         & 35.9 $\pm$ 6.8      & 31.90 $\pm$ 9.30    & -18.02 $\pm$ 8.14  & -12.72 $\pm$ 8.94  & 12.41 $\pm$ 7.19  \\
083652.36+183544.9 &  \nodata                  & L0         &   2    & -63.7 $\pm$ 14.5   & -100.3 $\pm$ 32.3  &  2         & 67.3 $\pm$ 13.0     & 30.40 $\pm$ 7.40    & -17.14 $\pm$ 6.84  & -33.99 $\pm$ 11.18  & -3.18 $\pm$ 7.96  \\
083724.77+081603.9 &  \nodata                  & L0         &   2    & -104.6 $\pm$ 42.0  & -55.9 $\pm$ 56.4   &  2         & 60.8 $\pm$ 11.7     & 14.50 $\pm$ 13.40   & -11.95 $\pm$ 13.62  & -13.29 $\pm$ 15.56  & -16.71 $\pm$ 14.33  \\
083732.80+161737.5 &  \nodata                  & L0         &   2    & -46.0 $\pm$ 10.    & -62.2 $\pm$ 25.6   &  2         & 70.0 $\pm$ 13.5     & \nodata             & \nodata            & \nodata            & \nodata            \\
083759.75+195727.7 &  \nodata                  & L0         &   2    & -48.7 $\pm$ 25.5   & -27.1 $\pm$ 24.8   &  2         & 84.6 $\pm$ 39.7     & 45.80 $\pm$ 17.60   & -34.18 $\pm$ 15.59  & -19.77 $\pm$ 11.89  & 12.60 $\pm$ 15.47  \\
084001.61+451752.3 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 62.5 $\pm$ 11.9     & 40.30 $\pm$ 13.40   & \nodata            & \nodata            & \nodata            \\
084036.04+143424.3 &  \nodata                  & L1         &   2    & -150.8 $\pm$ 14.1  & -51.8 $\pm$ 11.3   &  2         & 106.4 $\pm$ 20.4    & 12.80 $\pm$ 15.00   & -37.33 $\pm$ 13.98  & -17.03 $\pm$ 9.00  & -55.45 $\pm$ 16.37  \\
084106.85+603506.3 &  \nodata                  & L4         &   2    & -6.9 $\pm$ 19.1    & -98.9 $\pm$ 25.7   &  2         & 63.2 $\pm$ 12.1     & -10.13 $\pm$ 20.00  & 6.92 $\pm$ 15.35  & -25.99 $\pm$ 11.11  & 3.26 $\pm$ 12.84  \\
084149.77+005844.6 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 53.1 $\pm$ 10.3     & -405.60 $\pm$ 20.00  & \nodata            & \nodata            & \nodata            \\
084307.94+314129.2 &  \nodata                  & L3         &   2    & -34.9 $\pm$ 48.1   & -114.0 $\pm$ 35.5  &  2         & 47.5 $\pm$ 9.1      & 19.40 $\pm$ 10.70   & -7.93 $\pm$ 10.75  & -22.85 $\pm$ 9.39  & 8.01 $\pm$ 10.91  \\
084333.28+102443.5 &  \nodata                  & L1         &   2    & 131.3 $\pm$ 11.6   & -587.8 $\pm$ 16.6  &  2         & 39.7 $\pm$ 7.6      & -19.90 $\pm$ 6.30   & 79.33 $\pm$ 11.57  & -81.36 $\pm$ 18.88  & -24.68 $\pm$ 5.60  \\
084407.00+284702.1 &  \nodata                  & L2         &   2    & 46.4 $\pm$ 25.9    & -98.8 $\pm$ 19.6   &  2         & 43.1 $\pm$ 8.2      & 2.10 $\pm$ 11.50    & 16.69 $\pm$ 9.67  & -15.85 $\pm$ 6.08  & 11.68 $\pm$ 8.00  \\
084444.58+403619.9 &  \nodata                  & L1         &   2    & 180.1 $\pm$ 58.1   & 19.3 $\pm$ 22.9    &  2         & 88.9 $\pm$ 17.1     & -22.80 $\pm$ 10.80  & 75.01 $\pm$ 19.54  & 7.44 $\pm$ 9.82  & 52.95 $\pm$ 23.36  \\
084520.21+360551.4 &  \nodata                  & L0         &   2    & -10.6 $\pm$ 19.7   & -15.4 $\pm$ 26.4   &  2         & 71.6 $\pm$ 13.7     & 15.90 $\pm$ 6.50    & -4.58 $\pm$ 6.59  & -1.41 $\pm$ 8.98  & 13.29 $\pm$ 6.69  \\
084751.48+013811.0 &  \nodata                  & L3         &   2    & \nodata            & \nodata            &  \nodata   & 42.6 $\pm$ 8.3      & 15.90 $\pm$ 13.20   & \nodata            & \nodata            & \nodata            \\
084934.05+591622.9 &  \nodata                  & L0         &   2    & -58.6 $\pm$ 27.7   & -99.0 $\pm$ 12.3   &  2         & 63.3 $\pm$ 12.2     & 50.03 $\pm$ 19.60   & -45.61 $\pm$ 15.66  & -6.88 $\pm$ 8.68  & 28.49 $\pm$ 13.82  \\
085035.85+105715.4 &  2MASSs J0850359+105716   &  L6        &   8    & -152.8 $\pm$ 11.3  & -22.5 $\pm$ 16.8   &  2         & 22.9 $\pm$ 4.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
085116.20+181730.0 &  \nodata                  & L4.5+/-1.5 &   1    & -166.6 $\pm$ 15.1  & -29.0 $\pm$ 32.1   &  2         & 29.4 $\pm$ 6.0      & \nodata             & \nodata            & \nodata            & \nodata            \\
085213.94+421921.3 &  \nodata                  & L0         &   2    & -157.3 $\pm$ 44.2  & -73.7 $\pm$ 30.8   &  2         & 49.4 $\pm$ 9.4      & \nodata             & \nodata            & \nodata            & \nodata            \\
085214.41+094048.0 &  \nodata                  & L0         &   2    & -35.6 $\pm$ 17.3   & -4.6 $\pm$ 29.8    &  2         & 45.1 $\pm$ 8.6      & 18.20 $\pm$ 4.10    & -6.73 $\pm$ 4.43  & -4.99 $\pm$ 5.82  & 10.21 $\pm$ 4.44  \\
085234.90+472034.8 &  \nodata                  &  L9.5+/-1  &   16   & -43.2 $\pm$ 55.2   & -453.1 $\pm$ 30.0  &  2         & 18.4 $\pm$ 3.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
085359.09+223335.8 &  \nodata                  & L2         &   2    & -171.2 $\pm$ 14.7  & -76.9 $\pm$ 18.4   &  2         & 102.0 $\pm$ 19.7    & \nodata             & \nodata            & \nodata            & \nodata            \\
085602.05+124014.3 &  \nodata                  & L0         &   2    & -105.9 $\pm$ 17.9  & -93.9 $\pm$ 11.3   &  2         & 48.1 $\pm$ 9.2      & \nodata             & \nodata            & \nodata            & \nodata            \\
085647.83+223518.3 &  2MASSI J0856479+223518   &  L3:       &   17   & -225.1 $\pm$ 23.6  & 21.8 $\pm$ 24.0    &  2         & 71.6 $\pm$ 13.7     & \nodata             & \nodata            & \nodata            & \nodata            \\
085758.45+570851.3 &  \nodata                  & L8         &   2    & -413.0 $\pm$ 6.0   & -349.0 $\pm$ 12.0  &  9         & 10.3 $\pm$ 2.0      & -123.50 $\pm$ 20.00 & 82.26 $\pm$ 14.85  & -43.69 $\pm$ 6.17  & -84.45 $\pm$ 12.97  \\
085805.47+221457.8 &  \nodata                  & L1         &   2    & -51.9 $\pm$ 12.3   & -61.8 $\pm$ 31.7   &  2         & 40.8 $\pm$ 7.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
085834.42+325627.6 &  \nodata                  &  T1        &   1    & -652.5 $\pm$ 19.4  & 20.9 $\pm$ 19.5    &  2         & 19.6 $\pm$ 4.0      & \nodata             & \nodata            & \nodata            & \nodata            \\
085836.97+271050.8 &  \nodata                  & L0         &   2    & 89.5 $\pm$ 16.4    & -195.4 $\pm$ 31.0  &  2         & 47.8 $\pm$ 9.1      & -10.20 $\pm$ 7.20   & 38.04 $\pm$ 7.13  & -36.06 $\pm$ 10.89  & 7.49 $\pm$ 5.63  \\
085858.92+180445.7 &  \nodata                  & L2         &   2    & 23.4 $\pm$ 12.6    & -100.4 $\pm$ 31.9  &  2         & 76.4 $\pm$ 14.7     & 24.20 $\pm$ 10.0    & 8.68 $\pm$ 8.83  & -38.30 $\pm$ 13.05  & 17.18 $\pm$ 7.63  \\
085938.50+634133.5 &   2MASS J08593854+6341355 & L0         &   2    & -65.4 $\pm$ 12.0   & -520.9 $\pm$ 23.7  &  2         & 23.9 $\pm$ 4.6      & 11.44 $\pm$ 8.70    & -20.82 $\pm$ 7.52  & -45.20 $\pm$ 11.15  & 21.55 $\pm$ 5.69  \\
085959.77+292205.3 &  \nodata                  & L0         &   2    & 27.4 $\pm$ 24.7    & -12.7 $\pm$ 30.1   &  2         & 66.1 $\pm$ 12.6     & 14.50 $\pm$ 15.70   & 5.41 $\pm$ 12.82  & -2.25 $\pm$ 9.82  & 22.03 $\pm$ 11.72  \\
090023.68+253934.3 &  \nodata                  & L7         &   2    & 42.2 $\pm$ 33.5    & -45.0 $\pm$ 19.0   &  2         & 18.6 $\pm$ 3.6      & \nodata             & \nodata            & \nodata            & \nodata            \\
090154.73+381837.5 &  \nodata                  & L0         &   2    & 54.1 $\pm$ 25.4    & -38.1 $\pm$ 31.6   &  2         & 54.6 $\pm$ 10.4     & 3.00 $\pm$ 15.80    & 17.25 $\pm$ 12.75  & -5.42 $\pm$ 8.45  & 18.88 $\pm$ 11.69  \\
090238.98+301840.3 &  \nodata                  & L0         &   2    & -50.8 $\pm$ 31.5   & -74.9 $\pm$ 44.0   &  2         & 73.6 $\pm$ 14.1     & 31.60 $\pm$ 11.80   & -21.67 $\pm$ 11.63  & -26.32 $\pm$ 15.96  & 10.24 $\pm$ 11.91  \\
090347.56+011446.1 &  \nodata                  & L3         &   2    & \nodata            & \nodata            &  \nodata   & 37.1 $\pm$ 7.2      & -15.20 $\pm$ 18.70  & \nodata            & \nodata            & \nodata            \\
090509.00+043819.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 98.7 $\pm$ 46.3     & 27.30 $\pm$ 18.40   & \nodata            & \nodata            & \nodata            \\
090531.00+195433.0 &  \nodata                  & L0         &   2    & -52.5 $\pm$ 17.7   & -64.0 $\pm$ 25.9   &  2         & 62.6 $\pm$ 12.0     & \nodata             & \nodata            & \nodata            & \nodata            \\
090837.91+503207.5 &   2MASSI J0908380+503208  & L8         &   2    & -562.3 $\pm$ 71.3  & -591.6 $\pm$ 80.1  &  2         & 8.2 $\pm$ 1.6       & -33.20 $\pm$ 20.00  & 16.54 $\pm$ 15.01  & -22.59 $\pm$ 6.12  & -29.08 $\pm$ 13.83  \\
090900.72+652527.1 &  \nodata                  &  T1.5      &   1    & -205.8 $\pm$ 15.4  & -121.8 $\pm$ 36.9  &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
090948.13+194043.9 &  \nodata                  & L1         &   2    & -198.6 $\pm$ 19.0  & 169.2 $\pm$ 10.1   &  2         & 30.8 $\pm$ 5.9      & 0.30 $\pm$ 3.10     & -16.59 $\pm$ 5.79  & 27.97 $\pm$ 4.75  & -7.63 $\pm$ 4.01  \\
091128.95+320644.7 &  \nodata                  & L0         &   2    & -156.4 $\pm$ 13.9  & -10.6 $\pm$ 26.4   &  2         & 44.6 $\pm$ 8.5      &-49.60 $\pm$ 14.90   & 23.27 $\pm$ 11.73  & 11.07 $\pm$ 6.05  & -50.87 $\pm$ 11.31  \\
091206.35+420330.5 &  \nodata                  & L0         &   2    & -139.8 $\pm$ 40.7  & 18.5 $\pm$ 21.4    &  2         & 54.1 $\pm$ 10.3     & -16.00 $\pm$ 15.40  & -2.92 $\pm$ 14.10  & 9.63 $\pm$ 5.56  & -30.07 $\pm$ 13.93  \\
091303.22+184148.8 &  2MASSW J0913032+184150   &  L3        &   8    & 39.9 $\pm$ 15.6    & -181.0 $\pm$ 11.3  &  2         & 52.7 $\pm$ 8.2      & \nodata             & \nodata            & \nodata            & \nodata            \\
091414.38+105719.5 &  \nodata                  & L0         &   2    & -25.6 $\pm$ 30.0   & -3.1 $\pm$ 45.5    &  2         & 49.8 $\pm$ 9.5      & -0.80 $\pm$ 7.10    & 6.59 $\pm$ 7.74  & 4.74 $\pm$ 9.91  & 1.89 $\pm$ 7.68  \\
091524.33+383128.3 &  \nodata                  & L0         &   2    & -77.1 $\pm$ 20.9   & -33.7 $\pm$ 35.9   &  2         & 87.9 $\pm$ 16.9     & 40.70 $\pm$ 9.70    & -40.89 $\pm$ 10.14  & -11.58 $\pm$ 15.20  & 11.64 $\pm$ 10.25  \\
091656.32+105740.0 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & \nodata             & -27.90 $\pm$ 13.80  & \nodata            & \nodata            & \nodata            \\
091659.09+512450.4 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 35.6 $\pm$ 6.8      & -20.60 $\pm$ 9.90   & \nodata            & \nodata            & \nodata            \\
091714.76+314824.8 &  \nodata                  & L1         &   2    & -12.6 $\pm$ 43.5   & -21.0 $\pm$ 12.6   &  2         & 43.6 $\pm$ 8.3      & \nodata             & \nodata            & \nodata            & \nodata            \\
091750.33+294444.9 &  \nodata                  & L0         &   2    & -46.9 $\pm$ 14.8   & -119.0 $\pm$ 33.6  &  2         & 40.0 $\pm$ 7.7      & 13.30 $\pm$ 7.80    & -1.90 $\pm$ 5.89  & -19.97 $\pm$ 7.71  & 6.79 $\pm$ 6.05  \\
092026.43+265157.6 &  \nodata                  & L0         &   2    & -77.5 $\pm$ 17.5   & -138.1 $\pm$ 23.2  &  2         & 66.0 $\pm$ 31.0     & 9.20 $\pm$ 4.80     & -4.85 $\pm$ 6.63  & -39.74 $\pm$ 21.15  & -10.94 $\pm$ 12.54  \\
092142.51+084202.7 &  \nodata                  & L2         &   2    & -173.5 $\pm$ 43.5  & -111.7 $\pm$ 56.7  &  2         & 62.4 $\pm$ 11.9     & 40.40 $\pm$ 17.00   & -36.61 $\pm$ 15.67  & -46.14 $\pm$ 17.74  & -16.95 $\pm$ 17.68  \\
092308.70+234013.6 &  \nodata                  & L1         &   2    & 294.2 $\pm$ 35.5   & -395.8 $\pm$ 19.8  &  2         & 13.7 $\pm$ 2.6      & -29.90 $\pm$ 4.30   & 49.42 $\pm$ 4.99  & -9.53 $\pm$ 4.87  & -5.16 $\pm$ 3.72  \\
092532.11+283550.8 &  \nodata                  & L0         &   2    & -2.8 $\pm$ 15.8    & -26.5 $\pm$ 46.9   &  2         & 60.1 $\pm$ 11.5     & -19.70 $\pm$ 8.20   & 24.08 $\pm$ 6.85  & 2.06 $\pm$ 13.22  & -8.45 $\pm$ 6.83  \\
092757.43+602746.3 &  \nodata                  & L0         &   2    & 3.0 $\pm$ 13.0     & 16.0 $\pm$ 25.0    &  9         & 49.6 $\pm$ 9.5      & -3.30 $\pm$ 18.40   & 13.42 $\pm$ 12.48  & 7.52 $\pm$ 8.16  & 4.27 $\pm$ 12.67  \\
092933.56+342952.4 &  2MASSW J0929336+342952   &  L8        &   14   & -211.3 $\pm$ 27.0  & -57.5 $\pm$ 15.9   &  2         & 25.1 $\pm$ 5.2      & \nodata             & \nodata            & \nodata            & \nodata            \\
093113.23+280227.1 &  \nodata                  & L3         &   2    & 291.3 $\pm$ 13.6   & -292.5 $\pm$ 22.8  &  2         & 31.0 $\pm$ 5.9      & -8.40 $\pm$ 7.60    & 55.29 $\pm$ 9.22  & -32.40 $\pm$ 8.38  & 24.43 $\pm$ 7.21  \\
093146.84+544227.1 &  \nodata                  & L0         &   2    & -206.8 $\pm$ 47.5  & -28.4 $\pm$ 60.1   &  2         & 68.1 $\pm$ 13.0     & 39.50 $\pm$ 12.50   & -66.39 $\pm$ 17.09  & 1.24 $\pm$ 19.26  & -8.79 $\pm$ 16.48  \\
093215.45+345624.8 &  \nodata                  & L0         &   2    & 33.6 $\pm$ 21.3    & -110.9 $\pm$ 44.6  &  2         & 93.3 $\pm$ 17.9     & \nodata             & \nodata            & \nodata            & \nodata            \\
093237.47+672514.5 &  \nodata                  & L0         &   2    & -39.9 $\pm$ 11.7   & -157.2 $\pm$ 24.1  &  2         & 62.6 $\pm$ 12.0     & -61.80 $\pm$ 15.99  & 28.34 $\pm$ 11.29  & -64.50 $\pm$ 12.51  & -24.10 $\pm$ 10.96  \\
093535.49+234217.5 &  \nodata                  & L1         &   2    & -28.6 $\pm$ 11.8   & -35.4 $\pm$ 28.7   &  2         & 77.6 $\pm$ 14.9     & -2.00 $\pm$ 14.30   & 6.78 $\pm$ 9.91  & -7.47 $\pm$ 11.24  & -3.88 $\pm$ 11.00  \\
093706.71+284705.5 &  \nodata                  & L0         &   2    & -19.6 $\pm$ 18.2   & -2.1 $\pm$ 30.8    &  2         & 65.1 $\pm$ 30.6     & 24.80 $\pm$ 15.10   & -10.24 $\pm$ 10.89  & -1.50 $\pm$ 9.83  & 21.14 $\pm$ 11.93  \\
093824.88+290328.9 &  \nodata                  & L0         &   2    & -21.6 $\pm$ 19.4   & -53.5 $\pm$ 44.9   &  2         & 93.2 $\pm$ 18.5     & \nodata             & \nodata            & \nodata            & \nodata            \\
093906.46+341257.4 &  \nodata                  & L0         &   2    & -157.8 $\pm$ 31.8  & -0.5 $\pm$ 17.8    &  2         & 40.8 $\pm$ 7.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
094043.19+565049.1 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 66.4 $\pm$ 12.7     & -24.10 $\pm$ 9.20   & \nodata            & \nodata            & \nodata            \\
094047.88+294652.9 &  \nodata                  & L1         &   2    & -125.3 $\pm$ 27.9  & -79.0 $\pm$ 16.3   &  2         & 36.1 $\pm$ 6.9      & 4.10 $\pm$ 7.10     & -6.02 $\pm$ 6.31  & -10.81 $\pm$ 4.22  & -5.37 $\pm$ 6.84  \\
094134.92+100942.1 &  \nodata                  & L0         &   2    & -35.2 $\pm$ 56.7   & -335.7 $\pm$ 27.4  &  2         & 35.9 $\pm$ 6.8      & 27.20 $\pm$ 5.10    & 13.76 $\pm$ 8.65  & -58.19 $\pm$ 10.53  & 1.81 $\pm$ 8.62  \\
094350.20+151909.1 &  \nodata                  & L1         &   2    & -135.2 $\pm$ 18.7  & -47.2 $\pm$ 24.9   &  2         & 40.7 $\pm$ 7.8      & 13.60 $\pm$ 15.40   & -14.04 $\pm$ 9.66  & -11.50 $\pm$ 8.25  & -2.87 $\pm$ 11.82  \\
094402.80+313132.4 &   2MASSW J0944027+313132  & L3         &   2    & 27.2 $\pm$ 16.4    & -54.2 $\pm$ 23.0   &  2         & 70.1 $\pm$ 13.4     & -10.80 $\pm$ 13.10  & 26.89 $\pm$ 9.53  & -10.0 $\pm$ 8.47  & 3.42 $\pm$ 10.59  \\
094427.31+641037.3 &  \nodata                  & L0         &   2    & -18.1 $\pm$ 54.8   & 20.0 $\pm$ 15.0    &  2         & 44.8 $\pm$ 8.7      & 5.55 $\pm$ 7.29     & 4.40 $\pm$ 9.93  & 10.67 $\pm$ 4.25  & 6.78 $\pm$ 9.11  \\
094436.32+364920.8 &  \nodata                  & L2         &   2    & -96.6 $\pm$ 20.2   & -62.6 $\pm$ 42.1   &  2         & 84.6 $\pm$ 16.2     & 30.20 $\pm$ 14.10   & -35.62 $\pm$ 12.21  & -25.98 $\pm$ 17.68  & 4.92 $\pm$ 12.88  \\
094818.61+132319.9 &  \nodata                  & L0         &   2    & -43.5 $\pm$ 21.5   & -17.8 $\pm$ 29.4   &  2         & 51.2 $\pm$ 9.8      & -8.90 $\pm$ 15.80   & 8.26 $\pm$ 9.70  & 4.24 $\pm$ 9.72  & -7.34 $\pm$ 11.98  \\
094903.15+264944.1 &  \nodata                  & L0         &   2    & 66.2 $\pm$ 29.9    & -18.2 $\pm$ 20.3   &  2         & 59.6 $\pm$ 11.4     & -0.70 $\pm$ 9.70    & 25.96 $\pm$ 9.28  & 2.21 $\pm$ 6.11  & 17.72 $\pm$ 9.41  \\
095415.73+500140.2 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 82.8 $\pm$ 16.1     & 22.40 $\pm$ 7.20    & \nodata            & \nodata            & \nodata            \\
095850.68+200150.6 &  \nodata                  & L0         &   2    & -252.9 $\pm$ 13.6  & -271.1 $\pm$ 18.9  &  2         & 67.8 $\pm$ 13.0     & \nodata             & \nodata            & \nodata            & \nodata            \\
095908.97+312557.3 &  \nodata                  & L0         &   2    & 44.7 $\pm$ 14.1    & 47.5 $\pm$ 22.5    &  2         & 39.6 $\pm$ 7.5      & -1.50 $\pm$ 13.90   & 15.59 $\pm$ 8.51  & 15.08 $\pm$ 5.10  & 11.36 $\pm$ 11.19  \\
095916.66+364157.6 &  \nodata                  & L0         &   2    & 31.4 $\pm$ 22.1    & -44.3 $\pm$ 14.2   &  2         & 48.2 $\pm$ 9.2      & -41.10 $\pm$ 19.90  & 41.96 $\pm$ 12.72  & -0.93 $\pm$ 4.00  & -21.04 $\pm$ 16.12  \\
100016.91+321829.4 &  \nodata                  & L1         &   2    & -352.4 $\pm$ 45.1  & -204.6 $\pm$ 16.2  &  2         & 27.2 $\pm$ 5.4      & 114.90 $\pm$ 10.40  & -87.69 $\pm$ 9.69  & -44.34 $\pm$ 6.88  & 70.05 $\pm$ 10.59  \\
100435.89+565757.2 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 31.3 $\pm$ 6.1      & -34.70 $\pm$ 13.70  & \nodata            & \nodata            & \nodata            \\
100559.85+035842.3 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 71.4 $\pm$ 13.6     & 35.40 $\pm$ 13.10   & \nodata            & \nodata            & \nodata            \\
100711.73+193056.1 &  \nodata                  &  L8+/-1.5  &   1    & -240.8 $\pm$ 25.6  & -17.8 $\pm$ 15.7   &  2         & 28.3 $\pm$ 6.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
100844.63+470738.1 &  \nodata                  & L0         &   2    & -83.6 $\pm$ 49.0   & -207.9 $\pm$ 39.0  &  2         & 65.3 $\pm$ 12.5     & -7.20 $\pm$ 7.20    & -2.09 $\pm$ 13.26  & -63.13 $\pm$ 17.69  & -1.85 $\pm$ 10.75  \\
100942.69+580217.6 &  \nodata                  & L3         &   2    & 157.5 $\pm$ 34.8   & 61.4 $\pm$ 63.9    &  2         & 92.6 $\pm$ 17.8     & -5.30 $\pm$ 12.60   & 69.69 $\pm$ 18.06  & 40.30 $\pm$ 27.71  & 33.96 $\pm$ 17.00  \\
101304.34+071050.7 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 55.3 $\pm$ 10.6     & -60.70 $\pm$ 19.40  & \nodata            & \nodata            & \nodata            \\
101517.63+075211.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 36.0 $\pm$ 6.9      & 18.00 $\pm$ 6.20    & \nodata            & \nodata            & \nodata            \\
101707.55+130839.3 &   2MASSI J1017075+130839  & L2         &   2    & 50.6 $\pm$ 11.9    & -103.4 $\pm$ 29.4  &  2         & 33.4 $\pm$ 6.4      & -6.20 $\pm$ 11.10   & 25.67 $\pm$ 5.89  & -5.00 $\pm$ 6.91  & 1.93 $\pm$ 8.84  \\
101742.51+431057.9 &  \nodata                  & L1         &   2    & -32.4 $\pm$ 21.8   & -122.1 $\pm$ 29.2  &  2         & 58.4 $\pm$ 11.2     & -14.40 $\pm$ 7.20   & 15.27 $\pm$ 6.50  & -30.51 $\pm$ 10.43  & -4.89 $\pm$ 6.89  \\
102116.05+354607.8 &  \nodata                  & L0         &   2    & -66.8 $\pm$ 37.1   & -105.0 $\pm$ 36.8  &  2         & 67.2 $\pm$ 12.9     & 29.40 $\pm$ 12.50   & -16.21 $\pm$ 12.17  & -34.20 $\pm$ 13.71  & 21.56 $\pm$ 12.45  \\
102204.88+020047.4 &  \nodata                  & L0         &   2    & -173.0 $\pm$ 18.0  & -398.0 $\pm$ 16.0  &  3         & 24.2 $\pm$ 4.6      & -1.40 $\pm$ 18.70   & 15.82 $\pm$ 6.52  & -33.28 $\pm$ 13.67  & -24.45 $\pm$ 14.78  \\
102248.13+582544.7 &  2MASS J10224821+5825453  &  L1beta    &   12   & -789.8 $\pm$ 99.6  & -737.7 $\pm$ 49.3  &  2         & 18.8 $\pm$ 3.6      & \nodata             & \nodata            & \nodata            & \nodata            \\
102600.05+395509.6 &  \nodata                  & L0         &   2    & -188.0 $\pm$ 16.5  & 215.6 $\pm$ 48.5   &  2         & 47.8 $\pm$ 9.1      & -28.00 $\pm$ 8.60   & -18.70 $\pm$ 10.25  & 43.85 $\pm$ 13.07  & -44.41 $\pm$ 9.28  \\
102921.85+162649.8 &   2MASSI J1029216+162652  & L3         &   2    & 355.4 $\pm$ 9.0    & -346.5 $\pm$ 14.1  &  2         & 46.4 $\pm$ 8.8      & -15.70 $\pm$ 11.80  & 110.23 $\pm$ 18.64  & -39.75 $\pm$ 11.10  & 16.77 $\pm$ 10.71  \\
102947.67+483412.3 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 46.2 $\pm$ 9.0      & -26.40 $\pm$ 11.00  & \nodata            & \nodata            & \nodata            \\
103225.18+330041.9 &  \nodata                  & L0         &   2    & -68.9 $\pm$ 14.4   & -261.6 $\pm$ 27.0  &  2         & 51.7 $\pm$ 9.9      & 6.50 $\pm$ 10.40    & 9.18 $\pm$ 6.17  & -61.58 $\pm$ 14.17  & 5.07 $\pm$ 9.25  \\
103309.10+121625.9 &  \nodata                  & L0         &   2    & 178.0 $\pm$ 21.8   & -111.3 $\pm$ 30.8  &  2         & 66.6 $\pm$ 12.7     & -24.40 $\pm$ 10.0   & 80.29 $\pm$ 14.12  & -1.36 $\pm$ 10.21  & 5.34 $\pm$ 9.91  \\
103428.24+414000.7 &  \nodata                  & L0         &   2    & -69.1 $\pm$ 61.3   & 103.5 $\pm$ 17.6   &  2         & 56.9 $\pm$ 10.9     & \nodata             & \nodata            & \nodata            & \nodata            \\
103451.12+125840.7 &  \nodata                  & L0         &   2    & -218.5 $\pm$ 60.6  & -8.4 $\pm$ 48.1    &  2         & 63.9 $\pm$ 12.3     & 14.40 $\pm$ 6.70    & -49.42 $\pm$ 19.59  & -19.07 $\pm$ 14.10  & -14.95 $\pm$ 13.14  \\
103528.60+231840.0 &  \nodata                  & L0         &   2    & 189.4 $\pm$ 15.4   & -63.2 $\pm$ 37.5   &  2         & 55.8 $\pm$ 10.7     & -59.50 $\pm$ 15.30  & 83.30 $\pm$ 12.24  & 17.64 $\pm$ 10.24  & -21.25 $\pm$ 14.04  \\
103602.44+372448.4 &  \nodata                  & L0         &   2    & -0.2 $\pm$ 11.2    & -108.0 $\pm$ 28.9  &  2         & 36.2 $\pm$ 7.0      & -15.00 $\pm$ 9.80   & 21.67 $\pm$ 5.35  & -12.39 $\pm$ 5.95  & -4.37 $\pm$ 8.54  \\
103730.42+461826.6 &  \nodata                  & L0         &   2    & 38.3 $\pm$ 40.6    & -21.3 $\pm$ 31.2   &  2         & 44.4 $\pm$ 8.5      & -20.50 $\pm$ 14.20  & 28.21 $\pm$ 10.49  & 0.32 $\pm$ 6.86  & -5.32 $\pm$ 12.80  \\
104014.50+413116.4 &  \nodata                  & L0         &   2    & -134.1 $\pm$ 63.3  & -120.6 $\pm$ 34.8  &  2         & 99.7 $\pm$ 46.8     & \nodata             & \nodata            & \nodata            & \nodata            \\
104121.86+244228.0 &  \nodata                  & L0         &   2    & -86.6 $\pm$ 13.2   & -102.8 $\pm$ 43.1  &  2         & 63.4 $\pm$ 12.2     & -17.70 $\pm$ 18.70  & 6.03 $\pm$ 9.88  & -26.13 $\pm$ 14.68  & -24.00 $\pm$ 16.74  \\
104307.51+222523.5 &  2MASS J10430758+2225236  &  L8        &   10   & -134.7 $\pm$ 11.5  & -5.7 $\pm$ 17.0    &  2         & 16.4 $\pm$ 3.2      & \nodata             & \nodata            & \nodata            & \nodata            \\
104319.44+071232.4 &  \nodata                  & L0         &   2    & -0.5 $\pm$ 63.9    & -80.5 $\pm$ 44.6   &  2         & 53.2 $\pm$ 10.2     & -38.20 $\pm$ 17.10  & 30.26 $\pm$ 15.46  & 8.00 $\pm$ 13.77  & -31.11 $\pm$ 16.31  \\
104335.08+121314.0 &  \nodata                  &  L7+/-1    &   1    & -0.2 $\pm$ 30.2    & -204.3 $\pm$ 20.7  &  2         & 18.2 $\pm$ 3.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
104407.47+015742.0 &  \nodata                  & L2         &   2    & \nodata            & \nodata            &  \nodata   & 46.0 $\pm$ 8.9      & -8.00 $\pm$ 13.20   & \nodata            & \nodata            & \nodata            \\
104426.79+272033.1 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 106.3 $\pm$ 20.4    & 1.90 $\pm$ 12.80    & \nodata            & \nodata            & \nodata            \\
104523.97-014957.7 &  2MASSI J1045240-014957   &  L1        &   18   & -417.9 $\pm$ 71.3  & -65.4 $\pm$ 43.3   &  2         & 21.9 $\pm$ 4.2      & \nodata             & \nodata            & \nodata            & \nodata            \\
104617.01+351305.8 &  \nodata                  & L1         &   2    & 13.9 $\pm$ 34.4    & 4.4 $\pm$ 34.0     &  2         & 74.0 $\pm$ 14.3     & -10.70 $\pm$ 8.60   & 18.65 $\pm$ 11.44  & 8.48 $\pm$ 11.94  & -0.32 $\pm$ 9.48  \\
104729.03+301639.7 &  \nodata                  & L0         &   2    & -9.2 $\pm$ 46.1    & -110.2 $\pm$ 18.4  &  2         & 91.0 $\pm$ 17.5     & -0.80 $\pm$ 11.20   & 21.60 $\pm$ 17.84  & -41.17 $\pm$ 12.93  & 4.05 $\pm$ 13.51  \\
104842.70+300650.5 &  \nodata                  & L1         &   2    & -122.9 $\pm$ 20.5  & -21.4 $\pm$ 35.8   &  2         & 47.8 $\pm$ 9.2      & \nodata             & \nodata            & \nodata            & \nodata            \\
104842.80+011158.0 &  \nodata                  & L1         &   2    & -442.0 $\pm$ 13.0  & -209.0 $\pm$ 12.0  &  3         & 17.1 $\pm$ 3.3      & 35.50 $\pm$ 4.40    & -20.22 $\pm$ 4.46  & -38.55 $\pm$ 5.09  & 10.83 $\pm$ 5.69  \\
104922.45+012559.2 &  \nodata                  & L6         &   2    & \nodata            & \nodata            &  \nodata   & 26.4 $\pm$ 5.2      & -10.90 $\pm$ 13.20  & \nodata            & \nodata            & \nodata            \\
104928.24+253723.2 &  \nodata                  & L1         &   2    & -1.2 $\pm$ 10.7    & 11.8 $\pm$ 14.2    &  2         & 49.2 $\pm$ 9.4      & \nodata             & \nodata            & \nodata            & \nodata            \\
105012.46+005803.1 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 54.0 $\pm$ 10.4     & 13.00 $\pm$ 11.20   & \nodata            & \nodata            & \nodata            \\
105044.03+325843.5 &  \nodata                  & L0         &   2    & -48.9 $\pm$ 30.9   & -15.2 $\pm$ 17.4   &  2         & 62.2 $\pm$ 12.0     & 10.90 $\pm$ 13.90   & -5.73 $\pm$ 10.18  & -4.37 $\pm$ 5.90  & 10.45 $\pm$ 13.13  \\
105110.69+314129.9 &  \nodata                  & L0         &   2    & -45.5 $\pm$ 19.5   & -62.8 $\pm$ 23.4   &  2         & 65.4 $\pm$ 12.5     & -6.00 $\pm$ 10.70   & 6.49 $\pm$ 7.34  & -16.75 $\pm$ 8.41  & -4.33 $\pm$ 10.02  \\
105118.95+561308.0 &   2MASS J10511900+5613086 & L1         &   2    & -189.5 $\pm$ 45.4  & -268.6 $\pm$ 25.3  &  2         & 20.2 $\pm$ 3.8      & -16.40 $\pm$ 3.80   & 5.57 $\pm$ 4.86  & -28.30 $\pm$ 6.10  & -4.38 $\pm$ 3.76  \\
105213.49+442255.6 &  \nodata                  &  T0.5+/-1  &   1    & -5.6 $\pm$ 19.5    & -55.1 $\pm$ 49.0   &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
105259.70+334406.1 &  \nodata                  & L0         &   2    & -109.3 $\pm$ 51.4  & -74.0 $\pm$ 12.3   &  2         & 83.8 $\pm$ 16.1     & \nodata             & \nodata            & \nodata            & \nodata            \\
105318.15+433306.1 &  \nodata                  & L0         &   2    & -27.1 $\pm$ 17.4   & -59.6 $\pm$ 52.6   &  2         & 63.3 $\pm$ 12.1     & -15.60 $\pm$ 12.90  & 14.33 $\pm$ 8.33  & -15.66 $\pm$ 15.65  & -6.60 $\pm$ 11.96  \\
105339.22+642351.5 &  \nodata                  & L0         &   2    & -89.6 $\pm$ 30.8   & 5.1 $\pm$ 7.4      &  2         & 89.3 $\pm$ 17.1     & 66.47 $\pm$ 12.46   & -57.06 $\pm$ 14.31  & 23.59 $\pm$ 7.12  & 38.91 $\pm$ 11.53  \\
105355.39+385737.5 &  \nodata                  & L0         &   2    & -56.3 $\pm$ 12.3   & -29.8 $\pm$ 24.5   &  2         & 70.4 $\pm$ 13.5     & -5.60 $\pm$ 13.30   & -0.95 $\pm$ 7.75  & -9.93 $\pm$ 8.42  & -4.86 $\pm$ 12.09  \\
105510.41+511026.2 &  \nodata                  & L0         &   2    & 199.6 $\pm$ 32.4   & 56.3 $\pm$ 67.8    &  2         & 113.7 $\pm$ 21.9    & -39.00 $\pm$ 16.00  & 116.61 $\pm$ 24.46  & 56.45 $\pm$ 36.55  & 10.95 $\pm$ 20.64  \\
105814.54+303159.7 &  \nodata                  & L0         &   2    & -18.9 $\pm$ 23.4   & 46.1 $\pm$ 26.1    &  2         & 54.7 $\pm$ 10.4     & -9.70 $\pm$ 11.80   & 5.80 $\pm$ 7.52  & 16.13 $\pm$ 7.09  & -3.93 $\pm$ 11.01  \\
105951.45-211309.6 &  2MASSI J1059513-211308   &  L1        &   17   & 140.8 $\pm$ 16.2   & -188.8 $\pm$ 12.9  &  2         & 20.5 $\pm$ 3.9      & \nodata             & \nodata            & \nodata            & \nodata            \\
110008.19+295516.1 &  \nodata                  & L0         &   2    & -247.8 $\pm$ 33.8  & 28.6 $\pm$ 15.4    &  2         & 84.6 $\pm$ 16.2     & 64.10 $\pm$ 17.20   & -104.09 $\pm$ 21.78  & -23.20 $\pm$ 8.37  & 24.08 $\pm$ 18.40  \\
110009.61+495746.5 &  \nodata                  & L3         &   2    & -125.1 $\pm$ 22.9  & -174.8 $\pm$ 31.1  &  2         & 25.1 $\pm$ 4.8      & -26.20 $\pm$ 14.40  & 13.56 $\pm$ 7.55  & -23.94 $\pm$ 6.41  & -15.17 $\pm$ 12.42  \\
110148.04+544009.2 &  \nodata                  & L0         &   2    & 59.4 $\pm$ 32.4    & 69.7 $\pm$ 24.1    &  2         & 65.5 $\pm$ 12.5     & -1.50 $\pm$ 7.90    & 23.46 $\pm$ 9.84  & 30.02 $\pm$ 9.17  & 5.07 $\pm$ 8.25  \\
110212.05+162938.7 &  \nodata                  & L0         &   2    & 197.8 $\pm$ 47.3   & -144.0 $\pm$ 21.6  &  2         & 65.9 $\pm$ 12.6     & -10.90 $\pm$ 4.10   & 85.06 $\pm$ 18.99  & -11.89 $\pm$ 8.61  & 12.98 $\pm$ 7.79  \\
110401.29+195922.3 &   2MASSI J1104012+195921  & L5         &   2    & 49.6 $\pm$ 17.5    & 109.8 $\pm$ 22.5   &  2         & 15.4 $\pm$ 2.9      & -8.70 $\pm$ 6.60    & 12.64 $\pm$ 2.44  & 15.93 $\pm$ 2.95  & 1.86 $\pm$ 6.00  \\
110555.02+042145.3 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 49.5 $\pm$ 9.6      & 16.20 $\pm$ 14.20   & \nodata            & \nodata            & \nodata            \\
110612.00+275420.0 &  2MASS J11061197+2754225  &  T2.5      &   19   & 250.2 $\pm$ 34.3   & -322.8 $\pm$ 62.4  &  2         & 110.6 $\pm$ 54.5    & \nodata             & \nodata            & \nodata            & \nodata            \\
110705.31+245448.5 &  \nodata                  & L0         &   2    & -48.1 $\pm$ 24.7   & -27.3 $\pm$ 35.8   &  2         & 69.9 $\pm$ 13.5     & -10.50 $\pm$ 9.60   & 3.19 $\pm$ 9.18  & -6.21 $\pm$ 11.73  & -9.56 $\pm$ 9.51  \\
110927.19-160653.7 &  \nodata                  & L0         &   2    & -477.5 $\pm$ 15.2  & -287.2 $\pm$ 17.2  &  2         & 20.3 $\pm$ 3.9      & 69.91 $\pm$ 10.02   & -15.72 $\pm$ 5.16  & -78.84 $\pm$ 9.66  & 16.16 $\pm$ 9.50  \\
110938.29+235339.6 &  \nodata                  & L0         &   2    & -36.2 $\pm$ 13.0   & -134.9 $\pm$ 12.7  &  2         & 60.9 $\pm$ 11.6     & 17.70 $\pm$ 13.50   & 10.37 $\pm$ 5.71  & -38.19 $\pm$ 8.84  & 15.72 $\pm$ 12.58  \\
111143.84+295823.8 &  \nodata                  & L1         &   2    & 32.2 $\pm$ 12.9    & 15.9 $\pm$ 34.5    &  2         & 74.6 $\pm$ 14.3     & -0.50 $\pm$ 10.60   & 18.04 $\pm$ 7.11  & 14.10 $\pm$ 11.70  & 10.76 $\pm$ 10.01  \\
111225.55+354812.1 &  Gl 417BC                 &  L4.5      &   14   & -248.8 $\pm$ 12.5  & -180.9 $\pm$ 26.1  &  2         & 16.3 $\pm$ 3.1      & \nodata             & \nodata            & \nodata            & \nodata            \\
111316.95-000246.7 &  \nodata                  & L0         &   2    & 42.0 $\pm$ 22.0    & 6.0 $\pm$ 13.0     &  3         & 36.6 $\pm$ 7.0      & -32.60 $\pm$ 4.90   & 19.81 $\pm$ 3.70  & 26.95 $\pm$ 3.57  & -16.21 $\pm$ 4.37  \\
111320.16+343058.0 &  \nodata                  &  L3        &   1    & 132.0 $\pm$ 15.5   & -37.7 $\pm$ 63.5   &  2         & 40.0 $\pm$ 8.1      & \nodata             & \nodata            & \nodata            & \nodata            \\
111647.97+603730.7 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 85.0 $\pm$ 39.9     & -17.30 $\pm$ 14.80  & \nodata            & \nodata            & \nodata            \\
111736.93+360935.8 &   2MASSI J1117369+360936  & L0         &   2    & 32.1 $\pm$ 10.7    & -20.4 $\pm$ 47.6   &  2         & 23.5 $\pm$ 4.5      & -15.00 $\pm$ 10.20  & 19.42 $\pm$ 4.36  & 4.37 $\pm$ 5.00  & -5.40 $\pm$ 9.50  \\
112210.27+340432.4 &  \nodata                  & L1         &   2    & -57.5 $\pm$ 11.3   & -78.8 $\pm$ 21.8   &  2         & 48.5 $\pm$ 9.3      & 2.80 $\pm$ 15.40    & 3.88 $\pm$ 6.12  & -16.77 $\pm$ 6.36  & 6.67 $\pm$ 14.48  \\
112647.03+581632.1 &  \nodata                  & L3         &   2    & -55.0 $\pm$ 65.6   & -206.2 $\pm$ 33.0  &  2         & 38.9 $\pm$ 7.4      & -22.60 $\pm$ 10.80  & 18.66 $\pm$ 11.68  & -39.32 $\pm$ 10.49  & 2.83 $\pm$ 10.49  \\
112706.60+470548.1 &  \nodata                  & L1         &   2    & -15.1 $\pm$ 26.3   & -18.1 $\pm$ 20.7   &  2         & 31.7 $\pm$ 6.1      & -26.40 $\pm$ 6.50   & 19.40 $\pm$ 4.42  & -2.84 $\pm$ 3.44  & -16.66 $\pm$ 6.05  \\
113035.14-005225.7 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 62.3 $\pm$ 11.9     & -14.70 $\pm$ 6.00   & \nodata            & \nodata            & \nodata            \\
113344.68+131126.4 &  \nodata                  & L1         &   2    & -220.8 $\pm$ 30.8  & -111.5 $\pm$ 31.1  &  2         & 50.7 $\pm$ 9.7      & -18.70 $\pm$ 5.50   & -21.14 $\pm$ 9.85  & -31.56 $\pm$ 11.00  & -32.69 $\pm$ 7.25  \\
113826.35+333114.1 &  \nodata                  & L0         &   2    & 78.0 $\pm$ 24.0    & 33.6 $\pm$ 15.0    &  2         & 49.2 $\pm$ 9.4      & -34.30 $\pm$ 9.60   & 32.82 $\pm$ 6.30  & 20.52 $\pm$ 4.79  & -21.41 $\pm$ 9.36  \\
113833.08+674040.3 &  \nodata                  & L0         &   2    & 24.0 $\pm$ 14.0    & -127.0 $\pm$ 37.0  &  9         & 48.6 $\pm$ 9.3      & 18.60 $\pm$ 10.40   & 10.97 $\pm$ 5.98  & -6.48 $\pm$ 9.31  & 40.18 $\pm$ 10.05  \\
113941.90-031004.0 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 18.6 $\pm$ 3.5      & -2.50 $\pm$ 6.90    & \nodata            & \nodata            & \nodata            \\
114144.13+411656.7 &  \nodata                  & L0         &   2    & 76.3 $\pm$ 17.4    & -2.3 $\pm$ 24.4    &  2         & 63.4 $\pm$ 12.1     & -21.10 $\pm$ 7.70   & 37.28 $\pm$ 7.00  & 11.60 $\pm$ 7.23  & -6.55 $\pm$ 7.63  \\
114251.67+640019.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 87.0 $\pm$ 16.8     & -40.20 $\pm$ 12.50  & \nodata            & \nodata            & \nodata            \\
114557.19+231729.3 &  2MASSW J1145572+231730   &  L1.5      &   8    & 110.6 $\pm$ 29.2   & -68.5 $\pm$ 14.0   &  2         & 50.2 $\pm$ 7.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
114634.51+223053.0 &   2MASSW J1146345+223053  &  L3        &   2    & 69.2 $\pm$ 30.1    & 59.2 $\pm$ 12.2    &  2         & 25.2 $\pm$ 4.8      & 0.10 $\pm$ 4.60     & 14.04 $\pm$ 3.41  & 14.70 $\pm$ 2.86  & 9.81 $\pm$ 4.56  \\
114805.02+020350.8 &  \nodata                  & L0         &   2    & 237.0 $\pm$ 26.0   & -322.0 $\pm$ 13.0  &  3         & 26.2 $\pm$ 5.0      & -20.60 $\pm$ 14.80  & 55.19 $\pm$ 9.10  & -3.17 $\pm$ 8.24  & -20.79 $\pm$ 13.08  \\
114912.31-015300.6 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 34.7 $\pm$ 6.6      & 11.50 $\pm$ 3.60    & \nodata            & \nodata            & \nodata            \\
115250.06+643252.4 &  \nodata                  & L2         &   2    & 3.1 $\pm$ 23.2     & 73.4 $\pm$ 50.3    &  2         & 51.2 $\pm$ 9.8      & -20.50 $\pm$ 19.20  & 15.23 $\pm$ 9.97  & 9.86 $\pm$ 13.43  & -19.21 $\pm$ 16.76  \\
115306.12+371653.4 &  \nodata                  & L0         &   2    & 245.8 $\pm$ 50.8   & -10.8 $\pm$ 16.5   &  2         & 71.2 $\pm$ 13.6     & 2.20 $\pm$ 0.80     & 83.43 $\pm$ 20.77  & 37.48 $\pm$ 10.87  & 28.28 $\pm$ 5.44  \\
115339.68+503209.4 &   2MASS J11533966+5032092 & L0         &   2    & 89.3 $\pm$ 13.5    & 58.6 $\pm$ 44.1    &  2         & 29.9 $\pm$ 5.7      & 1.00 $\pm$ 5.60     & 17.96 $\pm$ 3.67  & 17.90 $\pm$ 6.14  & 7.59 $\pm$ 5.57  \\
115435.32+623438.1 &  \nodata                  & L0         &   2    & -114.5 $\pm$ 22.7  & -50.4 $\pm$ 43.5   &  2         & 53.6 $\pm$ 10.2     & -27.40 $\pm$ 7.20   & -0.86 $\pm$ 7.76  & -29.55 $\pm$ 10.55  & -14.21 $\pm$ 8.53  \\
115500.89+230705.7 &  2MASSW J1155009+230706   &  L4        &   8    & 40.5 $\pm$ 30.6    & -14.1 $\pm$ 39.7   &  2         & 46.0 $\pm$ 8.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
115553.84+055957.5 &  \nodata                  & L6         &   2    & -406.0 $\pm$ 22.0  & -26.0 $\pm$ 22.0   &  9         & 14.4 $\pm$ 2.9      & 136.80 $\pm$ 20.00  & -14.98 $\pm$ 4.89  & -66.13 $\pm$ 8.95  & 124.49 $\pm$ 18.20  \\
115938.50+005726.9 &   DENIS-P J1159+0057      & L0         &   2    & 12.0 $\pm$ 23.0    & 7.0 $\pm$ 17.0     &  3         & 20.0 $\pm$ 3.8      & -5.30 $\pm$ 4.40    & 10.43 $\pm$ 2.08  & 8.56 $\pm$ 2.64  & 2.88 $\pm$ 3.94  \\
115948.00+383016.2 &  \nodata                  & L0         &   2    & -127.4 $\pm$ 29.4  & -61.6 $\pm$ 50.7   &  2         & 85.7 $\pm$ 40.3     & -32.80 $\pm$ 17.60  & -16.41 $\pm$ 21.69  & -42.93 $\pm$ 28.67  & -30.28 $\pm$ 17.73  \\
120020.66+340615.4 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 55.3 $\pm$ 10.6     & 25.10 $\pm$ 14.30   & \nodata            & \nodata            & \nodata            \\
120249.99+420452.1 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 21.5 $\pm$ 4.1      & -33.60 $\pm$ 7.40   & \nodata            & \nodata            & \nodata            \\
120252.65-022748.6 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 63.2 $\pm$ 12.1     & 14.60 $\pm$ 8.20    & \nodata            & \nodata            & \nodata            \\
120358.19+001550.2 &  \nodata                  & L5         &   2    & -1116.0 $\pm$ 58.7 & -201.1 $\pm$ 133.9 &  2         & 14.3 $\pm$ 2.7      & 15.10 $\pm$ 14.20   & -48.22 $\pm$ 12.62  & -46.69 $\pm$ 12.95  & 0.23 $\pm$ 13.62  \\
120430.38+321259.4 &   2MASSI J1204303+321259  & L0         &   2    & 45.3 $\pm$ 24.1    & -34.4 $\pm$ 16.9   &  2         & 28.5 $\pm$ 5.4      & -2.20 $\pm$ 7.60    & 17.84 $\pm$ 3.65  & 3.67 $\pm$ 2.53  & 6.31 $\pm$ 7.48  \\
120610.50+624257.3 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 44.0 $\pm$ 8.4      & -18.60 $\pm$ 7.40   & \nodata            & \nodata            & \nodata            \\
120637.41-014332.2 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & \nodata             & -10.80 $\pm$ 8.50   & \nodata            & \nodata            & \nodata            \\
120747.17+024424.8 &  \nodata                  & L8         &   2    & -498.0 $\pm$ 18.0  & 138.0 $\pm$ 19.0   &  3         & 14.5 $\pm$ 2.9      & -41.80 $\pm$ 20.00  & -26.96 $\pm$ 7.04  & 15.01 $\pm$ 9.08  & -32.24 $\pm$ 17.91  \\
120821.72+445224.6 &  \nodata                  & L0         &   2    & -132.3 $\pm$ 18.8  & 47.8 $\pm$ 34.3    &  2         & 49.8 $\pm$ 9.5      & -7.00 $\pm$ 8.10    & -19.77 $\pm$ 8.22  & -1.00 $\pm$ 7.51  & -8.09 $\pm$ 8.18  \\
120831.49+014924.7 &   DENIS-P J1208.5+0149    & L0         &   2    & \nodata            & \nodata            &  \nodata   & 30.0 $\pm$ 5.7      & -20.90 $\pm$ 17.30  & \nodata            & \nodata            & \nodata            \\
120906.49+323327.5 &  \nodata                  & L0         &   2    & -120.7 $\pm$ 19.0  & 171.0 $\pm$ 16.2   &  2         & 27.4 $\pm$ 5.2      & 59.10 $\pm$ 12.50   & -24.71 $\pm$ 5.62  & 17.44 $\pm$ 3.23  & 60.60 $\pm$ 12.32  \\
120916.19+542949.6 &  \nodata                  & L1         &   2    & 12.8 $\pm$ 35.2    & -129.2 $\pm$ 28.6  &  2         & 53.3 $\pm$ 10.2     & 8.70 $\pm$ 10.20    & 21.42 $\pm$ 9.28  & -17.42 $\pm$ 9.33  & 29.79 $\pm$ 10.07  \\
121210.98+605947.9 &  \nodata                  & L0         &   2    & 33.6 $\pm$ 47.0    & 104.0 $\pm$ 34.8   &  2         & 46.1 $\pm$ 8.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
121304.77+152922.2 &  \nodata                  & L1         &   2    & -328.0 $\pm$ 33.8  & -199.3 $\pm$ 82.2  &  2         & 67.6 $\pm$ 13.1     & -10.20 $\pm$ 18.10  & -49.46 $\pm$ 19.84  & -96.04 $\pm$ 30.80  & -31.55 $\pm$ 19.22  \\
121409.75+332356.0 &  \nodata                  & L0         &   2    & -7.6 $\pm$ 50.1    & -14.7 $\pm$ 20.5   &  2         & 106.7 $\pm$ 20.7    & -15.30 $\pm$ 10.50  & 12.81 $\pm$ 22.58  & -3.68 $\pm$ 15.17  & -7.85 $\pm$ 11.01  \\
121433.60+372111.8 &  \nodata                  & L0         &   2    & -148.9 $\pm$ 17.2  & 27.7 $\pm$ 35.5    &  2         & 52.6 $\pm$ 10.1     & 11.90 $\pm$ 7.00    & -27.82 $\pm$ 8.81  & -5.62 $\pm$ 8.35  & 12.13 $\pm$ 7.13  \\
121645.58+492744.9 &  \nodata                  & L1         &   2    & -43.8 $\pm$ 20.1   & -97.9 $\pm$ 35.3   &  2         & 34.0 $\pm$ 6.5      & \nodata             & \nodata            & \nodata            & \nodata            \\
121855.72+352022.9 &  \nodata                  & L0         &   2    & -163.9 $\pm$ 13.9  & -85.5 $\pm$ 36.9   &  2         & 63.8 $\pm$ 12.2     & 21.80 $\pm$ 15.00   & -24.65 $\pm$ 9.08  & -40.24 $\pm$ 13.40  & 25.74 $\pm$ 14.83  \\
121950.20+654136.5 &  \nodata                  & L0         &   2    & -128.0 $\pm$ 25.3  & -17.5 $\pm$ 52.5   &  2         & 69.0 $\pm$ 13.2     & -23.10 $\pm$ 11.90  & -15.46 $\pm$ 12.07  & -30.87 $\pm$ 15.03  & -12.58 $\pm$ 14.09  \\
121951.45+312849.4 &  \nodata                  &  L8        &   1    & -233.0 $\pm$ 23.7  & -49.6 $\pm$ 14.7   &  2         & 18.1 $\pm$ 3.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
122127.70+025719.8 &   2MASS J12212770+0257198 & L0         &   2    & -115.0 $\pm$ 30.0  & -18.0 $\pm$ 27.0   &  3         & 19.0 $\pm$ 3.6      & -12.60 $\pm$ 4.10   & 0.44 $\pm$ 3.08  & 3.87 $\pm$ 3.09  & -6.27 $\pm$ 3.87  \\
122524.00-021559.7 &  \nodata                  & L3         &   2    & \nodata            & \nodata            &  \nodata   & 107.8 $\pm$ 20.9    & -25.70 $\pm$ 16.40  & \nodata            & \nodata            & \nodata            \\
122818.53+583342.3 &  \nodata                  & L0         &   2    & 62.8 $\pm$ 32.3    & 141.9 $\pm$ 47.3   &  2         & 70.2 $\pm$ 13.4     & -15.80 $\pm$ 12.50  & 14.71 $\pm$ 11.82  & 44.95 $\pm$ 16.66  & -29.01 $\pm$ 14.11  \\
123045.43+282758.0 &   2MASS J12304562+2827583 & L2         &   2    & -526.4 $\pm$ 24.7  & -63.7 $\pm$ 48.0   &  2         & 56.7 $\pm$ 26.6     & -20.00 $\pm$ 9.60   & -101.23 $\pm$ 53.70  & -81.11 $\pm$ 42.27  & -23.92 $\pm$ 10.89  \\
123112.97+405027.9 &  \nodata                  & L0         &   2    & -84.1 $\pm$ 33.0   & 49.4 $\pm$ 27.9    &  2         & 54.2 $\pm$ 10.3     & -15.00 $\pm$ 10.0   & -11.85 $\pm$ 9.50  & 2.30 $\pm$ 7.62  & -12.21 $\pm$ 9.90  \\
123121.38+495923.3 &   2MASS J12312141+4959234 & L3         &   2    & -88.9 $\pm$ 22.8   & -35.5 $\pm$ 29.8   &  2         & 25.9 $\pm$ 4.9      & 11.10 $\pm$ 13.10   & -0.31 $\pm$ 4.69  & -0.79 $\pm$ 5.38  & 18.04 $\pm$ 12.13  \\
123147.38+084730.7 &  2MASS J12314753+0847331  &  T5.5      &   7    & -1103.2 $\pm$ 63.3 & -1167.1 $\pm$ 35.9 &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
123322.63+213805.1 &  \nodata                  & L0         &   2    & -121.9 $\pm$ 33.4  & -134.3 $\pm$ 18.5  &  2         & 50.0 $\pm$ 9.6      & 24.87 $\pm$ 15.56   & 1.46 $\pm$ 7.33  & -39.82 $\pm$ 9.93  & 26.59 $\pm$ 15.49  \\
123517.23+315815.6 &  \nodata                  & L0         &   2    & -52.9 $\pm$ 24.4   & 4.2 $\pm$ 20.3     &  2         & 60.7 $\pm$ 11.6     & -18.70 $\pm$ 12.50  & -1.82 $\pm$ 7.30  & -2.53 $\pm$ 6.33  & -12.65 $\pm$ 12.45  \\
123815.59+621925.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 82.3 $\pm$ 38.6     & -21.30 $\pm$ 13.30  & \nodata            & \nodata            & \nodata            \\
123927.31+551537.3 &   2MASSW J1239272+551537  & L5         &   2    & 131.2 $\pm$ 25.8   & 76.1 $\pm$ 73.3    &  2         & 17.0 $\pm$ 3.2      & -17.80 $\pm$ 20.00  & 21.28 $\pm$ 6.56  & 8.43 $\pm$ 9.11  & -11.07 $\pm$ 17.85  \\
124036.80+152517.1 &  \nodata                  & L0         &   2    & -3.6 $\pm$ 17.5    & -18.2 $\pm$ 23.9   &  2         & 41.2 $\pm$ 7.9      & -21.00 $\pm$ 10.30  & 9.75 $\pm$ 3.86  & 5.77 $\pm$ 4.75  & -14.30 $\pm$ 10.12  \\
124352.25+131021.3 &  \nodata                  & L0         &   2    & -81.4 $\pm$ 23.8   & -47.2 $\pm$ 13.8   &  2         & 51.6 $\pm$ 9.8      & 47.20 $\pm$ 12.30   & 4.05 $\pm$ 5.78  & -25.40 $\pm$ 6.25  & 49.41 $\pm$ 11.98  \\
124510.86-013230.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 84.0 $\pm$ 16.3     & -3.40 $\pm$ 8.80    & \nodata            & \nodata            & \nodata            \\
124514.95+120442.0 &  \nodata                  & L1         &   2    & -30.6 $\pm$ 34.5   & -64.7 $\pm$ 13.4   &  2         & 61.7 $\pm$ 11.8     & \nodata             & \nodata            & \nodata            & \nodata            \\
124555.66+490210.9 &  \nodata                  & L1         &   2    & 4.2 $\pm$ 27.8     & 81.0 $\pm$ 27.9    &  2         & 61.8 $\pm$ 29.0     & 34.70 $\pm$ 13.60   & -8.08 $\pm$ 9.83  & 34.95 $\pm$ 12.66  & 30.36 $\pm$ 13.63  \\
124646.83+402714.6 &  2MASSW J1246467+402715   &  L4        &   14   & 156.7 $\pm$ 28.0   & -113.3 $\pm$ 16.5  &  2         & 22.6 $\pm$ 4.3      & \nodata             & \nodata            & \nodata            & \nodata            \\
124908.66+415728.5 &  \nodata                  & L0         &   2    & -241.0 $\pm$ 39.9  & -41.9 $\pm$ 28.3   &  2         & 38.8 $\pm$ 7.4      & 21.40 $\pm$ 9.50    & -26.42 $\pm$ 9.37  & -20.70 $\pm$ 8.42  & 29.27 $\pm$ 9.28  \\
124921.22+541340.1 &  \nodata                  & L0         &   2    & -39.2 $\pm$ 46.1   & -135.6 $\pm$ 25.0  &  2         & 40.3 $\pm$ 7.7      & 5.00 $\pm$ 8.20     & 14.82 $\pm$ 8.12  & -16.63 $\pm$ 8.08  & 23.20 $\pm$ 7.94  \\
125011.65+392553.9 &  \nodata                  &  T4        &   1    & -28.3 $\pm$ 58.6   & -845.2 $\pm$ 15.4  &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
125044.67+041758.2 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 74.9 $\pm$ 14.4     & -19.30 $\pm$ 11.30  & \nodata            & \nodata            & \nodata            \\
125045.66+441853.7 &  \nodata                  & L0         &   2    & -24.9 $\pm$ 28.9   & -304.2 $\pm$ 66.8  &  2         & 88.1 $\pm$ 41.4     & \nodata             & \nodata            & \nodata            & \nodata            \\
125214.08+142239.3 &  \nodata                  & L3         &   2    & -78.0 $\pm$ 38.4   & -79.6 $\pm$ 13.3   &  2         & 78.5 $\pm$ 15.0     & 6.70 $\pm$ 8.50     & 2.20 $\pm$ 12.43  & -36.27 $\pm$ 11.77  & 7.09 $\pm$ 8.45  \\
125230.79+183506.0 &  \nodata                  & L1         &   2    & -104.3 $\pm$ 16.3  & -49.2 $\pm$ 35.3   &  2         & 109.9 $\pm$ 21.2    & -0.40 $\pm$ 9.70    & -21.78 $\pm$ 13.67  & -45.88 $\pm$ 18.75  & 3.02 $\pm$ 10.0  \\
125253.62+342138.8 &  \nodata                  & L2         &   2    & -51.6 $\pm$ 29.4   & 38.5 $\pm$ 18.9    &  2         & 86.9 $\pm$ 16.7     & \nodata             & \nodata            & \nodata            & \nodata            \\
125437.59+293832.6 &  \nodata                  & L0         &   2    & -88.6 $\pm$ 27.6   & -53.5 $\pm$ 17.5   &  2         & 60.3 $\pm$ 11.5     & -20.80 $\pm$ 11.40  & -2.49 $\pm$ 7.54  & -22.55 $\pm$ 7.88  & -12.80 $\pm$ 11.39  \\
125459.33+263107.1 &  \nodata                  & L1         &   2    & 37.8 $\pm$ 28.3    & -8.7 $\pm$ 45.1    &  2         & 46.6 $\pm$ 8.9      & 7.50 $\pm$ 8.30     & 18.15 $\pm$ 7.72  & 7.97 $\pm$ 9.02  & 14.36 $\pm$ 8.30  \\
125550.62+170059.7 &  \nodata                  & L0         &   2    & 74.0 $\pm$ 20.3    & -129.6 $\pm$ 14.1  &  2         & 67.8 $\pm$ 13.0     & -1.50 $\pm$ 4.30    & 52.20 $\pm$ 10.09  & -15.99 $\pm$ 6.62  & -2.20 $\pm$ 4.56  \\
125737.25-011336.2 &  \nodata                  & L5         &   2    & 81.0 $\pm$ 20.0    & -3.0 $\pm$ 11.0    &  3         & 25.4 $\pm$ 4.9      & 47.60 $\pm$ 20.00   & 31.66 $\pm$ 6.20  & -8.13 $\pm$ 7.91  & 48.47 $\pm$ 17.61  \\
130234.71+512600.8 &  \nodata                  & L0         &   2    & 191.1 $\pm$ 24.7   & -144.6 $\pm$ 45.0  &  2         & 33.5 $\pm$ 6.4      & 17.90 $\pm$ 7.50    & 43.63 $\pm$ 8.83  & 11.45 $\pm$ 6.36  & 31.42 $\pm$ 7.60  \\
130250.93+564037.9 &  \nodata                  & L0         &   2    & -189.8 $\pm$ 21.9  & -61.4 $\pm$ 58.9   &  2         & 75.6 $\pm$ 14.5     & -22.10 $\pm$ 17.60  & -29.60 $\pm$ 15.81  & -58.29 $\pm$ 20.14  & 1.64 $\pm$ 18.68  \\
130317.69+181522.0 &  \nodata                  & L0         &   2    & -151.3 $\pm$ 19.2  & 14.3 $\pm$ 24.5    &  2         & 82.6 $\pm$ 38.8     & -8.86 $\pm$ 8.91    & -43.11 $\pm$ 25.77  & -22.83 $\pm$ 16.21  & 1.85 $\pm$ 9.08  \\
130433.16+090706.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 38.2 $\pm$ 7.3      & -18.40 $\pm$ 12.50  & \nodata            & \nodata            & \nodata            \\
130541.04+204639.8 &   2MASSI J1305410+204639  & L3         &   2    & -59.1 $\pm$ 33.1   & 73.8 $\pm$ 22.6    &  2         & 20.6 $\pm$ 3.9      & 10.58 $\pm$ 8.93    & 2.39 $\pm$ 3.51  & 7.01 $\pm$ 2.67  & 18.62 $\pm$ 8.87  \\
130617.23+382029.6 &   2MASS J13061727+3820296 & L0         &   2    & -158.2 $\pm$ 16.5  & -21.7 $\pm$ 28.5   &  2         & 37.2 $\pm$ 7.1      & -0.99 $\pm$ 8.41    & -10.70 $\pm$ 5.46  & -14.09 $\pm$ 5.88  & 8.38 $\pm$ 8.31  \\
130831.01+081852.3 &  \nodata                  & L0         &   2    & -207.3 $\pm$ 29.8  & 44.5 $\pm$ 35.9    &  2         & 59.4 $\pm$ 11.3     & \nodata             & \nodata            & \nodata            & \nodata            \\
131002.88+055404.2 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 72.2 $\pm$ 13.8     & -10.70 $\pm$ 10.60  & \nodata            & \nodata            & \nodata            \\
131113.81+240105.0 &  \nodata                  & L3         &   2    & -124.3 $\pm$ 50.7  & -92.8 $\pm$ 16.0   &  2         & 57.9 $\pm$ 11.1     & 0.40 $\pm$ 7.50     & -3.21 $\pm$ 11.92  & -35.47 $\pm$ 11.71  & 8.60 $\pm$ 7.55  \\
131207.01+393744.5 &  2MASS J13120707+3937445  &  L0:       &   10   & -120.8 $\pm$ 17.0  & -6.0 $\pm$ 7.7     &  2         & 25.9 $\pm$ 4.9      & \nodata             & \nodata            & \nodata            & \nodata            \\
131221.79+290935.0 &  \nodata                  & L0         &   2    & 208.8 $\pm$ 19.7   & -91.9 $\pm$ 24.1   &  2         & 34.9 $\pm$ 6.7      & -2.30 $\pm$ 3.30    & 46.76 $\pm$ 7.87  & 12.35 $\pm$ 4.02  & 2.42 $\pm$ 3.33  \\
131223.12+493126.2 &  \nodata                  & L0         &   2    & -41.1 $\pm$ 41.2   & -28.6 $\pm$ 27.1   &  2         & 62.1 $\pm$ 11.9     & -18.30 $\pm$ 9.00   & 7.78 $\pm$ 10.95  & -14.63 $\pm$ 9.99  & -5.71 $\pm$ 8.92  \\
131448.64+240532.0 &  \nodata                  & L3         &   2    & 23.9 $\pm$ 20.5    & 1.4 $\pm$ 44.3     &  2         & 101.3 $\pm$ 19.4    & 3.60 $\pm$ 8.40     & 19.31 $\pm$ 14.77  & 12.24 $\pm$ 18.30  & 9.57 $\pm$ 8.48  \\
131543.68+233458.0 &  \nodata                  & L1         &   2    & -284.2 $\pm$ 36.1  & 35.7 $\pm$ 23.3    &  2         & 50.7 $\pm$ 9.7      & -8.29 $\pm$ 5.46    & -51.17 $\pm$ 13.88  & -27.77 $\pm$ 9.24  & 5.74 $\pm$ 5.66  \\
131545.55+245407.3 &  \nodata                  & L0         &   2    & -47.0 $\pm$ 22.7   & 1.9 $\pm$ 18.2     &  2         & 51.1 $\pm$ 9.8      & -42.20 $\pm$ 12.70  & -3.72 $\pm$ 5.60  & -2.17 $\pm$ 4.97  & -33.88 $\pm$ 12.65  \\
131614.35+213329.9 &  \nodata                  & L0         &   2    & -18.7 $\pm$ 29.9   & 23.4 $\pm$ 32.3    &  2         & 64.8 $\pm$ 12.5     & -40.73 $\pm$ 4.49   & -4.29 $\pm$ 9.52  & 8.51 $\pm$ 9.69  & -32.08 $\pm$ 4.65  \\
131839.06+213043.0 &  \nodata                  & L0         &   2    & -149.8 $\pm$ 32.1  & 23.3 $\pm$ 18.0    &  2         & 58.0 $\pm$ 11.1     & 1.52 $\pm$ 8.97     & -26.60 $\pm$ 10.50  & -13.95 $\pm$ 7.49  & 13.49 $\pm$ 8.99  \\
132511.10+051704.2 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 45.5 $\pm$ 8.7      & 7.30 $\pm$ 10.20    & \nodata            & \nodata            & \nodata            \\
132715.21+075937.5 &  \nodata                  & L1         &   2    & -150.5 $\pm$ 25.6  & 15.1 $\pm$ 55.9    &  2         & 38.7 $\pm$ 7.4      & -7.90 $\pm$ 11.70   & -15.74 $\pm$ 8.73  & -7.85 $\pm$ 9.19  & 4.37 $\pm$ 11.49  \\
132855.13+211446.0 &  2MASSW J1328550+211449   &  L5        &   8    & 230.5 $\pm$ 26.8   & -431.3 $\pm$ 16.8  &  2         & 26.2 $\pm$ 5.1      & \nodata             & \nodata            & \nodata            & \nodata            \\
132937.21+035729.6 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 49.7 $\pm$ 9.5      & 16.60 $\pm$ 12.70   & \nodata            & \nodata            & \nodata            \\
133010.02+141113.3 &  \nodata                  & L0         &   2    & -168.4 $\pm$ 36.7  & 17.9 $\pm$ 17.5    &  2         & 60.3 $\pm$ 11.5     & -15.20 $\pm$ 8.60   & -34.58 $\pm$ 11.88  & -18.40 $\pm$ 8.86  & 0.74 $\pm$ 8.65  \\
133132.98+340757.5 &   2MASS J13313310+3407583 & L0         &   2    & -373.1 $\pm$ 21.9  & -199.7 $\pm$ 13.3  &  2         & 35.6 $\pm$ 6.8      & 15.40 $\pm$ 7.80    & -17.66 $\pm$ 6.31  & -56.25 $\pm$ 12.61  & 35.73 $\pm$ 8.11  \\
133148.88-011652.5 &  \nodata                  & L7         &   2    & -432.4 $\pm$ 29.6  & -1073.5 $\pm$ 49.2 &  2         & 13.2 $\pm$ 2.5      & \nodata             & \nodata            & \nodata            & \nodata            \\
133228.52+263508.0 &  2MASSI J1332286+263508   &  L2        &   14   & -187.5 $\pm$ 12.1  & 4.6 $\pm$ 16.9     &  2         & 114.0 $\pm$ 21.9    & \nodata             & \nodata            & \nodata            & \nodata            \\
133312.79+150956.5 &  \nodata                  & L0         &   2    & -144.3 $\pm$ 29.0  & -73.3 $\pm$ 19.3   &  2         & 85.3 $\pm$ 16.3     & -43.50 $\pm$ 12.20  & -29.75 $\pm$ 11.96  & -50.60 $\pm$ 14.67  & -31.78 $\pm$ 12.04  \\
133406.17+194035.8 &   2MASSW J1334062+194034  & L1         &   2    & -106.4 $\pm$ 13.4  & 86.2 $\pm$ 13.8    &  2         & 66.8 $\pm$ 12.8     & -21.10 $\pm$ 14.30  & -36.87 $\pm$ 9.61  & 6.50 $\pm$ 4.35  & -4.38 $\pm$ 14.11  \\
133506.46+431725.1 &  \nodata                  & L0         &   2    & -25.8 $\pm$ 66.9   & 128.7 $\pm$ 12.8   &  2         & 50.2 $\pm$ 9.6      & \nodata             & \nodata            & \nodata            & \nodata            \\
133640.53+374322.6 &   2MASS J13364062+3743230 & L1         &   2    & -221.3 $\pm$ 20.1  & -90.2 $\pm$ 9.4    &  2         & 23.7 $\pm$ 4.5      & \nodata             & \nodata            & \nodata            & \nodata            \\
133731.17+493836.8 &  2MASS J13373116+4938367  &  L0        &   10   & 30.8 $\pm$ 25.0    & 27.7 $\pm$ 10.3    &  2         & 20.8 $\pm$ 4.0      & \nodata             & \nodata            & \nodata            & \nodata            \\
133849.45+043731.2 &   2MASS J13384944+0437315 & L1         &   2    & 112.0 $\pm$ 14.0   & -224.0 $\pm$ 13.0  &  3         & 31.5 $\pm$ 6.0      & 14.70 $\pm$ 5.40    & 45.65 $\pm$ 6.38  & -13.37 $\pm$ 3.69  & 4.39 $\pm$ 5.81  \\
134148.85+551046.2 &  \nodata                  & L1         &   2    & -112.0 $\pm$ 16.2  & 99.5 $\pm$ 22.1    &  2         & 24.5 $\pm$ 4.7      & 26.60 $\pm$ 6.00    & -11.28 $\pm$ 4.02  & 16.80 $\pm$ 3.44  & 27.44 $\pm$ 5.39  \\
134203.11+134022.2 &  \nodata                  &  L5.5      &   1    & 6.3 $\pm$ 23.3     & -1.8 $\pm$ 62.6    &  2         & 32.0 $\pm$ 6.9      & \nodata             & \nodata            & \nodata            & \nodata            \\
134223.57+175155.6 &  2MASSW J1342236+175156   &  L2.5      &   8    & -107.8 $\pm$ 18.4  & -22.8 $\pm$ 47.0   &  2         & 55.9 $\pm$ 8.9      & \nodata             & \nodata            & \nodata            & \nodata            \\
134224.93+603731.5 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 105.8 $\pm$ 20.4    & -43.00 $\pm$ 15.60  & \nodata            & \nodata            & \nodata            \\
134228.41-002705.6 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 58.7 $\pm$ 11.2     & -25.30 $\pm$ 9.80   & \nodata            & \nodata            & \nodata            \\
134316.54+394509.2 &   2MASSW J1343167+394508  & L5         &   2    & -382.3 $\pm$ 21.8  & 101.1 $\pm$ 11.5   &  2         & 24.0 $\pm$ 4.7      & \nodata             & \nodata            & \nodata            & \nodata            \\
134322.50-030100.2 &  \nodata                  & L0         &   2    & 41.9 $\pm$ 58.3    & 2.7 $\pm$ 30.9     &  2         & 46.1 $\pm$ 8.8      & 4.80 $\pm$ 19.50    & 18.89 $\pm$ 13.58  & 9.69 $\pm$ 10.92  & 9.51 $\pm$ 16.96  \\
134329.01+131226.2 &  \nodata                  & L1         &   2    & -265.3 $\pm$ 25.8  & -80.1 $\pm$ 18.7   &  2         & 90.3 $\pm$ 17.3     & \nodata             & \nodata            & \nodata            & \nodata            \\
134338.73-022044.5 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 84.9 $\pm$ 16.3     & 1.40 $\pm$ 12.40    & \nodata            & \nodata            & \nodata            \\
134515.81-025514.4 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 51.8 $\pm$ 9.9      & 8.20 $\pm$ 14.60    & \nodata            & \nodata            & \nodata            \\
134544.36+654217.9 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 54.5 $\pm$ 10.4     & 6.60 $\pm$ 8.70     & \nodata            & \nodata            & \nodata            \\
134607.41+084234.5 &  \nodata                  & L2         &   2    & -214.1 $\pm$ 35.0  & -19.5 $\pm$ 52.6   &  2         & 50.8 $\pm$ 9.7      & -17.70 $\pm$ 10.60  & -32.82 $\pm$ 12.30  & -28.24 $\pm$ 13.08  & -0.02 $\pm$ 10.89  \\
134845.94+035354.2 &   2MASS J13484591+0353545 & L1         &   2    & 207.0 $\pm$ 23.0   & -356.0 $\pm$ 11.0  &  3         & 24.4 $\pm$ 4.7      & 0.80 $\pm$ 4.30     & 49.53 $\pm$ 7.97  & -11.64 $\pm$ 3.77  & -13.92 $\pm$ 5.68  \\
134925.25+504954.5 &  \nodata                  & L0         &   2    & 5.0 $\pm$ 21.0     & 26.6 $\pm$ 12.0    &  2         & 32.3 $\pm$ 6.2      & -12.15 $\pm$ 9.06   & 9.01 $\pm$ 2.85  & 2.90 $\pm$ 4.59  & -5.63 $\pm$ 8.20  \\
135238.65+324002.4 &  \nodata                  & L0         &   2    & -53.1 $\pm$ 26.7   & -40.9 $\pm$ 11.6   &  2         & 48.4 $\pm$ 9.3      & -13.10 $\pm$ 7.60   & 5.43 $\pm$ 5.02  & -12.48 $\pm$ 5.41  & -2.08 $\pm$ 7.54  \\
135439.53+504451.0 &  \nodata                  & L1         &   2    & -253.1 $\pm$ 12.3  & 1.3 $\pm$ 35.0     &  2         & 22.7 $\pm$ 4.3      & -22.10 $\pm$ 17.40  & -8.47 $\pm$ 4.90  & -21.67 $\pm$ 8.68  & -6.24 $\pm$ 15.69  \\
135712.40+142839.8 &  \nodata                  & L3         &   2    & 90.9 $\pm$ 32.3    & -2.6 $\pm$ 20.7    &  2         & 55.5 $\pm$ 10.6     & -11.30 $\pm$ 8.90   & 24.12 $\pm$ 8.37  & 19.73 $\pm$ 7.36  & -9.80 $\pm$ 8.81  \\
135825.72+423434.4 &  \nodata                  & L0         &   2    & -78.7 $\pm$ 28.2   & 41.7 $\pm$ 59.3    &  2         & 46.9 $\pm$ 9.0      & \nodata             & \nodata            & \nodata            & \nodata            \\
135955.19+324719.0 &  \nodata                  & L0         &   2    & -55.7 $\pm$ 15.0   & -87.1 $\pm$ 16.9   &  2         & 34.4 $\pm$ 6.6      & 16.50 $\pm$ 8.80    & 15.27 $\pm$ 2.92  & -7.44 $\pm$ 4.51  & 26.35 $\pm$ 8.52  \\
140023.11+433822.2 &  \nodata                  &  L7+/-1    &   1    & -246.0 $\pm$ 39.4  & 5.3 $\pm$ 16.6     &  2         & 23.7 $\pm$ 11.1     & \nodata             & \nodata            & \nodata            & \nodata            \\
140231.75+014830.2 &  \nodata                  & L1         &   2    & -232.0 $\pm$ 14.0  & 8.0 $\pm$ 11.0     &  3         & 34.8 $\pm$ 6.6      & 10.30 $\pm$ 7.50    & -13.44 $\pm$ 6.76  & -20.09 $\pm$ 5.05  & 26.84 $\pm$ 6.86  \\
140307.47+201859.3 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 48.4 $\pm$ 9.3      & -41.67 $\pm$ 18.08  & \nodata            & \nodata            & \nodata            \\
140347.84+351313.0 &  \nodata                  & L0         &   2    & -227.6 $\pm$ 56.0  & 118.5 $\pm$ 16.6   &  2         & 83.9 $\pm$ 16.1     & -5.70 $\pm$ 5.80    & -88.11 $\pm$ 25.08  & -20.02 $\pm$ 15.69  & 21.14 $\pm$ 9.13  \\
140409.90+400214.0 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 57.6 $\pm$ 11.0     & 14.30 $\pm$ 18.80   & \nodata            & \nodata            & \nodata            \\
140412.19+133922.1 &  \nodata                  & L0         &   2    & -48.7 $\pm$ 23.7   & -25.7 $\pm$ 34.0   &  2         & 61.3 $\pm$ 11.8     & 47.10 $\pm$ 10.10   & 21.60 $\pm$ 8.57  & -10.33 $\pm$ 9.24  & 52.88 $\pm$ 9.88  \\
140441.67+023550.1 &  \nodata                  & L0         &   2    & 54.0 $\pm$ 17.0    & -248.0 $\pm$ 13.0  &  3         & 59.5 $\pm$ 27.9     & 36.60 $\pm$ 16.90   & 73.80 $\pm$ 23.54  & -43.92 $\pm$ 20.84  & 5.20 $\pm$ 21.55  \\
140442.38-022426.0 &  \nodata                  & L0         &   2    & 39.5 $\pm$ 29.1    & 30.0 $\pm$ 68.2    &  2         & 63.4 $\pm$ 12.2     & -76.40 $\pm$ 19.40  & -25.28 $\pm$ 15.21  & 36.32 $\pm$ 16.91  & -54.92 $\pm$ 19.06  \\
140444.87+463430.4 &   2MASS J14044495+4634297 & L0         &   2    & -239.2 $\pm$ 28.5  & 169.8 $\pm$ 20.0   &  2         & 25.6 $\pm$ 4.9      & -23.60 $\pm$ 11.40  & -25.01 $\pm$ 7.35  & -9.70 $\pm$ 5.49  & -12.58 $\pm$ 10.47  \\
140601.48+524930.9 &  \nodata                  & L0         &   2    & -9.4 $\pm$ 34.3    & -11.6 $\pm$ 28.6   &  2         & 64.4 $\pm$ 12.3     & -22.50 $\pm$ 11.60  & 12.22 $\pm$ 9.69  & -9.78 $\pm$ 10.19  & -10.42 $\pm$ 11.12  \\
140633.17+360449.2 &  \nodata                  & L0         &   2    & -120.7 $\pm$ 12.8  & -110.7 $\pm$ 49.6  &  2         & 44.5 $\pm$ 8.5      & -31.00 $\pm$ 14.30  & 4.06 $\pm$ 7.67  & -36.84 $\pm$ 10.74  & -12.17 $\pm$ 13.81  \\
140753.53+124110.1 &   2MASS J14075361+1241099 & L3         &   2    & -335.6 $\pm$ 23.4  & 53.3 $\pm$ 32.0    &  2         & 22.0 $\pm$ 4.2      & 31.30 $\pm$ 20.00   & -5.99 $\pm$ 9.84  & -13.60 $\pm$ 4.60  & 47.48 $\pm$ 18.58  \\
140818.89+064954.3 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 47.1 $\pm$ 9.0      & -16.70 $\pm$ 6.30   & \nodata            & \nodata            & \nodata            \\
140909.45+432750.0 &  \nodata                  & L0         &   2    & 7.3 $\pm$ 20.9     & -13.5 $\pm$ 38.2   &  2         & 46.2 $\pm$ 8.9      & 48.40 $\pm$ 19.40   & 15.12 $\pm$ 6.79  & 22.59 $\pm$ 9.74  & 51.92 $\pm$ 18.07  \\
141117.12+393636.7 &   2MASSW J1411175+393636  & L2         &   2    & -903.7 $\pm$ 33.1  & 160.1 $\pm$ 18.1   &  2         & 28.8 $\pm$ 5.5      & -14.00 $\pm$ 6.60   & -93.47 $\pm$ 19.80  & -63.90 $\pm$ 12.86  & 27.39 $\pm$ 8.99  \\
141133.55+172530.6 &  \nodata                  & L1         &   2    & -26.3 $\pm$ 29.5   & 80.7 $\pm$ 16.7    &  2         & 58.8 $\pm$ 11.3     & -1.98 $\pm$ 9.48    & -9.75 $\pm$ 8.13  & 17.37 $\pm$ 6.81  & 11.54 $\pm$ 9.33  \\
141224.49+163311.1 &  2MASSW J1412244+163312   &  L0.5      &   14   & 5.5 $\pm$ 13.6     & -78.1 $\pm$ 48.0   &  2         & 32.3 $\pm$ 6.1      & \nodata             & \nodata            & \nodata            & \nodata            \\
141624.09+134826.7 &  \nodata                  & L6         &   2    & 17.3 $\pm$ 22.8    & 122.2 $\pm$ 58.5   &  2         & 5.6 $\pm$ 1.1       & -43.40 $\pm$ 20.00  & -9.15 $\pm$ 8.15  & 6.75 $\pm$ 1.42  & -32.04 $\pm$ 18.29  \\
141838.08+145522.3 &  \nodata                  & L0         &   2    & -140.2 $\pm$ 13.8  & -88.5 $\pm$ 19.0   &  2         & 47.9 $\pm$ 9.1      & -33.30 $\pm$ 18.90  & -12.97 $\pm$ 8.47  & -32.37 $\pm$ 7.90  & -17.55 $\pm$ 17.41  \\
141910.99+484257.0 &  \nodata                  & L0         &   2    & 68.1 $\pm$ 15.9    & -2.2 $\pm$ 54.3    &  2         & 76.8 $\pm$ 36.1     & 12.20 $\pm$ 5.50    & 27.51 $\pm$ 17.04  & 26.18 $\pm$ 14.75  & 9.84 $\pm$ 9.02  \\
141942.82+420524.0 &  \nodata                  & L0         &   2    & -94.9 $\pm$ 13.1   & 92.8 $\pm$ 28.1    &  2         & 61.8 $\pm$ 11.8     & -38.50 $\pm$ 12.90  & -31.80 $\pm$ 9.92  & -10.17 $\pm$ 7.77  & -24.87 $\pm$ 12.06  \\
142058.30+213156.6 &  \nodata                  & L1         &   2    & -308.0 $\pm$ 18.4  & 189.1 $\pm$ 12.9   &  2         & 29.7 $\pm$ 5.7      & 18.63 $\pm$ 7.19    & -30.67 $\pm$ 9.49  & -0.62 $\pm$ 2.84  & 42.32 $\pm$ 7.58  \\
142131.13+182739.7 &  2MASSW 1421314+182740    &  L0        &   4   & -739.9 $\pm$ 17.8   & -174.2 $\pm$ 11.5  &  2         & 25.1 $\pm$ 4.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
142227.24+221557.0 &  \nodata                  &  L6.5+/-2  &   1    & 123.2 $\pm$ 31.0   & -107.5 $\pm$ 56.5  &  2         & 31.4 $\pm$ 6.4      & \nodata             & \nodata            & \nodata            & \nodata            \\
142241.28+234011.8 &  \nodata                  & L0         &   2    & 0.9 $\pm$ 20.5     & -6.6 $\pm$ 51.9    &  2         & 63.8 $\pm$ 12.2     & \nodata             & \nodata            & \nodata            & \nodata            \\
142257.15+082752.1 &  \nodata                  & L2         &   2    & -109.5 $\pm$ 37.0  & -605.7 $\pm$ 28.3  &  2         & 52.4 $\pm$ 10.      & 1.10 $\pm$ 15.40    & 76.36 $\pm$ 16.30  & -126.90 $\pm$ 26.39  & -32.29 $\pm$ 16.04  \\
142806.99+512022.4 &  \nodata                  & L0         &   2    & -112.1 $\pm$ 56.6  & -24.7 $\pm$ 22.1   &  2         & 78.9 $\pm$ 15.1     & 0.70 $\pm$ 2.40     & -10.98 $\pm$ 15.87  & -27.26 $\pm$ 15.91  & 26.12 $\pm$ 9.20  \\
142831.28+592335.3 &   2MASS J14283132+5923354 & L5         &   2    & \nodata            & \nodata            &  \nodata   & 26.1 $\pm$ 5.0      & -8.80 $\pm$ 5.00    & \nodata            & \nodata            & \nodata            \\
142843.13+331036.8 &   LHS 2924                & L0         &   2    & -371.4 $\pm$ 30.1  & -698.6 $\pm$ 13.7  &  2         & 10.8 $\pm$ 2.1      & -42.20 $\pm$ 3.30   & 14.07 $\pm$ 2.83  & -45.09 $\pm$ 7.25  & -22.98 $\pm$ 3.57  \\
142935.19+383221.4 &  \nodata                  & L0         &   2    & -67.8 $\pm$ 25.4   & 44.0 $\pm$ 35.3    &  2         & 71.4 $\pm$ 13.6     & -47.90 $\pm$ 20.00  & -23.19 $\pm$ 11.96  & -17.87 $\pm$ 12.22  & -30.66 $\pm$ 18.74  \\
143043.51+291541.3 &   2MASSI J1430435+291540  & L2         &   2    & -189.1 $\pm$ 13.2  & 156.7 $\pm$ 20.3   &  2         & 34.1 $\pm$ 6.5      & -9.40 $\pm$ 6.60    & -30.45 $\pm$ 7.92  & 0.53 $\pm$ 3.24  & 9.77 $\pm$ 6.55  \\
143130.77+143653.4 &   2MASS J14313097+1436539 & L3         &   2    & -422.2 $\pm$ 22.8  & -78.2 $\pm$ 12.5   &  2         & 20.0 $\pm$ 3.8      & -21.70 $\pm$ 20.00  & -21.18 $\pm$ 9.83  & -28.36 $\pm$ 6.45  & 0.85 $\pm$ 18.11  \\
143132.79+351300.6 &  \nodata                  & L1         &   2    & -35.7 $\pm$ 26.5   & 110.4 $\pm$ 32.3   &  2         & 51.2 $\pm$ 9.8      & 0.90 $\pm$ 11.70    & -15.06 $\pm$ 8.89  & 17.78 $\pm$ 8.19  & 8.62 $\pm$ 11.08  \\
143147.92+124329.0 &  \nodata                  & L0         &   2    & 77.0 $\pm$ 52.1    & 37.8 $\pm$ 16.0    &  2         & 64.5 $\pm$ 12.4     & -5.40 $\pm$ 5.60    & 15.99 $\pm$ 11.26  & 28.86 $\pm$ 12.00  & -3.58 $\pm$ 7.99  \\
143242.10+345142.7 &  \nodata                  & L1         &   2    & -205.0 $\pm$ 32.9  & -74.9 $\pm$ 27.2   &  2         & 37.3 $\pm$ 7.1      & -28.70 $\pm$ 6.90   & -9.78 $\pm$ 5.99  & -37.31 $\pm$ 8.35  & -4.49 $\pm$ 7.32  \\
143251.01+363643.6 &  \nodata                  & L0         &   2    & -253.5 $\pm$ 17.7  & -74.2 $\pm$ 7.9    &  2         & 18.2 $\pm$ 3.5      & -35.90 $\pm$ 5.40   & -6.03 $\pm$ 2.35  & -26.38 $\pm$ 4.18  & -16.85 $\pm$ 5.28  \\
143435.92+220247.2 &  2MASS J14343616+2202463  & L2.5+/-1.5 &   20   & -750.4 $\pm$ 18.0  & 209.5 $\pm$ 56.7   &  2         & 20.2 $\pm$ 3.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
143517.20-004612.8 &  \nodata                  & L0         &   2    & 22.0 $\pm$ 9.0     & 10. $\pm$ 6.0      &  2         & 80.4 $\pm$ 15.4     & -25.10 $\pm$ 14.10  & -1.37 $\pm$ 8.80  & 16.26 $\pm$ 3.64  & -14.42 $\pm$ 11.33  \\
143832.62+572216.8 &  \nodata                  & L3         &   2    & 116.2 $\pm$ 35.3   & -5.9 $\pm$ 43.8    &  2         & 35.5 $\pm$ 6.8      & 19.70 $\pm$ 10.80   & 21.55 $\pm$ 7.31  & 28.73 $\pm$ 8.51  & 15.60 $\pm$ 9.72  \\
143911.87+082315.6 &  \nodata                  & L0         &   2    & -174.8 $\pm$ 49.9  & -14.7 $\pm$ 26.3   &  2         & 41.3 $\pm$ 7.9      & -48.10 $\pm$ 15.70  & -35.36 $\pm$ 11.38  & -20.43 $\pm$ 8.87  & -21.12 $\pm$ 14.25  \\
143925.22+424141.7 &  \nodata                  & L0         &   2    & 44.1 $\pm$ 35.9    & 95.0 $\pm$ 21.4    &  2         & 47.0 $\pm$ 9.0      & -18.80 $\pm$ 12.50  & -2.08 $\pm$ 6.69  & 16.21 $\pm$ 8.94  & -18.02 $\pm$ 11.76  \\
143933.43+031759.1 &  \nodata                  & L3         &   2    & -6.0 $\pm$ 21.0    & 19.0 $\pm$ 16.0    &  3         & 52.7 $\pm$ 10.2     & 0.70 $\pm$ 6.90     & 7.00 $\pm$ 5.61  & 7.54 $\pm$ 4.61  & 10.12 $\pm$ 6.26  \\
143940.91+182637.0 &   2MASSW J1439409+182637  & L1         &   2    & -26.0 $\pm$ 24.1   & 4.3 $\pm$ 11.6     &  2         & 55.8 $\pm$ 10.7     & 4.84 $\pm$ 10.43    & 6.92 $\pm$ 6.35  & 2.04 $\pm$ 5.06  & 14.33 $\pm$ 9.73  \\
144139.88+353809.5 &  \nodata                  & L0         &   2    & 36.8 $\pm$ 21.0    & 52.8 $\pm$ 32.2    &  2         & 41.3 $\pm$ 7.9      & -10.80 $\pm$ 8.10   & 4.53 $\pm$ 5.67  & 12.62 $\pm$ 6.17  & -6.68 $\pm$ 7.60  \\
144430.14+485807.3 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 100.8 $\pm$ 19.4    & -4.60 $\pm$ 14.00   & \nodata            & \nodata            & \nodata            \\
144635.65+164337.3 &  \nodata                  & L0         &   2    & -78.3 $\pm$ 53.3   & 12.8 $\pm$ 22.7    &  2         & 57.9 $\pm$ 11.2     & -18.49 $\pm$ 13.66  & -13.94 $\pm$ 12.05  & -9.29 $\pm$ 11.11  & 0.72 $\pm$ 13.74  \\
144804.96+060802.2 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 36.0 $\pm$ 6.9      & 37.50 $\pm$ 10.90   & \nodata            & \nodata            & \nodata            \\
144825.68+103158.8 &   2MASSW J1448256+103159  & L5         &   2    & 266.5 $\pm$ 42.0   & -69.3 $\pm$ 28.6   &  2         & 16.5 $\pm$ 3.1      & -17.90 $\pm$ 15.40  & 16.48 $\pm$ 8.99  & 13.48 $\pm$ 3.47  & -18.87 $\pm$ 13.29  \\
144842.76+371932.0 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 50.2 $\pm$ 9.6      & -15.90 $\pm$ 9.50   & \nodata            & \nodata            & \nodata            \\
144927.99+205434.1 &  \nodata                  & L0         &   2    & -3.7 $\pm$ 18.8    & 38.5 $\pm$ 67.2    &  2         & 90.5 $\pm$ 17.5     & -11.32 $\pm$ 7.67   & -6.85 $\pm$ 20.49  & 13.52 $\pm$ 21.62  & 0.14 $\pm$ 8.81  \\
144937.86+235537.8 &   2MASSW J1449378+235537  & L0         &   2    & 39.5 $\pm$ 16.0    & -0.6 $\pm$ 24.3    &  2         & 52.3 $\pm$ 10.      & 3.20 $\pm$ 6.80     & 17.27 $\pm$ 5.62  & 12.16 $\pm$ 5.43  & 5.54 $\pm$ 6.40  \\
145017.31+461739.4 &  \nodata                  & L0         &   2    & 66.1 $\pm$ 22.4    & -116.3 $\pm$ 38.5  &  2         & 50.4 $\pm$ 9.6      & -44.00 $\pm$ 9.10   & 37.73 $\pm$ 10.0  & -22.01 $\pm$ 7.78  & -31.19 $\pm$ 8.51  \\
145255.58+272324.4 &  \nodata                  & L0         &   2    & -145.6 $\pm$ 20.4  & -249.8 $\pm$ 25.5  &  2         & 23.9 $\pm$ 4.5      & -20.60 $\pm$ 7.90   & 13.49 $\pm$ 4.21  & -31.43 $\pm$ 6.72  & -5.42 $\pm$ 7.21  \\
145325.89+142041.8 &  \nodata                  & L1         &   2    & 175.8 $\pm$ 29.7   & 168.0 $\pm$ 17.1   &  2         & 40.3 $\pm$ 7.7      & 16.20 $\pm$ 6.00    & 18.02 $\pm$ 4.97  & 53.10 $\pm$ 9.87  & 13.78 $\pm$ 5.96  \\
145447.76+371823.1 &  \nodata                  & L0         &   2    & -106.9 $\pm$ 12.0  & -66.1 $\pm$ 62.3   &  2         & 50.6 $\pm$ 9.7      & 5.40 $\pm$ 15.70    & 8.24 $\pm$ 12.20  & -19.66 $\pm$ 12.61  & 25.06 $\pm$ 14.25  \\
145502.92+261919.6 &  \nodata                  & L1         &   2    & 263.5 $\pm$ 20.9   & -131.6 $\pm$ 27.4  &  2         & 40.7 $\pm$ 7.8      & 9.70 $\pm$ 7.10     & 61.93 $\pm$ 10.59  & 23.95 $\pm$ 5.84  & -9.42 $\pm$ 8.12  \\
145658.17+070104.7 &  \nodata                  & L3         &   2    & 56.6 $\pm$ 39.3    & -19.5 $\pm$ 21.4   &  2         & 58.5 $\pm$ 11.2     & 3.40 $\pm$ 20.00    & 24.24 $\pm$ 13.94  & 11.53 $\pm$ 8.62  & 0.53 $\pm$ 17.19  \\
150238.47+182539.8 &  \nodata                  & L0         &   2    & 26.1 $\pm$ 13.1    & 10.1 $\pm$ 34.1    &  2         & 72.9 $\pm$ 14.1     & -19.89 $\pm$ 14.78  & 3.34 $\pm$ 10.90  & 9.31 $\pm$ 9.65  & -13.64 $\pm$ 13.03  \\
150240.80+613815.4 &  \nodata                  & L0         &   2    & -98.0 $\pm$ 10.    & 36.0 $\pm$ 22.0    &  9         & 61.1 $\pm$ 11.8     & -9.10 $\pm$ 18.60   & -13.67 $\pm$ 7.51  & -15.76 $\pm$ 12.71  & 9.19 $\pm$ 14.52  \\
150309.53+115323.1 &  \nodata                  & L2         &   2    & \nodata            & \nodata            &  \nodata   & 58.5 $\pm$ 11.2     & -4.20 $\pm$ 7.80    & \nodata            & \nodata            & \nodata            \\
150319.64+252522.4 &  2MASS J15031961+2525196  &  T6        &   15   & 79.2 $\pm$ 32.9    & 546.8 $\pm$ 15.4   &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
150844.43+433955.5 &  \nodata                  & L0         &   2    & -229.0 $\pm$ 24.9  & 51.6 $\pm$ 47.4    &  2         & 83.3 $\pm$ 16.0     & -35.90 $\pm$ 12.80  & -62.33 $\pm$ 20.77  & -62.22 $\pm$ 16.67  & 18.37 $\pm$ 14.73  \\
151136.24+353511.4 &  \nodata                  & L0         &   2    & -1.6 $\pm$ 41.7    & -49.9 $\pm$ 12.7   &  2         & 41.9 $\pm$ 8.1      & -5.70 $\pm$ 9.70    & 16.11 $\pm$ 5.80  & -3.71 $\pm$ 7.20  & 2.80 $\pm$ 9.34  \\
151240.67+340350.1 &  \nodata                  & L3         &   2    & 230.2 $\pm$ 17.6   & -9.8 $\pm$ 11.5    &  2         & 67.3 $\pm$ 12.8     & -2.10 $\pm$ 1.40    & 51.58 $\pm$ 9.08  & 51.00 $\pm$ 9.97  & -32.47 $\pm$ 7.83  \\
151500.62+484744.8 &   2MASSW J1515008+484742  & L6         &   2    & -954.8 $\pm$ 24.0  & 1473.2 $\pm$ 44.4  &  2         & 6.9 $\pm$ 1.3       & \nodata             & \nodata            & \nodata            & \nodata            \\
151506.10+443648.2 &  \nodata                  & L7.5+/-1.5 &   1    & 82.6 $\pm$ 66.1    & -26.2 $\pm$ 24.6   &  2         & 25.2 $\pm$ 5.2      & \nodata             & \nodata            & \nodata            & \nodata            \\
151527.14+341232.7 &  \nodata                  & L1         &   2    & 28.5 $\pm$ 29.7    & -19.8 $\pm$ 28.9   &  2         & 76.2 $\pm$ 14.7     & \nodata             & \nodata            & \nodata            & \nodata            \\
151542.28+325543.2 &  \nodata                  & L0         &   2    & -90.3 $\pm$ 22.6   & -60.9 $\pm$ 19.7   &  2         & 52.1 $\pm$ 10.      & -8.00 $\pm$ 8.20    & 7.35 $\pm$ 5.51  & -22.48 $\pm$ 7.48  & 11.99 $\pm$ 7.90  \\
151603.96+573907.6 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 100.6 $\pm$ 19.2    & -54.00 $\pm$ 15.70  & \nodata            & \nodata            & \nodata            \\
151643.00+305344.3 &  \nodata                  &  T0.5+/-1  &   1    & -137.5 $\pm$ 50.5  & 9.6 $\pm$ 14.8     &  2         & 31.7 $\pm$ 8.1      & \nodata             & \nodata            & \nodata            & \nodata            \\
152039.82+354619.8 &  \nodata                  &  T0+/-1    &   1    & 294.6 $\pm$ 36.1   & -367.0 $\pm$ 26.6  &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
152314.46+105258.9 &  \nodata                  & L0         &   2    & -37.9 $\pm$ 33.1   & -76.7 $\pm$ 51.3   &  2         & 45.1 $\pm$ 8.6      & -44.20 $\pm$ 16.80  & -10.99 $\pm$ 12.77  & -19.93 $\pm$ 10.25  & -28.00 $\pm$ 14.02  \\
152324.45-021133.8 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 65.4 $\pm$ 12.5     & -32.40 $\pm$ 6.30   & \nodata            & \nodata            & \nodata            \\
152529.74+200407.9 &  \nodata                  & L1         &   2    & 24.6 $\pm$ 26.3    & -33.4 $\pm$ 22.1   &  2         & 40.3 $\pm$ 7.7      & -5.36 $\pm$ 8.11    & 14.11 $\pm$ 5.81  & 2.16 $\pm$ 5.03  & -1.15 $\pm$ 7.22  \\
152613.92+204339.0 &  2MASSI J1526140+204341   &  L7        &   14   & -245.2 $\pm$ 21.1  & -342.2 $\pm$ 22.8  &  2         & 15.0 $\pm$ 2.9      & \nodata             & \nodata            & \nodata            & \nodata            \\
152621.05+280806.9 &  \nodata                  & L1         &   2    & 34.3 $\pm$ 15.2    & -105.5 $\pm$ 27.4  &  2         & 53.7 $\pm$ 10.2     & 11.30 $\pm$ 7.80    & 39.48 $\pm$ 8.06  & -1.98 $\pm$ 6.36  & 9.49 $\pm$ 6.95  \\
153108.87+060111.2 &  ULAS J153108.89+060111.1 & L1         &   2    & 28.0 $\pm$ 25.0    & -48.0 $\pm$ 25.0   &  9         & 41.1 $\pm$ 7.9      & -12.70 $\pm$ 8.70   & 9.30 $\pm$ 7.04  & 0.02 $\pm$ 5.01  & -8.92 $\pm$ 7.27  \\
153119.91+262835.2 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 43.7 $\pm$ 8.4      & 33.10 $\pm$ 9.90    & \nodata            & \nodata            & \nodata            \\
153223.34+261118.8 &  \nodata                  & L1         &   2    & -66.0 $\pm$ 20.7   & -13.2 $\pm$ 11.3   &  2         & 50.1 $\pm$ 9.6      & 9.20 $\pm$ 12.40    & 8.92 $\pm$ 6.39  & -3.89 $\pm$ 6.46  & 23.13 $\pm$ 10.58  \\
153453.32+121949.2 &  \nodata                  &  L4+/-1.5  &   1    & 158.8 $\pm$ 15.9   & -54.9 $\pm$ 22.1   &  2         & 18.3 $\pm$ 3.5      & \nodata             & \nodata            & \nodata            & \nodata            \\
153721.97+140507.5 &  \nodata                  & L0         &   2    & 3.9 $\pm$ 19.3     & -112.5 $\pm$ 30.0  &  2         & 77.5 $\pm$ 14.8     & 0.85 $\pm$ 12.38    & 38.03 $\pm$ 12.05  & -23.06 $\pm$ 11.03  & -4.77 $\pm$ 10.99  \\
154009.37+374230.8 &  \nodata                  &  L9+/-1.5  &   1    & -268.1 $\pm$ 75.2  & -416.1 $\pm$ 46.4  &  2         & 19.2 $\pm$ 3.9      & \nodata             & \nodata            & \nodata            & \nodata            \\
154343.91-014737.2 &  \nodata                  & L0         &   2    & -58.1 $\pm$ 44.1   & 15.8 $\pm$ 51.0    &  2         & 73.4 $\pm$ 14.0     & 22.70 $\pm$ 12.50   & 15.94 $\pm$ 14.50  & -2.64 $\pm$ 16.82  & 36.36 $\pm$ 15.15  \\
154501.09+033714.3 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 83.8 $\pm$ 39.4     & -2.90 $\pm$ 8.80    & \nodata            & \nodata            & \nodata            \\
154502.88+061807.8 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 44.8 $\pm$ 8.6      & 4.20 $\pm$ 6.70     & \nodata            & \nodata            & \nodata            \\
154508.93+355527.3 &  \nodata                  &  L7.5      &   1    & -187.0 $\pm$ 33.9  & 40.3 $\pm$ 51.5    &  2         & 34.6 $\pm$ 7.3      & \nodata             & \nodata            & \nodata            & \nodata            \\
154625.94+160917.9 &  \nodata                  & L0         &   2    & 77.9 $\pm$ 20.1    & -192.1 $\pm$ 16.7  &  2         & 65.6 $\pm$ 12.5     & 18.00 $\pm$ 14.40   & 71.63 $\pm$ 13.70  & -14.81 $\pm$ 8.49  & -9.99 $\pm$ 12.86  \\
154628.38+253634.3 &  \nodata                  & L0         &   2    & -446.7 $\pm$ 33.1  & 138.1 $\pm$ 21.0   &  2         & 29.7 $\pm$ 5.7      & -73.80 $\pm$ 5.30   & -67.32 $\pm$ 8.97  & -54.54 $\pm$ 6.96  & -9.02 $\pm$ 9.36  \\
154727.23+033636.3 &  \nodata                  & L3         &   2    & -63.0 $\pm$ 13.0   & 52.0 $\pm$ 17.0    &  3         & 104.1 $\pm$ 20.0    & -15.60 $\pm$ 16.10  & -28.42 $\pm$ 13.87  & 1.21 $\pm$ 7.88  & 26.46 $\pm$ 13.28  \\
154849.01+172235.3 &  \nodata                  & L8         &   2    & -293.1 $\pm$ 24.1  & -112.3 $\pm$ 15.5  &  2         & 19.7 $\pm$ 3.8      & -107.50 $\pm$ 20.00 & -57.29 $\pm$ 11.81  & -55.01 $\pm$ 8.31  & -58.48 $\pm$ 15.20  \\
154910.11+551203.2 &  \nodata                  & L3         &   2    & \nodata            & \nodata            &  \nodata   & 49.3 $\pm$ 9.5      & -36.90 $\pm$ 20.00  & \nodata            & \nodata            & \nodata            \\
154914.17+502235.8 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 91.5 $\pm$ 17.6     & 29.10 $\pm$ 13.00   & \nodata            & \nodata            & \nodata            \\
154951.38+490450.1 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 65.8 $\pm$ 12.6     & -16.40 $\pm$ 11.80  & \nodata            & \nodata            & \nodata            \\
155008.50+145517.0 &   2MASS J15500845+1455180 & L3         &   2    & 116.2 $\pm$ 26.0   & -168.6 $\pm$ 14.0  &  2         & 39.2 $\pm$ 7.5      & -7.00 $\pm$ 12.10   & 35.68 $\pm$ 9.77  & -4.67 $\pm$ 5.34  & -20.34 $\pm$ 10.27  \\
155120.86+432930.3 &  \nodata                  & L3         &   2    & -14.3 $\pm$ 27.2   & -9.8 $\pm$ 19.3    &  2         & 40.0 $\pm$ 7.6      & 9.10 $\pm$ 6.70     & 12.55 $\pm$ 4.17  & 7.79 $\pm$ 5.53  & 15.91 $\pm$ 6.12  \\
155152.36+094114.6 &  2MASS J15515237+0941148  &  L2        &   4    & -81.2 $\pm$ 36.7   & -64.8 $\pm$ 32.0   &  2         & 89.3 $\pm$ 17.5     & \nodata             & \nodata            & \nodata            & \nodata            \\
155215.39+065041.5 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 48.9 $\pm$ 9.4      & -33.90 $\pm$ 17.10  & \nodata            & \nodata            & \nodata            \\
155252.32-003501.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 38.4 $\pm$ 7.4      & -42.00 $\pm$ 14.60  & \nodata            & \nodata            & \nodata            \\
155252.32-003501.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 50.5 $\pm$ 23.7     & 9.50 $\pm$ 3.30     & \nodata            & \nodata            & \nodata            \\
155252.32-003501.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 39.2 $\pm$ 18.4     & -9.40 $\pm$ 3.50    & \nodata            & \nodata            & \nodata            \\
155252.32-003501.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 78.8 $\pm$ 37.0     & -0.50 $\pm$ 18.80   & \nodata            & \nodata            & \nodata            \\
155252.32-003501.9 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 35.3 $\pm$ 16.6     & 4.80 $\pm$ 7.60     & \nodata            & \nodata            & \nodata            \\
155252.32-003501.9 &  \nodata                  & L2         &   2    & \nodata            & \nodata            &  \nodata   & 38.2 $\pm$ 18.0     & -17.60 $\pm$ 16.00  & \nodata            & \nodata            & \nodata            \\
155252.32-003501.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 57.7 $\pm$ 27.1     & 8.20 $\pm$ 10.30    & \nodata            & \nodata            & \nodata            \\
155252.32-003501.9 &  \nodata                  & L2         &   2    & \nodata            & \nodata            &  \nodata   & 54.6 $\pm$ 25.6     & 32.40 $\pm$ 11.20   & \nodata            & \nodata            & \nodata            \\
155259.02+294848.3 &   2MASSW J1552591+294849  & L0         &   2    & -193.9 $\pm$ 12.4  & -76.3 $\pm$ 26.8   &  2         & 18.6 $\pm$ 3.5      & -15.30 $\pm$ 5.80   & 1.78 $\pm$ 3.18  & -17.43 $\pm$ 4.28  & 5.51 $\pm$ 4.92  \\
155302.08+153237.8 &  2MASSI J1553022+153236   &  T7        &   7    & -436.5 $\pm$ 13.5  & 150.2 $\pm$ 22.5   &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
155321.40+210907.8 &  2MASSW J1553214+210907   &  L5.5      &   8    & -48.8 $\pm$ 20.1   & 90.2 $\pm$ 12.7    &  2         & 27.3 $\pm$ 5.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
155644.35+172308.9 &  \nodata                  & L0         &   2    & 26.6 $\pm$ 26.1    & -0.8 $\pm$ 13.7    &  2         & 33.0 $\pm$ 6.3      & -4.60 $\pm$ 3.10    & 9.00 $\pm$ 2.90  & 6.04 $\pm$ 3.25  & 0.96 $\pm$ 3.53  \\
160005.47+170832.8 &  2MASSI J1600054+170832   &  L1.5      &   14   & -14.2 $\pm$ 22.4   & -1.0 $\pm$ 15.2    &  2         & 96.8 $\pm$ 18.6     & \nodata             & \nodata            & \nodata            & \nodata            \\
160140.86+215945.3 &  \nodata                  & L1         &   2    & -24.9 $\pm$ 26.4   & 80.8 $\pm$ 36.0    &  2         & 47.4 $\pm$ 9.1      & 21.40 $\pm$ 12.80   & 6.10 $\pm$ 9.97  & 21.79 $\pm$ 8.47  & 29.84 $\pm$ 10.32  \\
160510.15+042152.1 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 60.3 $\pm$ 11.5     & -20.30 $\pm$ 12.80  & \nodata            & \nodata            & \nodata            \\
160743.08+345947.3 &  \nodata                  & L0         &   2    & -7.0 $\pm$ 26.9    & 65.3 $\pm$ 25.3    &  2         & 34.0 $\pm$ 6.5      & -4.90 $\pm$ 3.70    & -1.22 $\pm$ 4.44  & 6.99 $\pm$ 4.17  & 4.55 $\pm$ 4.00  \\
161106.31+002547.0 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 86.2 $\pm$ 16.9     & 12.40 $\pm$ 12.60   & \nodata            & \nodata            & \nodata            \\
161312.06+472918.2 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 56.5 $\pm$ 10.8     & -19.00 $\pm$ 12.80  & \nodata            & \nodata            & \nodata            \\
161349.44+134608.6 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 98.9 $\pm$ 18.9     & -5.69 $\pm$ 12.07   & \nodata            & \nodata            & \nodata            \\
161420.49+004643.5 &  \nodata                  & L2         &   2    & -57.0 $\pm$ 21.0   & -31.0 $\pm$ 21.0   &  3         & 107.7 $\pm$ 20.8    & -9.20 $\pm$ 15.80   & 0.59 $\pm$ 14.19  & -27.16 $\pm$ 12.43  & 14.72 $\pm$ 12.84  \\
161542.54+495321.2 &  2MASS J16154255+4953211  &  L4        &   10   & -23.0 $\pm$ 34.0   & 41.8 $\pm$ 45.5    &  2         & 71.0 $\pm$ 14.5     & \nodata             & \nodata            & \nodata            & \nodata            \\
161544.16+355858.4 &   2MASSW J1615441+355900  & L4         &   2    & -29.9 $\pm$ 20.9   & -516.3 $\pm$ 34.0  &  2         & 29.7 $\pm$ 5.7      & -32.10 $\pm$ 17.90  & 59.77 $\pm$ 14.14  & -52.70 $\pm$ 13.20  & -16.15 $\pm$ 13.06  \\
161611.36+521327.9 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 30.5 $\pm$ 5.8      & 6.30 $\pm$ 9.80     & \nodata            & \nodata            & \nodata            \\
161626.46+221859.2 &  \nodata                  &  L5+/-2    &   16   & -89.2 $\pm$ 50.3   & 16.0 $\pm$ 26.9    &  2         & 37.6 $\pm$ 13.6     & \nodata             & \nodata            & \nodata            & \nodata            \\
161840.27+202045.6 &  \nodata                  & L0         &   2    & 37.4 $\pm$ 22.0    & 0.8 $\pm$ 35.4     &  2         & 39.2 $\pm$ 7.5      & -19.00 $\pm$ 11.90  & 0.86 $\pm$ 8.69  & 1.19 $\pm$ 7.23  & -10.64 $\pm$ 8.71  \\
161928.30+005011.7 &  \nodata                  & L2         &   2    & 74.0 $\pm$ 16.0    & -88.0 $\pm$ 17.0   &  3         & 33.5 $\pm$ 6.4      & -46.40 $\pm$ 12.60  & -16.75 $\pm$ 10.49  & -7.37 $\pm$ 3.68  & -33.21 $\pm$ 7.81  \\
162124.66+274702.7 &  \nodata                  & L1         &   2    & 56.4 $\pm$ 59.7    & -70.4 $\pm$ 27.7   &  2         & 77.5 $\pm$ 36.4     & -15.90 $\pm$ 14.80  & 29.52 $\pm$ 18.30  & -4.89 $\pm$ 16.95  & -22.51 $\pm$ 20.54  \\
162255.27+115924.0 &  \nodata                  &  L6+/-1.5  &   1    & -158.8 $\pm$ 20.1  & 30.3 $\pm$ 53.4    &  2         & 26.1 $\pm$ 5.4      & \nodata             & \nodata            & \nodata            & \nodata            \\
162307.37+290827.6 &  \nodata                  & L1         &   2    & -103.0 $\pm$ 47.3  & -133.6 $\pm$ 46.8  &  2         & 48.9 $\pm$ 9.4      & -8.10 $\pm$ 11.50   & 24.19 $\pm$ 11.54  & -31.64 $\pm$ 12.70  & 14.11 $\pm$ 11.48  \\
162321.84+153039.2 &  \nodata                  & L0         &   2    & -41.0 $\pm$ 24.1   & -27.7 $\pm$ 17.3   &  2         & 59.2 $\pm$ 11.3     & 5.40 $\pm$ 17.20    & 15.36 $\pm$ 12.02  & -5.31 $\pm$ 8.99  & 16.31 $\pm$ 12.12  \\
162559.01+334705.4 &  \nodata                  & L0         &   2    & 18.2 $\pm$ 27.4    & -107.4 $\pm$ 23.2  &  2         & 44.1 $\pm$ 8.4      & \nodata             & \nodata            & \nodata            & \nodata            \\
162603.03+211313.0 &  \nodata                  & L3         &   2    & 31.5 $\pm$ 44.5    & -81.3 $\pm$ 33.3   &  2         & 26.8 $\pm$ 5.1      & -5.90 $\pm$ 10.0    & 15.42 $\pm$ 7.12  & -1.63 $\pm$ 6.47  & -2.16 $\pm$ 7.84  \\
162834.35+242847.2 &  \nodata                  & L1         &   2    & 9.6 $\pm$ 22.5     & -98.1 $\pm$ 31.2   &  2         & 57.3 $\pm$ 10.9     & -2.40 $\pm$ 13.60   & 30.28 $\pm$ 10.97  & -10.29 $\pm$ 9.73  & -1.79 $\pm$ 10.26  \\
162838.35+625945.7 &  \nodata                  & L0         &   2    & 20.5 $\pm$ 12.7    & 20.7 $\pm$ 19.5    &  2         & 60.6 $\pm$ 11.6     & -81.73 $\pm$ 8.69   & 10.59 $\pm$ 5.55  & -52.92 $\pm$ 7.13  & -51.26 $\pm$ 6.43  \\
162838.40+230822.1 &  \nodata                  &  T7        &   1    & -345.4 $\pm$ 33.6  & -340.0 $\pm$ 46.1  &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
163041.37+093844.3 &   2MASS J16304139+0938446 & L0         &   2    & -77.9 $\pm$ 16.7   & -56.2 $\pm$ 31.6   &  2         & 30.5 $\pm$ 5.8      & 4.95 $\pm$ 14.39    & 15.49 $\pm$ 10.98  & -6.04 $\pm$ 6.57  & 15.12 $\pm$ 8.77  \\
163050.00+005101.3 &  \nodata                  & L3         &   2    & -80.0 $\pm$ 15.0   & -139.0 $\pm$ 18.0  &  3         & 109.4 $\pm$ 21.0    & -20.10 $\pm$ 12.70  & 17.61 $\pm$ 12.51  & -79.33 $\pm$ 17.72  & -5.56 $\pm$ 9.66  \\
163229.25+190440.3 &  2MASSW J1632291+190441   &  L8        &   7    & 298.4 $\pm$ 17.3   & -51.2 $\pm$ 12.6   &  2         & 16.0 $\pm$ 3.3      & \nodata             & \nodata            & \nodata            & \nodata            \\
163355.23+010027.0 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 59.7 $\pm$ 28.0     & -22.80 $\pm$ 5.40   & \nodata            & \nodata            & \nodata            \\
163359.22-064056.6 &  \nodata                  &  L6        &   1    & -260.8 $\pm$ 20.7  & -224.8 $\pm$ 18.7  &  2         & 17.7 $\pm$ 3.4      & \nodata             & \nodata            & \nodata            & \nodata            \\
163600.79-003452.5 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 23.3 $\pm$ 4.4      & -9.90 $\pm$ 14.60   & \nodata            & \nodata            & \nodata            \\
163655.90+002526.3 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & \nodata             & -6.30 $\pm$ 11.80   & \nodata            & \nodata            & \nodata            \\
163817.31+321144.1 &  \nodata                  & L0         &   2    & -105.8 $\pm$ 41.9  & -76.2 $\pm$ 38.9   &  2         & 41.3 $\pm$ 7.9      & 2.60 $\pm$ 8.00     & 18.70 $\pm$ 7.87  & -13.75 $\pm$ 8.89  & 22.26 $\pm$ 8.52  \\
164230.27+202048.1 &  \nodata                  & L1         &   2    & -75.2 $\pm$ 22.4   & -12.3 $\pm$ 14.3   &  2         & 104.4 $\pm$ 20.0    & 16.10 $\pm$ 15.40   & 15.70 $\pm$ 11.29  & -13.54 $\pm$ 12.26  & 43.14 $\pm$ 13.61  \\
164438.13+284614.5 &  \nodata                  & L2         &   2    & -30.1 $\pm$ 45.2   & -56.7 $\pm$ 40.5   &  2         & 46.3 $\pm$ 8.9      & -10.10 $\pm$ 11.30  & 13.70 $\pm$ 9.77  & -11.57 $\pm$ 10.35  & 3.48 $\pm$ 10.47  \\
164439.66+260013.3 &  \nodata                  & L1         &   2    & 85.5 $\pm$ 26.8    & 128.9 $\pm$ 33.4   &  2         & 35.6 $\pm$ 6.8      & -22.50 $\pm$ 13.90  & -16.49 $\pm$ 9.31  & 13.27 $\pm$ 9.72  & -13.43 $\pm$ 9.43  \\
164522.06+300406.8 &   2MASS J16452207+3004071 & L3         &   2    & -56.1 $\pm$ 51.4   & -98.7 $\pm$ 45.8   &  2         & 51.9 $\pm$ 9.9      & -8.20 $\pm$ 5.70    & 23.30 $\pm$ 10.83  & -20.87 $\pm$ 11.01  & 8.39 $\pm$ 10.49  \\
164540.16+290744.4 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 71.7 $\pm$ 13.8     & -11.10 $\pm$ 9.10   & \nodata            & \nodata            & \nodata            \\
165031.33+352359.5 &  \nodata                  & L2         &   2    & \nodata            & \nodata            &  \nodata   & 72.2 $\pm$ 13.8     & 9.10 $\pm$ 9.30     & \nodata            & \nodata            & \nodata            \\
165301.98+413847.5 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 71.5 $\pm$ 13.8     & -40.50 $\pm$ 16.70  & \nodata            & \nodata            & \nodata            \\
165309.92+245039.8 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 57.3 $\pm$ 11.0     & 5.60 $\pm$ 4.70     & \nodata            & \nodata            & \nodata            \\
165329.68+623136.4 &  \nodata                  & L2         &   2    & 31.0 $\pm$ 16.0    & -24.0 $\pm$ 35.0   &  9         & 33.5 $\pm$ 6.4      & 8.90 $\pm$ 9.70     & 14.38 $\pm$ 5.55  & 14.67 $\pm$ 7.89  & 9.27 $\pm$ 6.31  \\
165450.79+374714.7 &  \nodata                  & L2         &   2    & -128.8 $\pm$ 44.8  & 262.9 $\pm$ 30.2   &  2         & 37.3 $\pm$ 7.1      & -20.20 $\pm$ 7.50   & -44.09 $\pm$ 10.58  & -3.27 $\pm$ 7.41  & 16.54 $\pm$ 8.81  \\
165850.25+182000.5 &  \nodata                  & L0         &   2    & -180.7 $\pm$ 22.0  & 131.0 $\pm$ 24.3   &  2         & 55.1 $\pm$ 10.5     & -52.20 $\pm$ 14.30  & -57.85 $\pm$ 12.35  & -29.05 $\pm$ 9.15  & 26.06 $\pm$ 12.87  \\
170219.44+385841.2 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 86.0 $\pm$ 16.7     & -35.50 $\pm$ 13.50  & \nodata            & \nodata            & \nodata            \\
170302.52+355824.3 &  \nodata                  & L0         &   2    & 1.3 $\pm$ 31.0     & 15.6 $\pm$ 47.0    &  2         & 47.6 $\pm$ 9.1      & -37.10 $\pm$ 9.80   & -8.39 $\pm$ 10.41  & -18.91 $\pm$ 9.10  & -14.88 $\pm$ 8.18  \\
170733.24+430130.1 &  2MASSI J1707333+430130   &  L0.5      &   17   & -210.5 $\pm$ 8.8   & -54.4 $\pm$ 20.0   &  2         & 25.5 $\pm$ 4.9      & \nodata             & \nodata            & \nodata            & \nodata            \\
171113.51+232633.2 &   2MASS J17111353+2326333 & L0         &   2    & -59.5 $\pm$ 19.1   & -28.3 $\pm$ 14.1   &  2         & 26.0 $\pm$ 4.9      & -20.90 $\pm$ 8.60   & -0.79 $\pm$ 5.37  & -13.69 $\pm$ 5.55  & 0.95 $\pm$ 5.02  \\
171145.71+223204.3 &  2MASSI J1711457+223204   &  L6.5      &   14   & -49.0 $\pm$ 23.2   & -18.7 $\pm$ 34.7   &  2         & 37.2 $\pm$ 7.8      & \nodata             & \nodata            & \nodata            & \nodata            \\
171147.17+233130.5 &  \nodata                  & L3.5+/-1.5 &   1    & 13.4 $\pm$ 47.9    & -90.6 $\pm$ 29.2   &  2         & 85.0 $\pm$ 19.3     & \nodata             & \nodata            & \nodata            & \nodata            \\
172244.28+632947.0 &  \nodata                  & L0         &   2    & 13.0 $\pm$ 12.0    & -38.0 $\pm$ 27.0   &  9         & 44.0 $\pm$ 8.4      & 38.30 $\pm$ 14.60   & 16.42 $\pm$ 5.85  & 38.16 $\pm$ 12.18  & 26.91 $\pm$ 8.43  \\
172543.84+532534.8 &  \nodata                  & L1         &   2    & 75.9 $\pm$ 28.7    & 42.9 $\pm$ 53.9    &  2         & 43.0 $\pm$ 20.2     & -17.10 $\pm$ 8.20   & 0.28 $\pm$ 11.47  & 0.91 $\pm$ 8.94  & -15.29 $\pm$ 8.96  \\
172822.17+584509.7 &  \nodata                  & L2         &   2    & 24.0 $\pm$ 13.0    & 102.0 $\pm$ 12.0   &  3         & 57.1 $\pm$ 11.1     & 1.90 $\pm$ 13.00    & -17.03 $\pm$ 6.21  & 12.06 $\pm$ 11.04  & 1.73 $\pm$ 7.87  \\
175023.82+422237.6 &  \nodata                  &  T2        &   7    & -101.9 $\pm$ 47.5  & 103.3 $\pm$ 27.0   &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
175805.46+463311.9 &  \nodata                  &  T6.5      &   7    & 31.4 $\pm$ 67.3    & 603.8 $\pm$ 68.3   &  2         & \nodata             & \nodata             & \nodata            & \nodata            & \nodata            \\
191709.94+775600.1 &  2MASS J19170993+7755597  &  L0:       &   4    & 7.2 $\pm$ 6.6      & 115.9 $\pm$ 24.4   &  2         & 28.6 $\pm$ 5.5      & \nodata             & \nodata            & \nodata            & \nodata            \\
205435.83+151903.7 &  2MASSI J2054358+151904   &  L1:       &   14   & -66.0 $\pm$ 50.1   & -135.9 $\pm$ 51.2  &  2         & 111.5 $\pm$ 21.6    & \nodata             & \nodata            & \nodata            & \nodata            \\
205715.39+171515.7 &  2MASSI J2057153+171515   &  L1.5      &   14   & 35.9 $\pm$ 40.6    & 77.6 $\pm$ 32.3    &  2         & 86.8 $\pm$ 16.7     & \nodata             & \nodata            & \nodata            & \nodata            \\
205755.92-005006.7 &  \nodata                  & L0         &   2    & -37.2 $\pm$ 19.2   & -30.1 $\pm$ 26.9   &  2         & 30.8 $\pm$ 5.9      & 5.30 $\pm$ 10.10    & 18.77 $\pm$ 6.61  & 4.91 $\pm$ 7.27  & 6.63 $\pm$ 5.54  \\
214046.53+011259.2 &  \nodata                  & L4         &   2    & -78.0 $\pm$ 20.0   & -164.0 $\pm$ 22.0  &  3         & 35.3 $\pm$ 6.9      & 0.80 $\pm$ 10.80    & 33.68 $\pm$ 7.29  & -13.50 $\pm$ 8.62  & 2.25 $\pm$ 7.01  \\
214527.82-073434.1 &  \nodata                  & L0         &   2    & 192.6 $\pm$ 55.4   & -50.6 $\pm$ 31.7   &  2         & 63.2 $\pm$ 12.1     & -34.90 $\pm$ 19.90  & -44.71 $\pm$ 17.97  & -32.45 $\pm$ 14.06  & -12.59 $\pm$ 19.25  \\
215125.93-000200.7 &  \nodata                  & L0         &   2    & 4.8 $\pm$ 34.8     & -88.5 $\pm$ 54.8   &  2         & 65.6 $\pm$ 12.5     & -65.80 $\pm$ 18.90  & -5.38 $\pm$ 14.31  & -58.82 $\pm$ 18.23  & 34.94 $\pm$ 15.96  \\
221743.53+000253.8 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & \nodata             & -5.10 $\pm$ 15.40   & \nodata            & \nodata            & \nodata            \\
222000.97+121436.5 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 41.3 $\pm$ 7.9      & 4.00 $\pm$ 11.90    & \nodata            & \nodata            & \nodata            \\
223550.14+122737.3 &  \nodata                  & L0         &   2    & 3.3 $\pm$ 25.5     & -113.6 $\pm$ 18.0  &  2         & 63.5 $\pm$ 12.1     & -24.10 $\pm$ 6.90   & 23.61 $\pm$ 7.83  & -34.10 $\pm$ 7.56  & 0.84 $\pm$ 7.75  \\
225529.07-003434.0 &  \nodata                  & L0         &   2    & 51.7 $\pm$ 50.0    & -181.5 $\pm$ 37.8  &  2         & 39.1 $\pm$ 7.5      & -23.30 $\pm$ 18.50  & 13.50 $\pm$ 9.46  & -36.88 $\pm$ 13.54  & 6.04 $\pm$ 15.78  \\
233358.42+005012.1 &  \nodata                  & L0         &   2    & \nodata            & \nodata            &  \nodata   & 39.9 $\pm$ 7.6      & -2.10 $\pm$ 6.70    & \nodata            & \nodata            & \nodata            \\
233526.42+081721.3 &  \nodata                  & L0         &   2    & 55.8 $\pm$ 26.0    & -14.2 $\pm$ 12.6   &  2         & 48.4 $\pm$ 9.2      & -18.14 $\pm$ 10.79  & 0.94 $\pm$ 5.72  & -13.78 $\pm$ 7.66  & 15.33 $\pm$ 8.68  \\
234034.42-001351.6 &  \nodata                  & L1         &   2    & \nodata            & \nodata            &  \nodata   & 65.5 $\pm$ 12.7     & -34.40 $\pm$ 10.60  & \nodata            & \nodata            & \nodata            \\
234406.88+011515.6 &  \nodata                  & L3         &   2    & \nodata            & \nodata            &  \nodata   & 87.2 $\pm$ 16.9     & -7.80 $\pm$ 6.80    & \nodata            & \nodata            & \nodata            \\
\enddata
\tablerefs{(1) \citet{Chiu2006}; (2) this paper; (3) \citet{Jameson2008a}; (4) \citet{Reid2008}; (5) \citet{Kirkpatrick2010}; (6) H02; (7) \citet{Burgasser2006a}; (8) \citet{Kirkpatrick1999}; (9) \citet{Faherty2009}; (10) \citet{Cruz2007}; (11) \citet{Schneider2002}; (12) \citet{Cruz2009}; (13) unpublished?; (14) \citet{Kirkpatrick2000}; (15) \citet{Burgasser2003b}; (16) \citet{Knapp2004}; (17) \citet{Cruz2003}; (18) \citet{Gizis2002}; (19) \citet{Looper2007}; (20) \citet{Sheppard2009}
}
\end{deluxetable}
\end{landscape}

\begin{deluxetable}{llllllll} \tablewidth{0pt} \tabletypesize{\scriptsize}
\tablecaption{New L Dwarfs Within 30 pc \label{tab:close} }
\tablehead{\colhead{SDSS Designation} & \colhead{ST} & \colhead{$J-K_S$} & \colhead{$\delta_{J-K}$} & \colhead{distance (pc)} & \colhead{distance (pc)} & \colhead{distance (pc)} & \colhead{distance (pc)} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{$i-z$ vs. M$_i$}& \colhead{$i-J$ vs. M$_i$} & \colhead{ST vs. M$_J$} & \colhead{mean}} 
\startdata
SDSS J141624.09+134826.7 &  L6 & 1.03  $\pm$ 0.03 & -2.68 & 5.6 $\pm$  1.1 & 5.2 $\pm$ 0.8 & 6.7 $\pm$ 3.2 & 6.2 $\pm$ 2.0  \\
SDSS J092308.70+234013.7 &  L1 & 1.04  $\pm$ 0.03 & -1.55 & 13.7 $\pm$  2.6 & 20.7 $\pm$ 3.2 & 23.5 $\pm$ 11.0 & 21.4 $\pm$ 7.4  \\
SDSS J090023.68+253934.3 &  L7 & 1.77  $\pm$ 0.14 & 0.00 & 18.6 $\pm$  3.6 & 28.7 $\pm$ 4.8 & 25.1 $\pm$ 11.8 & 24.8 $\pm$ 8.2  \\
SDSS J135439.54+504451.0 &  L1 & 1.20  $\pm$ 0.05 & -0.75 & 22.7 $\pm$  4.3 & 28.4 $\pm$ 4.4 & 29.6 $\pm$ 13.9 & 28.0 $\pm$ 9.0  \\
SDSS J093113.23+280227.1 &  L3 & 1.25  $\pm$ 0.05 & -1.62 & 31.0 $\pm$  5.9 & 23.9 $\pm$ 3.7 & 29.0 $\pm$ 13.6 & 28.7 $\pm$ 9.1  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llll} \tablewidth{0pt} \tabletypesize{\scriptsize}
\tablecaption{Means and Dispersions of Kinematic Components \label{tab:2kin} }
\tablehead{\colhead{Velocity Vector} & \colhead{Component} & \colhead{Mean (km~s$^{-1}$)} & \colhead{$\sigma$ (km~s$^{-1}$)} } 
\startdata
$U$ & cold & 4.5 $\pm$ 0.1 & 27.2 $\pm$ 0.1 \\
$U$ & hot & $-$7.4 $\pm$ 0.4 & 72.3 $\pm$ 0.5 \\
$V$ & cold & $-$10.5 $\pm$ 0.1 & 24.5 $\pm$ 0.1\\
$V$ & hot & $-$24.4 $\pm$ 0.3 & 49.3 $\pm$ 0.4 \\
$W$ & cold & 1.2 $\pm$ 0.1 & 18.2 $\pm$ 0.1 \\
$W$ & hot & $-$7.2 $\pm$ 0.4 & 60.1 $\pm$ 0.4\\
\enddata
\end{deluxetable}
